Automated Test Generation for Scratch Programs

The importance of programming education has lead to dedicated educational programming environments, where users visually arrange block-based programming constructs that typically control graphical, interactive game-like programs. The Scratch programming environment is particularly popular, with more than 70 million registered users at the time of this writing. While the block-based nature of Scratch helps learners by preventing syntactical mistakes, there nevertheless remains a need to provide feedback and support in order to implement desired functionality. To support individual learning and classroom settings, this feedback and support should ideally be provided in an automated fashion, which requires tests to enable dynamic program analysis. The Whisker framework enables automated testing of Scratch programs, but creating these automated tests for Scratch programs is challenging. In this paper, we therefore investigate how to automatically generate Whisker tests. This raises important challenges: First, game-like programs are typically randomised, leading to flaky tests. Second, Scratch programs usually consist of animations and interactions with long delays, inhibiting the application of classical test generation approaches. Evaluation on common programming exercises, a random sample of 1000 Scratch user programs, and the 1000 most popular Scratch programs demonstrates that our approach enables Whisker to reliably accelerate test executions, and even though many Scratch programs are small and easy to cover, there are many unique challenges for which advanced search-based test generation using many-objective algorithms is needed in order to achieve high coverage.

==> data/Algorithms/Plots/Test/Plot_Log.txt <==
Failed Project-Config combinations:
Failed Projects:
Project 400001125_13-05-2021_10-46-43
Project 400001653_13-05-2021_11-04-44
Project 400001981_13-05-2021_11-15-40
Project 400002037_13-05-2021_11-18-05
Project 400003051_13-05-2021_11-57-04
Project 400003367_13-05-2021_12-09-01
Project 400003769_13-05-2021_12-23-45
Project 400004185_13-05-2021_12-39-25
Project 400004328_13-05-2021_12-43-59
Project 400006216_13-05-2021_13-52-37
Project 400006593_13-05-2021_14-07-40
Project 400006768_13-05-2021_14-14-40
Project 400007268_13-05-2021_14-31-50
Project 400008022_13-05-2021_14-59-13
Project 400008136_13-05-2021_15-03-08
Project 400008373_13-05-2021_15-13-00
Project 400008389_13-05-2021_15-13-23
Project 400008620_13-05-2021_15-20-42
Project 400009102_13-05-2021_15-39-21
Project 400009262_13-05-2021_15-44-59
Project 400009545_13-05-2021_15-56-53
Project 400011076_13-05-2021_17-02-22
Project 400011212_13-05-2021_17-10-38
Project 400012833_13-05-2021_18-14-01
Project 400012957_13-05-2021_18-18-48
Project 400013273_13-05-2021_18-32-21
Project 400013342_13-05-2021_18-34-37
Project 400014662_13-05-2021_19-31-18
Project 400015310_13-05-2021_19-55-59
Project 400015349_13-05-2021_19-57-31
Project 400015827_13-05-2021_20-16-42
Project 400015979_13-05-2021_20-24-28
Project 400016151_13-05-2021_20-32-55
Project 400017893_13-05-2021_22-10-33
Project 400018891_13-05-2021_23-09-59
Project 400019370_13-05-2021_23-32-31
Project 400019970_14-05-2021_00-10-51
Project 400020084_14-05-2021_00-19-01
Project 400020523_14-05-2021_00-46-35
Project 400021039_14-05-2021_01-17-41
Project 400021225_14-05-2021_01-28-52
Project 400021529_14-05-2021_01-52-43
Project 400021534_14-05-2021_01-52-57
Project 400021899_14-05-2021_02-08-47
Project 400022488_14-05-2021_02-39-38
Project 400023047_14-05-2021_03-09-58
Project 400023706_20-05-2021_21-00-03
Project 400023990_20-05-2021_21-13-54
Project 400024118_20-05-2021_21-19-41
Project 400024668_20-05-2021_21-43-10
Project 400026335_20-05-2021_22-51-52
Project 400026358_20-05-2021_22-52-52
Project 400027248_20-05-2021_23-31-00
Project 400027550_20-05-2021_23-42-14
Project 400027681_20-05-2021_23-47-47
Project 400028800_21-05-2021_00-43-37
Project 400029139_21-05-2021_01-01-47
Project 400029565_21-05-2021_01-20-06
Project 400030016_21-05-2021_01-37-08
Project 400032097_21-05-2021_03-05-36
Project 400032210_21-05-2021_03-10-03
Project 400032688_21-05-2021_03-29-50
Project 400033255_21-05-2021_03-53-21
Project 400034079_21-05-2021_04-35-21
Project 400034952_21-05-2021_05-14-34
Project 400035403_21-05-2021_05-35-20
Project 400035617_21-05-2021_05-44-18
Project 400035685_21-05-2021_05-47-33
Project 400035767_21-05-2021_05-49-54
Project 400036749_21-05-2021_06-32-14
Project 400037860_21-05-2021_07-26-06
Project 400037948_21-05-2021_07-29-06
Project 400039246_21-05-2021_08-20-51
Project 400039823_21-05-2021_08-42-29
Project 400040737_21-05-2021_09-22-55
Project 400041151_21-05-2021_09-36-52
Project 400042528_21-05-2021_10-32-22
Project 400042551_21-05-2021_10-33-11
Project 400042619_21-05-2021_10-36-31
Project 400043815_21-05-2021_11-25-41
Project 400044609_21-05-2021_11-53-56
Project 400045771_21-05-2021_12-38-19
Project 400046431_21-05-2021_13-08-09
Project 400047369_21-05-2021_13-46-03
Project 400047708_21-05-2021_14-00-44
Project 400048477_21-05-2021_14-40-20
Project 400049848_21-05-2021_15-37-26
Project 400050176_21-05-2021_15-52-47
Project 400050200_21-05-2021_15-53-22
Project 400050662_21-05-2021_16-11-33
Project 400051328_21-05-2021_16-38-56
Project 400053484_21-05-2021_18-22-10
Project 400054753_21-05-2021_19-29-28
Project 400055305_21-05-2021_20-08-48
Project 400055449_21-05-2021_20-25-05
Project 400056529_21-05-2021_21-21-40
Project 400057070_21-05-2021_21-42-47
Project 400057896_21-05-2021_22-14-47
Project 400058120_21-05-2021_22-25-42
Project 400058148_21-05-2021_22-26-33
Project 400058338_21-05-2021_22-35-28
Project 400058896_21-05-2021_23-01-51
Project 400059461_21-05-2021_23-26-06
Project 400059640_21-05-2021_23-33-41
Project 400059971_21-05-2021_23-46-13
Project 400059997_21-05-2021_23-47-12
Project 400060396_22-05-2021_00-08-11
Project 400060547_22-05-2021_00-16-04
Project 400062416_22-05-2021_01-33-43
Project 400063360_22-05-2021_02-15-40
Project 400064609_22-05-2021_03-08-12
Project 400065311_22-05-2021_03-35-02
Project 400066567_22-05-2021_04-39-57
Project 400067271_22-05-2021_05-11-56
Project 400068294_22-05-2021_05-52-16
Project 400068337_22-05-2021_05-53-56
Project 400068771_22-05-2021_06-09-05
Project 400069001_22-05-2021_06-16-54
Project 400070584_22-05-2021_07-25-48
Project 400071515_22-05-2021_08-01-22
Project 400072008_22-05-2021_08-19-31
Project 400073025_22-05-2021_08-59-07
Project 400073799_22-05-2021_09-28-22
Project 400076177_22-05-2021_10-53-16
Project 400076475_22-05-2021_11-03-29
Project 400077491_22-05-2021_11-36-13
Project 400077605_22-05-2021_11-39-59
Project 400078170_22-05-2021_12-02-37
Project 400078334_22-05-2021_12-11-23
Project 400079393_22-05-2021_12-45-04
Project 400079654_22-05-2021_12-53-30
Project 400079745_22-05-2021_12-56-02
Project 400079971_22-05-2021_13-05-57
Project 400080213_22-05-2021_13-15-39
Project 400080232_22-05-2021_13-16-27
Project 400080655_22-05-2021_13-30-17
Project 400080959_22-05-2021_13-40-50
Project 400080966_22-05-2021_13-41-06
Project 400081813_22-05-2021_14-09-36
Project 400082515_22-05-2021_14-36-00
Project 400084219_22-05-2021_15-38-43
Project 400085013_22-05-2021_16-05-47
Project 400085225_22-05-2021_16-12-28
Project 400085817_22-05-2021_16-35-16
Project 400086889_22-05-2021_17-12-28
Project 400087615_22-05-2021_17-41-05
Project 400087814_22-05-2021_17-47-24
Project 400088510_22-05-2021_18-09-49
Project 400088919_22-05-2021_18-23-07
Project 400090603_22-05-2021_19-20-31
Project 400091142_22-05-2021_19-38-27
Project 400091454_22-05-2021_19-47-17
Project 400091966_22-05-2021_20-06-22
Project 400093212_22-05-2021_20-50-52
Project 400093942_22-05-2021_21-17-08
Project 400094264_22-05-2021_21-27-45
Project 400094748_22-05-2021_21-44-08
Project 400095472_22-05-2021_22-15-37
Project 400095723_22-05-2021_22-25-28
Project 400095873_22-05-2021_22-30-46
Project 400097666_22-05-2021_23-38-55
Project 400097735_22-05-2021_23-40-58
Project 400097967_22-05-2021_23-49-09
Project 400098411_23-05-2021_00-08-47
Project 400098677_23-05-2021_00-18-08
Project 400098883_23-05-2021_00-24-48
Project 400099625_23-05-2021_00-52-03
Project 400100085_23-05-2021_01-06-18
Project 400100230_23-05-2021_01-11-03
Project 400101345_23-05-2021_01-49-20
Project 400102335_23-05-2021_02-25-03
Project 400102403_23-05-2021_02-26-45
Project 400102690_23-05-2021_02-35-25
Project 400102757_23-05-2021_02-37-14
Project 400103189_23-05-2021_02-50-57
Project 400103821_23-05-2021_03-12-20
Project 400104516_23-05-2021_03-40-11
Project 400104684_23-05-2021_03-47-50
Project 400105000_23-05-2021_03-59-30
Project 400105499_23-05-2021_04-19-57
Project 400106068_23-05-2021_04-40-26
Project 400106542_23-05-2021_04-57-46
Project 400108023_23-05-2021_05-54-59
Project 400109466_23-05-2021_06-41-44
Project 400110431_23-05-2021_07-15-48
Project 400110512_23-05-2021_07-18-52
Project 400111969_23-05-2021_08-18-13
Project 400111977_23-05-2021_08-19-32
Project 400112186_23-05-2021_08-25-14
Project 400113408_23-05-2021_09-06-47
Project 400113644_23-05-2021_09-16-15
Project 400114011_23-05-2021_09-29-20
Project 400114376_23-05-2021_09-40-12
Project 400115325_23-05-2021_10-13-46
Project 400115721_23-05-2021_10-26-23
Project 400117094_23-05-2021_11-12-43
Project 400117257_23-05-2021_11-18-27
Project 400117719_23-05-2021_11-37-12
Project 400118391_23-05-2021_12-00-08
Project 400118467_23-05-2021_12-02-52
Project 400119407_23-05-2021_12-36-24
Project 400120302_23-05-2021_13-06-59
Project 400120460_23-05-2021_13-11-25
Project 400121564_23-05-2021_13-47-32
Project 400121744_23-05-2021_13-52-12
Project 400122415_23-05-2021_14-16-37
Project 400122571_23-05-2021_14-22-31
Project 400122869_23-05-2021_14-34-04
Project 400123044_23-05-2021_14-38-51
Project 400123528_23-05-2021_14-55-56
Project 400124195_23-05-2021_15-19-17
Project 400124211_23-05-2021_15-19-37
Project 400125293_23-05-2021_15-54-20
Project 400127117_23-05-2021_17-09-05
Project 400129563_23-05-2021_18-28-01
Project 400129716_23-05-2021_18-32-50
Project 400129865_23-05-2021_18-38-06
Project 400130870_23-05-2021_19-13-35
Project 400132887_23-05-2021_20-21-34
Project 400134791_23-05-2021_21-26-43
Project 400135305_23-05-2021_21-43-28
Project 400135731_23-05-2021_22-00-24
Project 400136040_23-05-2021_22-11-58
Project 400138514_23-05-2021_23-32-01
Project 400138575_23-05-2021_23-33-48
Project 400139046_23-05-2021_23-49-11
Project 400139521_24-05-2021_00-05-29
Project 400139792_24-05-2021_00-14-32
Project 400139823_24-05-2021_00-15-19
Project 400139986_24-05-2021_00-20-04
Project 400140423_24-05-2021_00-33-35
Project 400140622_24-05-2021_00-40-22
Project 400140924_24-05-2021_00-51-42
Project 400141001_24-05-2021_00-54-32
Project 400141508_24-05-2021_01-10-41
Project 400141773_24-05-2021_01-20-19
Project 400141995_24-05-2021_01-27-15
Project 400142319_24-05-2021_01-39-21
Project 400142725_24-05-2021_01-51-34
Project 400143020_24-05-2021_02-02-25
Project 400144034_24-05-2021_02-35-30
Project 400144190_24-05-2021_02-41-30
Project 400146374_24-05-2021_03-52-37
Project 400146943_24-05-2021_04-11-32
Project 400147635_24-05-2021_04-31-27
Project 400147783_24-05-2021_04-36-29
Project 400148248_24-05-2021_04-50-51
Project 400148577_24-05-2021_05-04-47
Project 400148579_24-05-2021_05-05-19
Project 400148814_24-05-2021_05-13-02
Project 400149120_24-05-2021_05-26-33
Project 400149801_24-05-2021_05-48-54
Project 400149956_24-05-2021_05-53-41
Project 400151141_24-05-2021_06-29-10
Project 400151161_24-05-2021_06-29-44
Project 400152976_24-05-2021_07-25-47
Project 400153048_24-05-2021_07-28-22
Project 400153099_24-05-2021_07-30-19
Project 400153105_24-05-2021_07-30-31
Project 400155840_24-05-2021_08-59-27
Project 400156823_24-05-2021_09-30-21
Project 400157071_24-05-2021_09-39-26
Project 400157108_24-05-2021_09-40-32
Project 400157309_24-05-2021_09-47-22
Project 400157604_24-05-2021_09-56-27
Project 400158074_24-05-2021_10-10-38
Project 400158170_24-05-2021_10-13-36
Project 400158187_24-05-2021_10-14-30
Project 400158279_24-05-2021_10-17-07
Project 400158396_24-05-2021_10-21-04
Project 400158540_24-05-2021_10-25-28
Project 400159261_24-05-2021_10-48-59
Project 400159314_24-05-2021_10-50-25
Project 400159392_24-05-2021_10-53-10
Project 400159740_24-05-2021_11-04-42
Project 400160058_24-05-2021_11-14-06
Project 400160132_24-05-2021_11-16-36
Project 400160883_24-05-2021_11-41-45
Project 400162060_24-05-2021_12-16-57
Project 400162442_24-05-2021_12-28-02
Project 400162550_24-05-2021_12-30-56
Project 400162661_24-05-2021_12-34-05
Project 400163025_24-05-2021_12-48-06
Project 400163132_24-05-2021_12-51-47
Project 400163257_24-05-2021_12-55-16
Project 400163265_24-05-2021_12-55-32
Project 400167004_24-05-2021_14-59-11
Project 400167844_24-05-2021_15-26-31
Project 400167875_24-05-2021_15-27-24
Project 400167993_24-05-2021_15-30-15
Project 400168795_24-05-2021_15-54-19
Project 400169048_24-05-2021_16-02-41
Project 400170153_24-05-2021_16-39-36
Project 400170406_24-05-2021_16-47-55
Project 400171755_24-05-2021_17-28-55
Project 400172620_24-05-2021_17-58-16
Project 400173370_24-05-2021_18-21-00
Project 400173897_24-05-2021_18-39-17
Project 400174164_24-05-2021_18-47-30
Project 400174497_24-05-2021_18-59-13
Project 400175072_24-05-2021_19-17-56
Project 400175268_24-05-2021_19-26-15
Project 400176392_24-05-2021_20-06-08
Project 400179676_24-05-2021_21-50-21
Project 400180329_24-05-2021_22-13-00
Project 400180545_24-05-2021_22-20-33
Project 400180868_24-05-2021_22-31-05
Project 400180917_24-05-2021_22-32-16
Project 400181280_24-05-2021_22-43-25
Project 400182018_24-05-2021_23-06-36
Project 400182241_24-05-2021_23-13-29
Project 400183061_24-05-2021_23-40-47
Project 400183201_24-05-2021_23-47-02
Project 400183646_25-05-2021_00-01-44
Project 400183754_25-05-2021_00-06-14
Project 400184197_25-05-2021_00-19-26
Project 400184313_25-05-2021_00-23-56
Project 400184898_25-05-2021_00-43-03
Project 400185430_25-05-2021_01-00-09
Project 400186026_25-05-2021_01-20-44
Project 400187021_25-05-2021_01-56-26
Project 400187039_25-05-2021_01-56-55
Project 400188380_25-05-2021_02-43-17
Project 400188968_25-05-2021_03-02-21
Project 400189023_25-05-2021_03-04-31
Project 400189038_25-05-2021_03-04-53
Project 400189337_25-05-2021_03-14-32
Project 400189356_25-05-2021_03-15-22
Project 400189988_25-05-2021_03-36-19
Project 400190148_25-05-2021_03-40-56
Project 400190558_25-05-2021_03-53-54
Project 400192243_25-05-2021_04-45-52
Project 400192619_25-05-2021_04-58-02
Project 400195007_25-05-2021_06-23-03
Project 400195899_25-05-2021_06-53-21
Project 400196403_25-05-2021_07-11-01
Project 400196490_25-05-2021_07-14-16
Project 400196800_25-05-2021_07-25-30
Project 400196908_25-05-2021_07-29-09
Project 400197092_25-05-2021_07-34-08
Project 400197322_25-05-2021_07-41-56
Project 400198571_25-05-2021_08-21-54
Project 400198964_25-05-2021_08-34-23
Project 400199748_25-05-2021_08-57-54
Project 400200368_25-05-2021_09-16-09
Project 400200785_25-05-2021_09-28-00
Project 400200904_25-05-2021_09-31-00
Project 400201159_25-05-2021_09-38-59
Project 400203451_25-05-2021_10-46-33
Project 400206570_25-05-2021_12-31-00
Project 400206880_25-05-2021_12-41-18
Project 400207035_25-05-2021_12-45-38
Project 400207065_25-05-2021_12-46-32
Project 400207382_25-05-2021_12-56-00
Project 400208070_10-06-2021_14-07-05
Project 400208436_25-05-2021_13-26-39
Project 400208778_25-05-2021_13-38-05
Project 400208877_25-05-2021_13-41-59
Project 400209164_25-05-2021_13-52-42
Project 400209349_25-05-2021_13-58-54
Project 400211260_25-05-2021_15-07-07
Project 400211308_25-05-2021_15-08-31
Project 400211331_25-05-2021_15-09-16
Project 400212203_25-05-2021_15-38-49
Project 400212754_25-05-2021_15-59-01
Project 400214060_25-05-2021_16-43-49
Project 400214395_25-05-2021_16-56-43
Project 400216043_25-05-2021_17-49-03
Project 400216380_25-05-2021_18-00-21
Project 400217464_25-05-2021_18-39-06
Project 400218060_25-05-2021_19-00-20
Project 400218392_25-05-2021_19-10-49
Project 400218603_25-05-2021_19-17-54
Project 400218741_25-05-2021_19-26-05
Project 400220120_25-05-2021_20-40-44
Project 400220314_25-05-2021_20-49-28
Project 400221271_25-05-2021_21-43-05
Project 400221729_25-05-2021_22-19-47
Project 400222666_25-05-2021_23-07-59
Project 400223318_25-05-2021_23-37-16
Project 400223340_25-05-2021_23-39-21
Project 400223605_25-05-2021_23-53-37
Project 400223617_25-05-2021_23-54-14
Project 400224037_26-05-2021_00-18-39
Project 400224794_26-05-2021_00-54-33
Project 400224889_26-05-2021_00-58-51
Project 400225205_26-05-2021_01-18-58
Project 400225450_26-05-2021_01-27-09
Project 400226107_26-05-2021_01-56-34
Project 400226427_26-05-2021_02-09-49
Project 400227180_26-05-2021_02-46-27
Project 400227308_26-05-2021_02-52-21
Project 400228648_10-06-2021_09-25-49
Project 400229625_10-06-2021_10-05-08
Project 400231107_10-06-2021_11-10-51
Project 400231450_10-06-2021_11-24-01
Project 400231656_10-06-2021_11-33-32
Project 400233129_10-06-2021_12-40-33
Project 401000401_13-05-2021_14-35-24
Project 401001258_13-05-2021_15-09-51
Project 401001355_13-05-2021_15-13-10
Project 401001676_13-05-2021_15-28-03
Project 401002018_13-05-2021_15-40-52
Project 401002195_13-05-2021_15-48-51
Project 401002220_13-05-2021_15-49-47
Project 401002832_13-05-2021_16-13-08
Project 401002875_13-05-2021_16-15-11
Project 401003641_13-05-2021_16-44-03
Project 401004308_13-05-2021_17-10-53
Project 401004675_13-05-2021_17-25-22
Project 401005205_13-05-2021_17-44-40
Project 401005782_13-05-2021_18-06-52
Project 401006059_13-05-2021_18-18-39
Project 401007193_13-05-2021_19-04-07
Project 401007602_13-05-2021_19-21-22
Project 401007631_13-05-2021_19-22-10
Project 401008368_13-05-2021_19-50-47
Project 401008457_13-05-2021_19-55-10
Project 401008468_13-05-2021_19-55-56
Project 401008890_13-05-2021_20-17-00
Project 401009312_13-05-2021_20-35-09
Project 401010346_13-05-2021_21-18-44
Project 401010809_13-05-2021_21-44-08
Project 401010846_13-05-2021_21-45-22
Project 401011234_13-05-2021_22-01-18
Project 401012837_13-05-2021_23-02-35
Project 401014690_14-05-2021_00-42-41
Project 401015132_14-05-2021_01-02-59
Project 401015583_14-05-2021_01-38-55
Project 401015599_14-05-2021_01-41-13
Project 401016653_14-05-2021_02-36-18
Project 401016772_14-05-2021_02-40-32
Project 401017270_14-05-2021_03-09-33
Project 401017721_14-05-2021_03-38-08
Project 401017987_14-05-2021_03-51-37
Project 401018356_14-05-2021_04-06-50
Project 401019509_14-05-2021_05-02-23
Project 401019577_14-05-2021_05-04-26
Project 401020066_14-05-2021_05-28-35
Project 401020397_14-05-2021_05-43-46
Project 401020582_14-05-2021_05-52-18
Project 401021046_20-05-2021_20-49-21
Project 401023018_20-05-2021_22-21-10
Project 401023275_20-05-2021_22-32-11
Project 401023767_20-05-2021_22-54-24
Project 401024227_20-05-2021_23-15-24
Project 401024262_20-05-2021_23-17-48
Project 401024874_20-05-2021_23-45-12
Project 401025423_21-05-2021_00-07-50
Project 401025461_21-05-2021_00-08-59
Project 401026323_21-05-2021_01-04-15
Project 401026427_21-05-2021_01-09-40
Project 401026543_21-05-2021_01-15-30
Project 401026574_21-05-2021_01-16-27
Project 401027398_21-05-2021_01-44-59
Project 401028380_21-05-2021_02-24-27
Project 401029644_21-05-2021_03-22-33
Project 401029935_21-05-2021_03-35-14
Project 401029944_21-05-2021_03-35-44
Project 401030932_21-05-2021_04-17-21
Project 401031104_21-05-2021_04-24-57
Project 401031382_21-05-2021_04-40-12
Project 401031934_21-05-2021_05-06-56
Project 401032348_21-05-2021_05-23-37
Project 401033057_21-05-2021_05-51-34
Project 401033998_21-05-2021_06-33-23
Project 401034597_21-05-2021_06-59-27
Project 401034887_21-05-2021_07-12-06
Project 401035363_21-05-2021_07-33-10
Project 401035668_21-05-2021_07-45-09
Project 401035892_21-05-2021_07-55-48
Project 401036211_21-05-2021_08-08-26
Project 401036342_21-05-2021_08-13-27
Project 401037996_21-05-2021_09-23-52
Project 401038037_21-05-2021_09-25-26
Project 401038245_21-05-2021_09-37-41
Project 401038308_21-05-2021_09-39-54
Project 401038351_21-05-2021_09-41-36
Project 401038909_21-05-2021_10-06-26
Project 401038967_21-05-2021_10-09-27
Project 401039212_21-05-2021_10-18-53
Project 401040059_21-05-2021_10-51-23
Project 401041948_21-05-2021_12-12-40
Project 401042168_21-05-2021_12-20-30
Project 401043546_21-05-2021_13-25-27
Project 401046500_21-05-2021_15-30-14
Project 401047077_21-05-2021_15-59-03
Project 401047083_21-05-2021_15-59-12
Project 401047264_21-05-2021_16-08-38
Project 401047628_21-05-2021_16-30-39
Project 401047707_21-05-2021_16-36-12
Project 401048099_21-05-2021_17-00-32
Project 401048205_21-05-2021_17-05-43
Project 401048206_21-05-2021_17-05-52
Project 401048323_21-05-2021_17-11-53
Project 401049237_21-05-2021_17-59-20
Project 401049550_21-05-2021_18-14-04
Project 401049738_21-05-2021_18-25-57
Project 401049784_21-05-2021_18-28-23
Project 401049888_21-05-2021_18-36-32
Project 401050264_21-05-2021_18-56-59
Project 401050549_21-05-2021_19-15-17
Project 401050555_21-05-2021_19-15-58
Project 401050644_21-05-2021_19-23-54
Project 401051125_21-05-2021_19-53-52
Project 401051703_21-05-2021_20-36-31
Project 401052482_21-05-2021_21-21-54
Project 401053160_21-05-2021_21-49-01
Project 401053311_21-05-2021_21-55-01
Project 401053393_21-05-2021_21-57-38
Project 401054348_21-05-2021_22-42-42
Project 401054474_21-05-2021_22-50-00
Project 401054745_21-05-2021_23-00-56
Project 401055554_21-05-2021_23-41-18
Project 401056872_22-05-2021_00-37-42
Project 401058605_22-05-2021_01-44-56
Project 401059083_22-05-2021_02-06-18
Project 401060881_22-05-2021_03-27-17
Project 401061375_22-05-2021_03-49-08
Project 401061619_22-05-2021_03-59-12
Project 401062295_22-05-2021_04-29-17
Project 401063387_22-05-2021_05-15-42
Project 401063979_22-05-2021_05-44-50
Project 401064227_22-05-2021_05-53-22
Project 401064687_22-05-2021_06-11-09
Project 401065573_22-05-2021_06-46-44
Project 401066100_22-05-2021_07-07-25
Project 401066444_22-05-2021_07-20-51
Project 401067336_22-05-2021_08-04-01
Project 401067713_22-05-2021_08-19-03
Project 401068245_22-05-2021_08-45-34
Project 401068488_22-05-2021_08-56-36
Project 401070051_22-05-2021_09-57-03
Project 401070159_22-05-2021_10-00-29
Project 401070337_22-05-2021_10-06-59
Project 401071249_22-05-2021_10-44-49
Project 401072891_22-05-2021_11-54-24
Project 401073226_22-05-2021_12-08-48
Project 401074104_22-05-2021_12-44-58
Project 401074215_22-05-2021_12-52-49
Project 401075495_22-05-2021_13-48-42
Project 401075568_22-05-2021_13-51-55
Project 401076172_22-05-2021_14-20-00
Project 401076593_22-05-2021_14-39-24
Project 401077137_22-05-2021_15-03-21
Project 401078299_22-05-2021_16-00-53
Project 401079091_22-05-2021_16-43-15
Project 401079517_22-05-2021_17-11-26
Project 401079829_22-05-2021_17-23-26
Project 401079956_22-05-2021_17-29-40
Project 401080412_22-05-2021_17-50-18
Project 401081350_22-05-2021_18-31-31
Project 401081643_22-05-2021_18-44-08
Project 401082486_22-05-2021_19-17-01
Project 401082627_22-05-2021_19-24-29
Project 401083124_22-05-2021_19-48-18
Project 401084424_22-05-2021_20-50-58
Project 401084699_22-05-2021_21-06-28
Project 401084759_22-05-2021_21-09-48
Project 401085294_22-05-2021_21-37-41
Project 401085656_22-05-2021_22-00-55
Project 401086328_22-05-2021_22-39-43
Project 401087216_22-05-2021_23-23-06
Project 401087244_22-05-2021_23-24-03
Project 401087395_22-05-2021_23-29-06
Project 401088589_23-05-2021_00-17-48
Project 401088696_23-05-2021_00-22-45
Project 401089914_23-05-2021_01-19-46
Project 401090269_23-05-2021_01-33-46
Project 401090877_23-05-2021_01-59-45
Project 401091428_23-05-2021_02-21-50
Project 401091702_23-05-2021_02-32-07
Project 401092180_23-05-2021_02-50-44
Project 401092712_23-05-2021_03-14-23
Project 401093133_23-05-2021_03-29-10
Project 401093863_23-05-2021_04-01-33
Project 401094424_23-05-2021_04-23-00
Project 401095511_23-05-2021_05-14-17
Project 401095862_23-05-2021_05-28-39
Project 401097394_23-05-2021_06-30-08
Project 401097585_23-05-2021_06-38-38
Project 401098040_23-05-2021_06-56-20
Project 401098440_23-05-2021_07-11-23
Project 401098493_23-05-2021_07-14-12
Project 401099965_23-05-2021_08-21-18
Project 401099971_23-05-2021_08-21-36
Project 401100141_23-05-2021_08-31-06
Project 401100331_23-05-2021_08-37-39
Project 401101440_23-05-2021_09-23-11
Project 401101700_23-05-2021_09-35-35
Project 401101785_23-05-2021_09-40-03
Project 401102077_23-05-2021_09-52-26
Project 401102716_23-05-2021_10-25-18
Project 401103744_23-05-2021_11-14-20
Project 401103778_23-05-2021_11-15-25
Project 401105466_23-05-2021_12-31-57
Project 401105900_23-05-2021_12-52-16
Project 401107292_23-05-2021_14-04-41
Project 401108100_23-05-2021_14-42-25
Project 401108360_23-05-2021_14-55-23
Project 401108614_23-05-2021_15-03-49
Project 401108676_23-05-2021_15-06-31
Project 401109604_23-05-2021_15-50-20
Project 401110074_23-05-2021_16-14-27
Project 401110269_23-05-2021_16-24-20
Project 401110664_23-05-2021_16-41-47
Project 401112909_23-05-2021_18-18-33
Project 401113585_23-05-2021_18-48-40
Project 401115407_23-05-2021_20-04-42
Project 401116655_23-05-2021_21-01-32
Project 401116843_23-05-2021_21-14-14
Project 401117064_23-05-2021_21-30-40
Project 401117591_23-05-2021_22-02-08
Project 401118857_23-05-2021_23-18-56
Project 401120504_24-05-2021_00-37-10
Project 401120575_24-05-2021_00-40-19
Project 401121795_24-05-2021_01-34-13
Project 401121881_24-05-2021_01-39-09
Project 401122078_24-05-2021_01-46-56
Project 401123527_24-05-2021_02-48-21
Project 401123743_24-05-2021_02-58-06
Project 401124506_24-05-2021_03-28-51
Project 401125242_24-05-2021_03-59-48
Project 401125534_24-05-2021_04-10-23
Project 401125696_24-05-2021_04-19-02
Project 401127141_24-05-2021_05-10-09
Project 401127332_24-05-2021_05-18-27
Project 401127676_24-05-2021_05-29-30
Project 402000493_13-05-2021_14-35-44
Project 402000575_13-05-2021_14-37-48
Project 402000622_13-05-2021_14-39-30
Project 402001891_13-05-2021_15-24-16
Project 402002514_13-05-2021_15-48-50
Project 402002729_13-05-2021_15-56-02
Project 402003726_13-05-2021_16-33-42
Project 402003781_13-05-2021_16-36-09
Project 402003844_13-05-2021_16-38-19
Project 402004864_13-05-2021_17-12-45
Project 402004891_13-05-2021_17-14-01
Project 402005109_13-05-2021_17-21-16
Project 402005585_13-05-2021_17-36-52
Project 402007377_13-05-2021_18-37-38
Project 402008363_13-05-2021_19-19-13
Project 402008731_13-05-2021_19-31-28
Project 402011201_13-05-2021_21-04-46
Project 402011650_13-05-2021_21-20-53
Project 402011883_13-05-2021_21-29-20
Project 402012220_13-05-2021_21-40-18
Project 402012505_13-05-2021_21-52-31
Project 402012805_13-05-2021_22-03-31
Project 402012852_13-05-2021_22-04-51
Project 402013445_13-05-2021_22-26-17
Project 402014002_13-05-2021_22-47-05
Project 402014800_13-05-2021_23-13-55
Project 402015491_13-05-2021_23-38-09
Project 402016460_14-05-2021_00-25-52
Project 402017439_14-05-2021_01-16-48
Project 402019096_14-05-2021_02-35-26
Project 402019196_14-05-2021_02-38-32
Project 402020855_14-05-2021_03-57-36
Project 402021686_14-05-2021_04-30-24
Project 402022848_14-05-2021_05-14-48
Project 402023765_14-05-2021_05-51-46
Project 402024511_20-05-2021_20-54-16
Project 402025065_20-05-2021_21-14-30
Project 402026222_20-05-2021_21-58-43
Project 402027000_20-05-2021_22-25-49
Project 402027731_20-05-2021_22-52-02
Project 402027790_20-05-2021_22-53-50
Project 402027858_20-05-2021_22-56-14
Project 402027916_20-05-2021_22-58-06
Project 402028419_21-05-2021_12-41-36
Project 402029020_20-05-2021_23-37-49
Project 402029933_21-05-2021_00-09-57
Project 402030492_21-05-2021_00-36-50
Project 402030574_21-05-2021_00-42-42
Project 402031223_21-05-2021_01-09-25
Project 402031515_21-05-2021_01-19-10
Project 402031637_21-05-2021_01-24-03
Project 402031781_21-05-2021_01-28-44
Project 402031803_21-05-2021_01-29-58
Project 402032138_21-05-2021_01-46-27
Project 402032856_21-05-2021_02-15-15
Project 402032953_21-05-2021_02-17-37
Project 402032982_21-05-2021_02-18-33
Project 402033469_21-05-2021_02-39-14
Project 402033588_21-05-2021_02-42-58
Project 402033593_21-05-2021_02-43-07
Project 402035619_21-05-2021_03-58-57
Project 402036964_21-05-2021_04-50-23
Project 402038229_21-05-2021_05-38-12
Project 402038704_21-05-2021_05-54-19
Project 402039283_21-05-2021_06-17-39
Project 402040129_21-05-2021_06-50-11
Project 402040732_21-05-2021_07-19-55
Project 402040834_21-05-2021_07-29-15
Project 402041046_21-05-2021_07-44-13
Project 402042219_21-05-2021_08-41-23
Project 402042723_21-05-2021_09-19-34
Project 402042860_21-05-2021_09-27-19
Project 402044736_22-05-2021_07-35-09
Project 402045229_21-05-2021_11-46-56
Project 402045569_21-05-2021_12-11-44
Project 402046017_21-05-2021_12-39-29
Project 402046094_21-05-2021_12-46-07
Project 402046723_21-05-2021_13-23-26
Project 402047669_21-05-2021_14-19-14
Project 402048492_21-05-2021_15-20-47
Project 402048510_22-05-2021_11-39-53
Project 402048538_21-05-2021_15-24-55
Project 402048909_21-05-2021_15-58-54
Project 402049859_21-05-2021_17-04-37
Project 402050522_22-05-2021_13-17-31
Project 402050689_21-05-2021_18-34-39
Project 402050770_21-05-2021_18-38-33
Project 402050824_21-05-2021_18-41-37
Project 402051325_21-05-2021_19-18-00
Project 402051922_21-05-2021_20-10-22
Project 402053801_21-05-2021_22-39-29
Project 402054191_21-05-2021_23-41-39
Project 402054250_21-05-2021_23-45-09
Project 402054874_22-05-2021_00-41-13
Project 402055003_22-05-2021_18-29-43
Project 402055065_22-05-2021_00-50-10
Project 402056324_22-05-2021_20-38-15
Project 402058399_22-05-2021_05-18-53
Project 402058879_22-05-2021_05-40-57
Project 402059113_22-05-2021_06-02-30
Project 402060195_22-05-2021_07-31-30
Project 402060330_22-05-2021_07-56-16
Project 402060473_22-05-2021_08-11-42
Project 402062577_22-05-2021_10-29-45
Project 402062721_22-05-2021_10-38-37
Project 402063807_22-05-2021_12-21-03
Project 402064036_22-05-2021_12-45-16
Project 402064310_22-05-2021_13-01-37
Project 402064638_22-05-2021_13-19-16
Project 402065080_22-05-2021_13-42-19
Project 402065095_22-05-2021_13-45-04
Project 402065313_22-05-2021_14-15-35
Project 402065445_22-05-2021_14-20-59
Project 402065592_22-05-2021_14-26-29
Project 402066928_23-05-2021_09-44-17
Project 402067929_22-05-2021_17-53-36
Project 402069321_22-05-2021_19-36-28
Project 402069793_22-05-2021_20-24-02
Project 402070145_22-05-2021_20-44-53
Project 402070327_22-05-2021_21-07-38
Project 402071987_22-05-2021_23-51-39
Project 402072515_23-05-2021_16-51-57
Project 402073285_23-05-2021_01-26-15
Project 402076582_23-05-2021_05-05-10
Project 402076891_23-05-2021_05-26-25
Project 402077298_23-05-2021_05-59-01
Project 402077631_23-05-2021_06-24-40
Project 402077937_23-05-2021_06-45-52
Project 402078616_23-05-2021_07-34-04
Project 402079196_23-05-2021_08-18-48
Project 402079223_23-05-2021_08-19-32
Project 402079393_23-05-2021_08-35-45
Project 402079646_23-05-2021_09-01-01
Project 402080822_23-05-2021_10-02-10
Project 402081471_23-05-2021_11-03-49
Project 402081487_23-05-2021_11-04-31
Project 402081932_23-05-2021_11-35-50
Project 402082191_23-05-2021_11-55-53
Project 402082316_23-05-2021_12-29-54
Project 402082534_23-05-2021_12-46-27
Project 402082922_23-05-2021_13-19-05
Project 402083066_23-05-2021_13-24-35
Project 402083117_23-05-2021_13-27-52
Project 402083950_23-05-2021_14-26-13
Project 402084144_23-05-2021_14-42-36
Project 402084662_23-05-2021_15-25-19
Project 402086617_23-05-2021_18-57-04
Project 402086762_23-05-2021_19-05-50
Project 402087670_23-05-2021_21-22-59
Project 402089829_24-05-2021_14-03-01
Project 402090744_24-05-2021_02-02-14
Project 402090833_24-05-2021_02-09-17
Project 402092991_24-05-2021_04-54-24
Project 402093536_24-05-2021_20-22-28
Project 402093627_24-05-2021_05-43-52
Project 402093977_24-05-2021_06-14-16
Project 402094132_24-05-2021_06-26-29
Project 402094520_24-05-2021_06-46-32
Project 402094710_24-05-2021_06-59-28
Project 402095536_24-05-2021_23-06-44
Project 402095599_24-05-2021_07-55-53
Project 402095760_24-05-2021_08-03-27
Project 402096152_24-05-2021_08-24-37
Project 402096902_24-05-2021_09-23-38
Project 402097379_24-05-2021_10-37-04
Project 402097422_24-05-2021_10-38-21
Project 402097602_24-05-2021_10-46-22
Project 402098346_24-05-2021_11-40-39
Project 402098740_24-05-2021_12-01-11
Project 402099220_24-05-2021_12-41-03
Project 402099580_25-05-2021_05-32-50
Project 402099581_24-05-2021_13-44-20
Project 402100131_24-05-2021_14-30-50
Project 402101221_24-05-2021_15-56-59
Project 402101265_25-05-2021_07-16-25
Project 402101302_24-05-2021_16-04-58
Project 402103356_24-05-2021_18-47-21
Project 402103622_24-05-2021_19-04-27
Project 402103802_24-05-2021_19-25-00
Project 402104228_24-05-2021_20-08-29
Project 402104589_24-05-2021_20-52-26
Project 402105320_24-05-2021_22-22-01
Project 402105453_24-05-2021_22-34-35
Project 402105628_24-05-2021_22-50-03
Project 402105745_24-05-2021_23-01-26
Project 402106031_24-05-2021_23-33-09
Project 402106862_25-05-2021_00-38-25
Project 402107829_25-05-2021_01-31-52
Project 402108026_25-05-2021_14-26-08
Project 402109613_25-05-2021_03-06-51
Project 402109629_25-05-2021_03-07-35
Project 402110091_25-05-2021_03-39-57
Project 402110837_25-05-2021_04-23-07
Project 402111250_25-05-2021_04-55-40
Project 402111297_25-05-2021_04-57-45
Project 402111922_25-05-2021_05-35-39
Project 402112238_25-05-2021_05-52-31
Project 402112809_25-05-2021_06-57-52
Project 402113074_25-05-2021_07-14-46
Project 402113110_25-05-2021_07-16-43
Project 402113358_25-05-2021_07-32-37
Project 402114357_25-05-2021_08-49-16
Project 402114879_25-05-2021_09-30-39
Project 402115111_25-05-2021_09-45-20
Project 402115237_25-05-2021_09-52-01
Project 402115403_25-05-2021_10-02-40
Project 402116081_25-05-2021_11-00-48
Project 402117110_25-05-2021_12-18-01
Project 402119756_25-05-2021_15-42-04
Project 402120472_25-05-2021_16-25-13
Project 402120551_25-05-2021_16-34-00
Project 402120853_25-05-2021_16-48-32
Project 402120934_25-05-2021_16-52-51
Project 402121337_26-05-2021_11-06-31
Project 402121378_25-05-2021_17-20-17
Project 402122041_25-05-2021_18-12-17
Project 402122078_25-05-2021_18-18-21
Project 402122133_26-05-2021_12-06-24
Project 402122674_25-05-2021_19-03-46
Project 402123128_26-05-2021_13-15-06
Project 402123737_25-05-2021_21-26-01
Project 402124021_26-05-2021_14-30-36
Project 402124168_25-05-2021_22-44-26
Project 402124293_25-05-2021_23-04-37
Project 402124442_25-05-2021_23-25-54
Project 402125435_26-05-2021_15-51-23
Project 402126326_26-05-2021_03-42-47
Project 402127017_26-05-2021_04-49-59
Project 402127615_26-05-2021_05-32-20
Project 402127962_26-05-2021_05-56-12
Project 402128101_26-05-2021_18-53-06
Project 402129573_26-05-2021_07-56-08
Project 402130188_26-05-2021_08-51-59
Project 402130546_26-05-2021_09-20-25
Project 402130569_26-05-2021_09-23-51
Project 402132838_26-05-2021_11-47-43
Project 402132998_26-05-2021_12-08-35
Project 402133289_26-05-2021_12-34-04
Project 402133472_26-05-2021_12-44-10
Project 402133669_26-05-2021_12-52-23
Project 402134302_26-05-2021_13-33-56
Project 402134995_26-05-2021_14-15-57
Project 402135194_26-05-2021_14-33-27
Project 402136061_26-05-2021_15-57-40
Project 402136145_26-05-2021_16-09-11
Project 402136891_26-05-2021_17-04-54
Project 402137501_26-05-2021_17-40-53
Project 402138200_26-05-2021_18-36-38
Project 402140083_26-05-2021_21-40-28
Project 402140098_26-05-2021_21-41-41
Project 402141576_26-05-2021_23-16-29
Project 402141687_26-05-2021_23-20-52
Project 402141726_26-05-2021_23-22-32
Project 402142637_27-05-2021_00-26-02
Project 402143612_27-05-2021_01-21-53
Project 402145615_27-05-2021_04-15-46
Project 402145791_27-05-2021_18-49-22
Project 402147112_27-05-2021_20-05-15
Project 402147279_27-05-2021_06-34-20
Project 402147691_27-05-2021_07-05-10
Project 402147848_27-05-2021_07-13-33
Project 402149026_27-05-2021_22-00-03
Project 402149323_27-05-2021_08-43-43
Project 402149365_27-05-2021_08-49-58
Project 402150135_27-05-2021_09-49-21
Project 402150532_27-05-2021_10-21-47
Project 402150855_27-05-2021_10-39-15
Project 402151313_28-05-2021_01-01-31
Project 402151660_27-05-2021_11-42-54
Project 402151879_27-05-2021_11-52-45
Project 402152136_27-05-2021_12-04-29
Project 402153740_27-05-2021_13-59-58
Project 402153781_27-05-2021_14-02-13
Project 402154245_27-05-2021_14-34-53
Project 402156304_27-05-2021_17-21-21
Project 402157908_27-05-2021_19-37-11
Project 402158411_27-05-2021_20-13-42
Project 402158860_28-05-2021_13-07-47
Project 402159798_28-05-2021_14-51-58
Project 402160347_27-05-2021_23-23-34
Project 402160448_28-05-2021_16-04-51
Project 402160678_27-05-2021_23-43-54
Project 402160876_27-05-2021_23-56-34
Project 402162473_28-05-2021_02-09-52
Project 402162589_28-05-2021_18-49-23
Project 402162883_28-05-2021_19-30-33
Project 402162994_28-05-2021_03-29-35
Project 402163799_28-05-2021_05-11-18
Project 402164171_28-05-2021_05-39-24
Project 402164551_28-05-2021_06-02-24
Project 402165128_28-05-2021_06-33-06
Project 402165221_28-05-2021_06-40-39
Project 402166342_28-05-2021_08-27-43
Project 402166507_28-05-2021_08-38-11
Project 402166575_28-05-2021_08-44-11
Project 402166984_28-05-2021_09-10-43
Project 402167862_28-05-2021_10-20-00
Project 402169802_28-05-2021_12-03-25
Project 402169855_28-05-2021_12-05-15
Project 402169936_28-05-2021_12-07-56
Project 402170183_28-05-2021_12-19-36
Project 402170779_28-05-2021_12-51-14
Project 402171239_28-05-2021_13-15-41
Project 402172133_28-05-2021_14-12-17
Project 402172324_28-05-2021_14-19-45
Project 402172905_28-05-2021_15-02-22
Project 402172947_28-05-2021_15-04-38
Project 402173270_28-05-2021_15-25-21
Project 402173830_28-05-2021_16-01-06
Project 402175365_28-05-2021_17-45-37
Project 402175415_28-05-2021_17-57-16
Project 402176389_28-05-2021_19-08-37
Project 402177499_28-05-2021_20-25-16
Project 500000434_13-05-2021_15-43-25
Project 500001062_13-05-2021_16-05-01
Project 500001280_13-05-2021_16-11-29
Project 500002785_13-05-2021_17-01-58
Project 500003269_13-05-2021_17-17-34
Project 500004251_13-05-2021_17-48-45
Project 500004352_13-05-2021_17-51-59
Project 500004688_13-05-2021_18-05-11
Project 500005232_13-05-2021_18-22-48
Project 500006074_13-05-2021_18-50-17
Project 500006325_13-05-2021_18-58-56
Project 500007335_13-05-2021_19-29-49
Project 500008913_13-05-2021_20-28-19
Project 500010235_13-05-2021_21-11-36
Project 500010523_13-05-2021_21-22-09
Project 500011269_13-05-2021_21-52-01
Project 500013133_13-05-2021_22-50-43
Project 500014310_13-05-2021_23-29-12
Project 500015674_14-05-2021_00-28-23
Project 500016009_14-05-2021_00-42-09
Project 500016072_14-05-2021_00-44-17
Project 500016379_14-05-2021_00-56-17
Project 500016926_14-05-2021_01-25-39
Project 500017535_14-05-2021_01-57-21
Project 500017589_14-05-2021_01-58-32
Project 500017839_14-05-2021_02-08-28
Project 500018101_14-05-2021_02-21-02
Project 500018589_14-05-2021_02-37-42
Project 500019575_14-05-2021_03-24-55
Project 500019727_14-05-2021_03-30-13
Project 500021210_14-05-2021_04-26-17
Project 500021273_14-05-2021_04-29-00
Project 500021406_14-05-2021_04-34-19
Project 500021526_14-05-2021_04-37-50
Project 500023264_14-05-2021_05-31-24
Project 500023808_14-05-2021_05-53-39
Project 501000835_13-05-2021_16-05-36
Project 501002471_13-05-2021_17-08-51
Project 501003236_13-05-2021_17-38-23
Project 501003944_13-05-2021_18-09-04
Project 501004055_13-05-2021_18-12-38
Project 501004945_13-05-2021_18-47-16
Project 501007237_13-05-2021_20-16-00
Project 501007317_13-05-2021_20-19-02
Project 501008246_13-05-2021_20-56-52
Project 501009643_13-05-2021_22-36-01
Project 501010521_13-05-2021_23-36-19
Project 501011220_14-05-2021_00-10-31
Project 501012350_14-05-2021_01-16-36
Project 501012618_14-05-2021_01-31-09
Project 501013214_14-05-2021_02-06-19
Project 501013444_14-05-2021_02-19-47
Project 501014292_14-05-2021_02-59-40
Project 501015778_14-05-2021_03-59-51
Project 501015960_14-05-2021_04-11-07
Project 501017644_14-05-2021_05-27-13
Project 501018355_14-05-2021_05-53-20
Project 501018505_14-05-2021_05-57-14
Project 501018673_14-05-2021_06-03-36

Total number of projects with full coverage: 111/947
Total number of trivial projects: 29/947

Trivial Projects: 
	10015059_18-12-2021_01-38-04.sb3
	10015060_18-12-2021_00-09-41.sb3
	10128067_17-12-2021_20-50-13.sb3
	10128368_17-12-2021_23-00-52.sb3
	103734975_18-12-2021_03-36-46.sb3
	122208737_18-12-2021_00-32-52.sb3
	142738651_18-12-2021_05-51-29.sb3
	160006766_17-12-2021_21-57-49.sb3
	16206367_18-12-2021_04-00-10.sb3
	176693562_18-12-2021_03-49-50.sb3
	190446375_18-12-2021_00-43-17.sb3
	231181527_18-12-2021_01-48-58.sb3
	23516221_18-12-2021_04-00-32.sb3
	25843505_18-12-2021_05-17-17.sb3
	276660763_18-12-2021_05-36-22.sb3
	278072605_18-12-2021_08-11-54.sb3
	296567770_18-12-2021_00-59-25.sb3
	305635421_18-12-2021_01-40-24.sb3
	371494974_18-12-2021_03-29-30.sb3
	402225030_18-12-2021_00-38-39.sb3
	403816235_18-12-2021_05-52-00.sb3
	422115050_18-12-2021_03-09-08.sb3
	457919850_18-12-2021_02-23-38.sb3
	479329944_18-12-2021_05-00-17.sb3
	485855713_18-12-2021_03-44-15.sb3
	497150422_17-12-2021_22-29-07.sb3
	574340251_18-12-2021_05-46-47.sb3
	91379330_18-12-2021_03-54-03.sb3
	95219280_18-12-2021_02-22-33.sb3

Trivial Threshold of 1.5 from project 475832391_18-12-2021_03-21-54.sb3

Top 10 Statement Counts ascending:
	0: 485855713_18-12-2021_03-44-15.sb3 with a block count of 3
	1: 574340251_18-12-2021_05-46-47.sb3 with a block count of 7
	2: 103734975_18-12-2021_03-36-46.sb3 with a block count of 8
	3: 190446375_18-12-2021_00-43-17.sb3 with a block count of 8
	4: 10128368_17-12-2021_23-00-52.sb3 with a block count of 14
	5: 10015059_18-12-2021_01-38-04.sb3 with a block count of 15
	6: 421362459_18-12-2021_06-35-15.sb3 with a block count of 15
	7: 10128067_17-12-2021_20-50-13.sb3 with a block count of 19
	8: 10128515_16-12-2021_21-35-29.sb3 with a block count of 19
	9: 408159637_27-11-2021_09-36-45.sb3 with a block count of 19
	10: 403816235_18-12-2021_05-52-00.sb3 with a block count of 20
	11: 99608650_18-12-2021_04-51-50.sb3 with a block count of 20

Top 10 Statement Counts descending:
	0: 78985318_16-12-2021_20-00-53.sb3 with a block count of 12044
	1: 432072522_18-12-2021_01-36-47.sb3 with a block count of 8070
	2: 523967150_16-12-2021_20-12-43.sb3 with a block count of 7947
	3: 10128407_16-12-2021_19-46-35.sb3 with a block count of 6715
	4: 322341152_16-12-2021_19-58-12.sb3 with a block count of 6683
	5: 424976426_16-12-2021_21-26-39.sb3 with a block count of 6433
	6: 119165826_17-12-2021_22-06-45.sb3 with a block count of 6400
	7: 79503_17-12-2021_23-53-09.sb3 with a block count of 6307
	8: 107545412_18-12-2021_01-46-02.sb3 with a block count of 6265
	9: 165284258_18-12-2021_02-39-29.sb3 with a block count of 6234
	10: 46587498_16-12-2021_19-55-46.sb3 with a block count of 6168
	11: 82694054_16-12-2021_21-54-57.sb3 with a block count of 6112

AverageCoverage RANDOM: 62.74080463139685
AverageCoverageNonTrivial RANDOM: 61.56377122650634
AverageCoverage MOSA: 68.96863965713034
AverageCoverageNonTrivial MOSA: 67.98834613867368
AverageCoverage MIO: 69.16623623188707
AverageCoverageNonTrivial MIO: 68.19218487102076

AverageSuiteEventCount RANDOM: 97.65451825248552
AverageSuiteEventCountNonTrivial RANDOM: 100.35051194071282
AverageSuiteEventCountEqualCov RANDOM: 29.10840336134454
AverageSuiteEventCountNonMinimized RANDOM: 227.45045572056023
AverageSuiteEventCountNonTrivialNonMinimized RANDOM: 233.32992994010633
AverageSuiteEventCountEqualCovNonMinimized RANDOM: 62.51218487394958
AverageSuiteEventCount MOSA: 84.36090065958226
AverageSuiteEventCountNonTrivial MOSA: 86.63603836464274
AverageSuiteEventCountEqualCov MOSA: 26.652573529411764
AverageSuiteEventCountNonMinimized MOSA: 202.8059537606109
AverageSuiteEventCountNonTrivialNonMinimized MOSA: 207.90952515648306
AverageSuiteEventCountEqualCovNonMinimized MOSA: 60.752258403361346
AverageSuiteEventCount MIO: 88.24262170027279
AverageSuiteEventCountNonTrivial MIO: 90.64489940317988
AverageSuiteEventCountEqualCov MIO: 25.832755602240898
AverageSuiteEventCountNonMinimized MIO: 241.52801203462113
AverageSuiteEventCountNonTrivialNonMinimized MIO: 247.91168063357605
AverageSuiteEventCountEqualCovNonMinimized MIO: 81.47844887955182

AverageNumberTestCases RANDOM: 8.769525436552115
AverageNumberTestCasesNonTrivial RANDOM: 8.986132897799084
AverageNumberTestCasesEqualCov RANDOM: 3.0794117647058825
AverageNumberTestCases MOSA: 7.326206312270664
AverageNumberTestCasesNonTrivial MOSA: 7.497066539872192
AverageNumberTestCasesEqualCov MOSA: 3.0068802521008404
AverageNumberTestCases MIO: 6.925712005054666
AverageNumberTestCasesNonTrivial MIO: 7.084218592025685
AverageNumberTestCasesEqualCov MIO: 2.9466824229691877

AverageNumberEventsPerTestCase RANDOM: 14.473795888047414
AverageNumberEventsPerTestCaseNonTrivial RANDOM: 14.748316398562157
AverageNumberEventsPerTestCaseEqualCov RANDOM: 12.344584149561157
AverageMinimized RANDOM: 129.79593746807473
AverageMinimizedNonTrivial RANDOM: 132.9794179993935
AverageMinimizedEqualCov RANDOM: 33.40378151260504
AverageNumberEventsPerTestCase MOSA: 14.053804521329091
AverageNumberEventsPerTestCaseNonTrivial MOSA: 14.315230608088518
AverageNumberEventsPerTestCaseEqualCov MOSA: 11.131386441988445
AverageMinimized MOSA: 118.44505310102863
AverageMinimizedNonTrivial MOSA: 121.27348679184031
AverageMinimizedEqualCov MOSA: 34.09968487394958
AverageNumberEventsPerTestCase MIO: 15.242294304651738
AverageNumberEventsPerTestCaseNonTrivial MIO: 15.540514822341832
AverageNumberEventsPerTestCaseEqualCov MIO: 10.3158201392941
AverageMinimized MIO: 153.28539033434834
AverageMinimizedNonTrivial MIO: 157.2667812303962
AverageMinimizedEqualCov MIO: 55.645693277310926

AverageExecutionTime RANDOM: 9.136664447161474
AverageExecutionTimeNonTrivial RANDOM: 9.23728296925451
AverageExecutionTimeEqual RANDOM: 6.355965047221272
AverageExecutionTime MOSA: 12.741225329694524
AverageExecutionTimeNonTrivial MOSA: 12.953565872396972
AverageExecutionTimeEqual MOSA: 6.776220715162065
AverageExecutionTime MIO: 15.551056791612192
AverageExecutionTimeNonTrivial MIO: 15.852243318762598
AverageExecutionTimeEqual MIO: 7.066023064627599

VD-Coverage: MOSA-Random
Average A12: 0.5328933474128827
Average Significant A12: 0.5546967559943583
significant better: 293
better: 376
equal: 165
significant worse: 251
worse: 406
total: 947

Vargha Delaney classification of significant results:
big_positive: 287
medium_positive 5
small_positive: 1
slight_positive: 0
middle: 165
slight_negative: 0
small_negative: 3
middle_negative: 14
big_negative: 234

both full coverage: 89

MOSA SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.90356798457088 vs. 22.082931533269043
2: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 24.363788068418852
3: 386851441_18-12-2021_02-28-13.sb3 with 92.1200405044647 vs. 16.62984442603332
4: 16136830_18-12-2021_00-21-04.sb3 with 97.76233259874554 vs. 24.245634853364972
5: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
6: 166365012_18-12-2021_04-32-30.sb3 with 99.04315878719368 vs. 27.267955912632722
7: 60812384_18-12-2021_02-07-27.sb3 with 98.96258691093698 vs. 28.5785233417945
8: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
9: 318973189_17-12-2021_22-50-51.sb3 with 88.66588819150489 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
12: 216052199_18-12-2021_00-12-28.sb3 with 98.19970692903496 vs. 32.112204312329915
13: 101889950_17-12-2021_21-48-25.sb3 with 98.06100217864923 vs. 33.06100217864923
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 98.7868737999651 vs. 34.84901378949206
16: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.128464215336884
17: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
18: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
19: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
20: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
21: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
22: 48903108_18-12-2021_00-52-35.sb3 with 97.85827082510856 vs. 37.43584682195026
23: 508781136_18-12-2021_03-36-55.sb3 with 99.41176470588235 vs. 39.957675753228116
24: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
25: 351753610_17-12-2021_22-08-33.sb3 with 83.7818528221005 vs. 24.732079066444385
26: 22501736_18-12-2021_01-26-33.sb3 with 83.80712879947518 vs. 24.956265033894596
27: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
28: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
29: 391872219_18-12-2021_03-39-22.sb3 with 63.1263906734777 vs. 7.42423767589081
30: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
31: 387111984_18-12-2021_04-02-13.sb3 with 99.86879510168379 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 99.29089443996777 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 99770721_17-12-2021_23-23-56.sb3 with 91.98998748435544 vs. 39.136420525657066
38: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.82758918545392
39: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
40: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
41: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
42: 505931264_18-12-2021_01-36-07.sb3 with 86.74307958477509 vs. 35.66176470588235
43: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
44: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
45: 396336222_18-12-2021_00-30-54.sb3 with 99.81230978910227 vs. 50.12691755876835
46: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
47: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
48: 166367473_18-12-2021_03-30-21.sb3 with 86.83500717360114 vs. 38.33572453371592
49: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
50: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
51: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
52: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 50.91911764705882
53: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
54: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
55: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
56: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
59: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
60: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
61: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 55.10019392372334
62: 278411482_18-12-2021_02-42-38.sb3 with 94.93991144845035 vs. 50.679949399114484
63: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
64: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
65: 200371184_18-12-2021_03-44-42.sb3 with 65.12605042016807 vs. 21.848739495798316
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 444815084_18-12-2021_06-39-04.sb3 with 97.11984378813766 vs. 54.81283422459893
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
70: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
71: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
72: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
73: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
74: 124420077_16-12-2021_21-24-50.sb3 with 95.61887254901961 vs. 57.5
75: 299068862_18-12-2021_03-12-55.sb3 with 92.45098039215685 vs. 54.607843137254896
76: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
77: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
78: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
79: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
80: 448299003_18-12-2021_05-29-30.sb3 with 94.33962264150942 vs. 58.4535701072882
81: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
82: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
83: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
84: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
85: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
86: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
87: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
88: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
89: 128188663_18-12-2021_05-51-51.sb3 with 91.29278830176139 vs. 57.42771684945165
90: 412306970_18-12-2021_04-47-50.sb3 with 89.52879581151832 vs. 56.11333538651063
91: 518016404_18-12-2021_04-53-18.sb3 with 69.65991939500974 vs. 36.363899902684814
92: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
93: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
94: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
95: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
96: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
97: 101720316_16-12-2021_20-07-25.sb3 with 41.869506423258954 vs. 9.82758620689655
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
100: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
101: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
102: 317405193_18-12-2021_01-54-30.sb3 with 60.46057571964956 vs. 30.888610763454317
103: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
104: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
105: 440485960_18-12-2021_06-04-32.sb3 with 61.89839572192513 vs. 34.090909090909086
106: 92544694_18-12-2021_03-48-11.sb3 with 98.84659746251441 vs. 71.24183006535948
107: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
108: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
109: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
110: 379280963_18-12-2021_04-20-39.sb3 with 41.07505070993915 vs. 15.27169851606704
111: 11491803_18-12-2021_00-38-34.sb3 with 49.88099285957158 vs. 24.20945256715402
112: 362616375_18-12-2021_02-37-49.sb3 with 71.11344537815127 vs. 45.462184873949575
113: 224319636_17-12-2021_21-42-26.sb3 with 30.485789821546593 vs. 5.270984798413741
114: 350898298_18-12-2021_02-35-57.sb3 with 53.140016570008285 vs. 28.334714167357077
115: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
116: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
117: 150479037_15-08-2021_05-20-59.sb3 with 99.90894190493535 vs. 77.03514842469495
118: 194242484_17-12-2021_22-14-49.sb3 with 72.34780375032108 vs. 49.922938607757516
119: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
120: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
121: 476417305_18-12-2021_00-38-44.sb3 with 81.32081328573646 vs. 59.428837498059906
122: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
123: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 45.51354692489955
124: 203953289_17-12-2021_21-56-17.sb3 with 38.22450929035836 vs. 17.178689181277537
125: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
126: 23646836_18-12-2021_05-27-21.sb3 with 73.47852635864034 vs. 53.327905556686346
127: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
128: 200480997_17-12-2021_23-03-54.sb3 with 52.5735294117647 vs. 33.09407096171802
129: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
130: 490493397_18-12-2021_01-52-56.sb3 with 89.8388812889497 vs. 71.94102447180423
131: 226357204_17-12-2021_22-01-45.sb3 with 55.28101929030721 vs. 37.43748511550369
132: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
133: 154864282_15-08-2021_05-16-00.sb3 with 99.53703703703704 vs. 82.1078431372549
134: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
135: 388838135_17-12-2021_23-51-26.sb3 with 44.61861667744021 vs. 27.706851971557857
136: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
137: 450218118_18-12-2021_04-11-03.sb3 with 63.186795120507675 vs. 47.00621444776905
138: 421062771_16-12-2021_20-14-53.sb3 with 64.91210345524348 vs. 48.87317303158887
139: 384924640_17-12-2021_22-04-44.sb3 with 44.09390053599294 vs. 28.132844833435104
140: 249401152_18-12-2021_03-58-30.sb3 with 59.053254437869825 vs. 43.167420814479634
141: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
142: 321689397_18-12-2021_04-02-59.sb3 with 53.61484325015995 vs. 38.09039930751571
143: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
144: 207648650_18-12-2021_01-38-15.sb3 with 25.716597601941984 vs. 10.688276978152656
145: 423079504_18-12-2021_01-53-20.sb3 with 92.34104046242774 vs. 77.54731950583701
146: 204080242_18-12-2021_02-56-50.sb3 with 86.22425629290618 vs. 71.77182085648906
147: 285675327_17-12-2021_22-06-17.sb3 with 67.01709333119332 vs. 52.724500441377096
148: 490345084_18-12-2021_03-09-18.sb3 with 76.32005558128763 vs. 62.274201018990276
149: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 58.26899287633835
150: 384088166_18-12-2021_02-59-31.sb3 with 70.42983656130751 vs. 56.706746346029234
151: 425497376_17-12-2021_21-59-12.sb3 with 93.75 vs. 80.03516624040921
152: 140185501_17-12-2021_23-04-44.sb3 with 49.16915918909937 vs. 35.746095048188764
153: 116491454_18-12-2021_00-22-46.sb3 with 80.6113941639648 vs. 67.7999073645206
154: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 73.03078479549067
155: 105500895_16-12-2021_19-47-40.sb3 with 43.67926032201498 vs. 31.229076996652317
156: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
157: 596102353_18-12-2021_00-54-01.sb3 with 62.34194612424409 vs. 50.265713762140365
158: 468452304_17-12-2021_20-50-16.sb3 with 99.31917211328977 vs. 87.25490196078431
159: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 41.674762606161266
160: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 29.505802320928364
161: 196398611_16-12-2021_21-06-07.sb3 with 55.419903810580834 vs. 43.56270810210877
162: 12785898_16-12-2021_19-55-30.sb3 with 41.40056022408963 vs. 29.561824729891953
163: 314731988_18-12-2021_02-24-13.sb3 with 44.10322473404255 vs. 32.34120775969962
164: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
165: 18024798_16-12-2021_21-29-44.sb3 with 93.2951587714732 vs. 81.65538781884435
166: 467850680_18-12-2021_03-14-38.sb3 with 40.606242496998796 vs. 29.145476372367128
167: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
168: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
169: 72653312_18-12-2021_00-15-19.sb3 with 68.67288060363958 vs. 57.382313777708156
170: 74472092_17-12-2021_22-57-22.sb3 with 85.32480056105899 vs. 74.35785044271061
171: 321047914_18-12-2021_04-01-04.sb3 with 56.47343683236006 vs. 45.5680577315672
172: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
173: 15200040_16-12-2021_20-03-10.sb3 with 65.42372881355932 vs. 54.641076769690926
174: 378251120_17-12-2021_22-34-49.sb3 with 24.892990662645158 vs. 14.128844660369516
175: 154426128_18-12-2021_00-23-57.sb3 with 70.07022961597849 vs. 59.45111321412561
176: 181364872_18-12-2021_03-49-37.sb3 with 95.10603588907014 vs. 84.49285097399482
177: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
178: 216343253_16-12-2021_19-57-55.sb3 with 42.29552053766598 vs. 31.757528302502365
179: 424869095_17-12-2021_21-49-22.sb3 with 48.266178895300904 vs. 37.808544687454535
180: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
181: 100736613_17-12-2021_21-54-46.sb3 with 99.06924795234549 vs. 88.74720774385703
182: 115243968_18-12-2021_05-32-17.sb3 with 99.70845481049564 vs. 89.59869662150575
183: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
184: 392655529_18-12-2021_03-31-10.sb3 with 21.95384906374125 vs. 12.116512199735197
185: 67575180_18-12-2021_00-34-47.sb3 with 37.8988035892323 vs. 28.277666999002992
186: 431041540_18-12-2021_02-30-53.sb3 with 55.98278335724534 vs. 46.37015781922525
187: 106147164_18-12-2021_03-57-25.sb3 with 79.40137572039413 vs. 70.08300252616384
188: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
189: 352586419_17-12-2021_23-49-15.sb3 with 36.578319882611886 vs. 27.275473652410337
190: 483037759_18-12-2021_00-49-45.sb3 with 88.66956178444532 vs. 79.43150414528228
191: 238894654_18-12-2021_00-23-31.sb3 with 75.17875383043922 vs. 66.16595565703298
192: 70591520_18-12-2021_00-55-15.sb3 with 69.97039516025228 vs. 61.58450250997554
193: 284081932_17-12-2021_22-41-59.sb3 with 78.09163269268103 vs. 69.8019801980198
194: 239337886_18-12-2021_07-59-04.sb3 with 59.375 vs. 51.47476604278075
195: 39521030_17-12-2021_23-13-16.sb3 with 74.34139299891736 vs. 66.57644652953206
196: 353258391_18-12-2021_00-24-08.sb3 with 38.0539950062422 vs. 30.884188881545125
197: 312283715_18-12-2021_05-29-54.sb3 with 73.34015345268541 vs. 66.37340153452685
198: 392737859_16-12-2021_21-25-51.sb3 with 72.65009096422074 vs. 65.85809581564584
199: 170299575_18-12-2021_04-20-30.sb3 with 80.17354454646353 vs. 73.60508525880334
200: 16598326_18-12-2021_03-11-22.sb3 with 93.2 vs. 86.65882352941176
201: 177334143_18-12-2021_01-59-18.sb3 with 91.10214482905074 vs. 84.77383733276704
202: 284682486_18-12-2021_02-21-06.sb3 with 75.14688185743611 vs. 68.87520351100729
203: 494072759_17-12-2021_23-14-15.sb3 with 66.18525896414343 vs. 60.00703070072651
204: 203469758_17-12-2021_23-51-59.sb3 with 24.658860409367506 vs. 18.486077816706615
205: 467905374_18-12-2021_02-43-36.sb3 with 24.19153168513782 vs. 18.067632850241544
206: 427329704_17-12-2021_20-47-53.sb3 with 89.19567827130852 vs. 83.23329331732694
207: 468713848_18-12-2021_03-32-06.sb3 with 24.452128925448807 vs. 18.71405659889285
208: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 34.431137724550894
209: 121706567_17-12-2021_23-10-56.sb3 with 53.76529453811546 vs. 48.27818189463061
210: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
211: 528528959_18-12-2021_03-12-17.sb3 with 51.406140145301144 vs. 46.26201078040778
212: 21932615_17-12-2021_23-47-06.sb3 with 42.28964312997926 vs. 37.284004510895265
213: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
214: 74181438_17-12-2021_21-50-28.sb3 with 24.650487997889734 vs. 19.763914534423634
215: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
216: 443516706_18-12-2021_06-13-43.sb3 with 92.602495543672 vs. 87.83422459893048
217: 174934840_17-12-2021_21-56-11.sb3 with 80.28616852146264 vs. 75.5650791456418
218: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
219: 3240246_17-12-2021_21-47-05.sb3 with 75.29533552551455 vs. 70.77091706247717
220: 476258363_16-12-2021_21-38-11.sb3 with 35.98093986197831 vs. 31.468945119947417
221: 224236914_16-12-2021_20-03-41.sb3 with 51.2800026632045 vs. 46.779187056826125
222: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
223: 99608650_18-12-2021_04-51-50.sb3 with 89.41176470588235 vs. 85.0
224: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
225: 42533394_18-12-2021_02-06-50.sb3 with 81.64496110479853 vs. 77.3096757276462
226: 465259127_18-12-2021_04-01-38.sb3 with 74.18584825234441 vs. 70.0085251491901
227: 2345919_17-12-2021_22-44-43.sb3 with 87.71129141311697 vs. 83.55307640297498
228: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
229: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
230: 96218442_18-12-2021_04-14-15.sb3 with 86.46238983398237 vs. 82.58864521418323
231: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
232: 72142756_18-12-2021_03-59-15.sb3 with 99.74602654432246 vs. 96.05112239882025
233: 313245826_18-12-2021_01-26-26.sb3 with 74.51896646509071 vs. 70.83562396921386
234: 17783489_16-12-2021_20-00-01.sb3 with 51.94531184066166 vs. 48.434467043632374
235: 94880017_18-12-2021_05-13-28.sb3 with 87.25851964401997 vs. 83.7584111135229
236: 32322678_16-12-2021_21-09-53.sb3 with 32.76087981970335 vs. 29.273746920805742
237: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.408008109477949
238: 396629056_17-12-2021_23-19-53.sb3 with 93.10253267973856 vs. 89.71132897603486
239: 36385774_17-12-2021_22-44-56.sb3 with 89.0625 vs. 85.73069852941177
240: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 63.68338746541561
241: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
242: 370222161_18-12-2021_04-22-42.sb3 with 40.59436274509804 vs. 37.65318627450981
243: 330964314_18-12-2021_00-17-55.sb3 with 59.34038887521535 vs. 56.4197227007958
244: 170627343_18-12-2021_00-29-52.sb3 with 98.58525688756517 vs. 95.77704499521327
245: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 75.51507912809795
246: 303846468_17-12-2021_23-10-00.sb3 with 47.72727272727273 vs. 45.343137254901954
247: 103676705_16-12-2021_20-05-31.sb3 with 89.32847475273296 vs. 86.98594482040603
248: 103776594_17-12-2021_23-50-54.sb3 with 99.70588235294117 vs. 97.5
249: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
250: 108566337_16-12-2021_19-55-24.sb3 with 50.40822072072072 vs. 48.2545045045045
251: 569068479_18-12-2021_03-10-00.sb3 with 73.71963710857477 vs. 71.58326016973953
252: 122651381_18-12-2021_03-55-59.sb3 with 51.27419045794213 vs. 49.18566775244299
253: 100725592_18-12-2021_03-55-51.sb3 with 91.45882352941177 vs. 89.38823529411765
254: 2176968_16-12-2021_20-03-18.sb3 with 55.226890756302524 vs. 53.2436974789916
255: 140751896_17-12-2021_21-45-27.sb3 with 92.42704955998147 vs. 90.45854562297359
256: 496814696_18-12-2021_03-44-28.sb3 with 83.78239407651172 vs. 81.81818181818181
257: 12404091_18-12-2021_01-44-55.sb3 with 81.04358022278679 vs. 79.08931014266172
258: 115688906_18-12-2021_04-20-17.sb3 with 99.73126306360108 vs. 97.79038518960884
259: 332477974_16-12-2021_20-09-53.sb3 with 22.269239711694947 vs. 20.376656591490345
260: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.62753036437247
261: 410406096_17-12-2021_23-42-06.sb3 with 78.20480783647359 vs. 76.43112478120969
262: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
263: 359606602_18-12-2021_01-52-37.sb3 with 98.71493212669684 vs. 97.12217194570137
264: 145750985_17-12-2021_23-22-51.sb3 with 14.793678665496046 vs. 13.201638864501021
265: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 40.32786885245901
266: 437395881_18-12-2021_00-35-25.sb3 with 60.242660600151666 vs. 58.87769472429856
267: 260056237_17-12-2021_22-04-37.sb3 with 86.82803264846608 vs. 85.61778778497045
268: 368878233_05-11-2021_04-30-31.sb3 with 74.37946276776607 vs. 73.37640258415506
269: 89410319_18-12-2021_04-03-22.sb3 with 69.22450641156117 vs. 68.22715245267658
270: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
271: 201406635_18-12-2021_08-22-26.sb3 with 89.61441035744441 vs. 88.69969040247678
272: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 87.40901042691324
273: 302505978_18-12-2021_00-36-34.sb3 with 67.00022114108802 vs. 66.14882795223352
274: 85107020_17-12-2021_20-47-05.sb3 with 73.6005171299289 vs. 72.82482223658694
275: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
276: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
277: 97828106_17-12-2021_23-48-56.sb3 with 49.92177722152691 vs. 49.23341677096371
278: 13878266_17-12-2021_22-23-52.sb3 with 35.07625272331155 vs. 34.5679012345679
279: 418924306_16-12-2021_21-06-56.sb3 with 42.719860221316246 vs. 42.220650636492216
280: 393209198_17-12-2021_23-56-52.sb3 with 13.57933081489476 vs. 13.128710199676197
281: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
282: 478797222_17-12-2021_22-44-49.sb3 with 69.03205726735139 vs. 68.6118892001245
283: 292708593_18-12-2021_01-35-21.sb3 with 58.81422189128816 vs. 58.39538346984364
284: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
285: 103137194_16-12-2021_21-06-16.sb3 with 78.23529411764706 vs. 77.85714285714286
286: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
287: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
288: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
289: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.72652714932126
290: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
291: 390301231_18-12-2021_04-25-41.sb3 with 14.266428048155621 vs. 14.097248844022278
292: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855

Random SIGNIFICANTLY outperforms MOSA in the following projects:
0: 368265799_17-12-2021_23-10-16.sb3 with 92.04942250872952 vs. 68.14396991673381
1: 396828828_18-12-2021_00-10-01.sb3 with 65.63276185860543 vs. 48.99739504452656
2: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 84.00502606105734
3: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 54.43145332283274
4: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 44.643072834883434
5: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 73.49903816948466
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 57.37679552311938
7: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 40.71303711532989
8: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.5169775227164
9: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 28.185885702664223
10: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 53.34561326232331
11: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.097708342324452
12: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 49.38118220480718
13: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 53.4782065692519
14: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 71.96749174595112
15: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 20.876891870806677
16: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 43.731844589687725
17: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 23.32870680100252
18: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 81.62522741055184
19: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 74.24242424242425
20: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 78.50185003398022
21: 490344698_18-12-2021_00-52-13.sb3 with 78.29081947254859 vs. 69.70128977072606
22: 103829519_18-12-2021_04-58-29.sb3 with 60.13256006628003 vs. 51.58243579121789
23: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 41.57762777242044
24: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 23.415463041631263
25: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 52.74762808349146
26: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 70.98581368031084
27: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 36.84908824590825
28: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 73.7505498281107
29: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 74.64740282077743
30: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 25.68731671554252
31: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 42.952426872388294
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 42.075854414635074
33: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.28163657176618
34: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 60.52122114668652
35: 207536546_18-12-2021_05-10-49.sb3 with 54.00028624588521 vs. 46.90138829254329
36: 156794984_18-12-2021_00-39-10.sb3 with 85.07214206437293 vs. 78.19089900110988
37: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 92.5187165775401
38: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 25.099340981205756
39: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 58.99091343854615
40: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 44.56062361080675
41: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 25.584541263878624
42: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 49.93230028584323
43: 103069687_16-12-2021_20-04-20.sb3 with 82.6454338641534 vs. 76.05893186003684
44: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 22.307692307692303
45: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 66.09046506689319
46: 168512204_10-08-2021_09-31-42.sb3 with 46.678772011317086 vs. 40.31079768590853
47: 472598865_17-12-2021_20-50-28.sb3 with 99.306856500562 vs. 92.9748969651555
48: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 63.12636165577342
49: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 56.25356938892062
50: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 74.57447746714878
51: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 15.428380984121691
52: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 75.00560580013455
53: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 66.47750865051903
54: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 81.87414500683995
55: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 41.927832998388645
56: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 27.223602795243416
57: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 32.45338539456186
58: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 76.96371961958437
59: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 59.66836333105945
60: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 57.13903743315508
61: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 50.619889211289895
62: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 94.89186232432887
63: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.36359889301066
64: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 17.52637520924981
65: 124785135_18-12-2021_04-21-23.sb3 with 84.47792910267556 vs. 79.56147976431953
66: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 24.494894396927908
67: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 83.62078812107367
68: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.369423131571466
69: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 19.119581195038297
70: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 20.604905929983328
71: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 58.58169934640523
72: 276239027_18-12-2021_04-19-10.sb3 with 76.60699062233589 vs. 72.13981244671781
73: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 78.84519246792202
74: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.88925570228091
75: 411210603_18-12-2021_01-35-55.sb3 with 68.85177799933533 vs. 64.44001329345298
76: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 60.94036230409118
77: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 39.43231517748933
78: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 79.24316223304609
79: 554521640_18-12-2021_00-34-59.sb3 with 89.66710416418088 vs. 85.3836057749672
80: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 45.0091550672853
81: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 60.165118679050565
82: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 10.025594469844458
83: 21588548_18-12-2021_01-26-22.sb3 with 73.06501547987617 vs. 69.04024767801857
84: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 66.58659479728146
85: 492378103_17-12-2021_22-30-19.sb3 with 74.92699207342513 vs. 71.08886107634544
86: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 73.8727978501045
87: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.43223867514009
88: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.572392548041655
89: 115864859_18-12-2021_02-34-47.sb3 with 75.18928363424577 vs. 71.6365754222481
90: 242559721_17-12-2021_21-45-32.sb3 with 83.97852086892848 vs. 80.45887234561874
91: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.74775187582336
92: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 30.15963262628471
93: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 51.5792742436341
94: 228638632_18-12-2021_01-40-15.sb3 with 90.92499453312924 vs. 87.57926962606604
95: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 12.257061414874316
96: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 62.71819190798103
97: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 67.2539697336938
98: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.404924760601915
99: 200533899_18-12-2021_02-38-03.sb3 with 87.50865051903114 vs. 84.25605536332179
100: 356929022_18-12-2021_00-24-36.sb3 with 24.79655260797129 vs. 21.55160675381263
101: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.66053629088867
102: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.26873641513632
103: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.56647864625302
104: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.13174301978856
105: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.534432458104344
106: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.9561373682421
107: 229207800_18-12-2021_02-43-26.sb3 with 56.032632030914556 vs. 53.05567482467439
108: 214248816_17-12-2021_22-27-12.sb3 with 96.27953745600804 vs. 93.31322272498743
109: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 42.980631276901
110: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 72.58473859342395
111: 503678747_18-12-2021_00-31-51.sb3 with 82.02619497597519 vs. 79.2260726377435
112: 118919438_18-12-2021_00-26-33.sb3 with 91.41435986159169 vs. 88.62456747404845
113: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 97.1901481738441
114: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.21273166800967
115: 456279794_04-10-2021_01-56-37.sb3 with 92.43826042937346 vs. 89.73630831643003
116: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 20.308123249299715
117: 110512863_18-12-2021_02-18-49.sb3 with 100.0 vs. 97.32620320855615
118: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.55106794191981
119: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 66.30134943711325
120: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.510186960690312
121: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 60.96062367864693
122: 394642136_17-12-2021_23-40-38.sb3 with 72.56322818982666 vs. 70.0056834327934
123: 26126707_03-10-2021_20-16-12.sb3 with 89.28571428571429 vs. 86.80672268907563
124: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 45.111423408954025
125: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 14.041402223452735
126: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.72921320426905
127: 132730723_16-12-2021_20-05-53.sb3 with 16.71612883071444 vs. 14.438786667083185
128: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 40.731586752348
129: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 91.4326706292273
130: 73119182_18-12-2021_01-51-25.sb3 with 47.81657682993516 vs. 45.59800015623779
131: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 92.44281045751634
132: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 24.11827551404808
133: 204617259_17-12-2021_22-57-25.sb3 with 50.66413662239089 vs. 48.47564832384566
134: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 89.87144526684847
135: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.51916657073788
136: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 9.42531331150502
137: 26401827_17-12-2021_23-20-35.sb3 with 57.341884122069885 vs. 55.241043785935425
138: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.263194687172316
139: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 91.82820855614973
140: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.42043034442241
141: 16586232_16-12-2021_20-05-24.sb3 with 84.11220603349253 vs. 82.10507224472522
142: 535869509_17-12-2021_23-26-31.sb3 with 89.96297819827231 vs. 87.98848210612915
143: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.2563543936093
144: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.23621408084853
145: 193392276_18-12-2021_00-14-31.sb3 with 30.10860694331094 vs. 28.196999183878457
146: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 25.478998706081413
147: 382394992_18-12-2021_00-57-26.sb3 with 46.97498952074891 vs. 45.167900889571975
148: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.6505389337329
149: 227280171_18-12-2021_02-03-42.sb3 with 94.17100173402694 vs. 92.3702814459117
150: 270561235_16-12-2021_21-34-32.sb3 with 39.89769820971866 vs. 38.19474767637702
151: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.471472267897237
152: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 77.38266038122566
153: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 29.735348981812525
154: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 98.36431982119272
155: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.5188762071993
156: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 91.38373470193446
157: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.14131994261119
158: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.127075091507372
159: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.09969442322384
160: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.03232301246123
161: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.66548917217017
162: 417185201_18-12-2021_04-33-54.sb3 with 73.56559495502947 vs. 72.13894345084255
163: 305062819_16-12-2021_21-29-51.sb3 with 53.21765659262084 vs. 51.83525598245781
164: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.773065455457406
165: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 80.09603841536614
166: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 75.1933100406667
167: 395289728_18-12-2021_04-11-53.sb3 with 87.49267148719953 vs. 86.22239593511823
168: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.423702888480584
169: 500954879_18-12-2021_02-23-56.sb3 with 75.82674860989171 vs. 74.56833479660521
170: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 98.74624302275656
171: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 67.50515995872033
172: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.104745243822435
173: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 6.111238269626911
174: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.360586111700997
175: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.34090909090909
176: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 66.17880917485047
177: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 43.049982998979935
178: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 17.254427481821523
179: 78985318_16-12-2021_20-00-53.sb3 with 12.549817336433076 vs. 11.446363334440383
180: 18262469_17-12-2021_23-04-11.sb3 with 83.28324030342064 vs. 82.19550593960211
181: 20414299_17-12-2021_22-10-47.sb3 with 15.868756993490788 vs. 14.788300265903043
182: 166893076_17-12-2021_22-49-29.sb3 with 46.40637945318972 vs. 45.36039768019884
183: 398511130_17-12-2021_23-20-48.sb3 with 8.44187399540585 vs. 7.409517386260364
184: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 98.97575643676001
185: 339416654_16-12-2021_21-32-09.sb3 with 97.62595621208125 vs. 96.62358216829332
186: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 6.766238885725543
187: 364349725_18-12-2021_01-07-56.sb3 with 54.233365477338474 vs. 53.3076181292189
188: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.495852638397944
189: 337432181_18-12-2021_00-52-26.sb3 with 64.02564299843392 vs. 63.158789527371646
190: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
191: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.40732519422863
192: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.573730862207896
193: 79374426_18-12-2021_02-31-54.sb3 with 95.76648841354724 vs. 94.93464052287582
194: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.216987910405797
195: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 47.07492192279211
196: 314486796_18-12-2021_01-57-59.sb3 with 67.72709083633454 vs. 66.9467787114846
197: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.016167870657036
198: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 60.92533417345515
199: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 14.152166972623512
200: 132886879_18-12-2021_05-06-51.sb3 with 77.46400267887041 vs. 76.82777095657998
201: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.036889332004
202: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.40295690468701
203: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.45098039215686
204: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 92.80296645878981
205: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.275238473767885
206: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 24.015432408056917
207: 112745975_18-12-2021_00-30-06.sb3 with 88.87337986041875 vs. 88.35493519441675
208: 285798474_17-12-2021_21-44-42.sb3 with 49.666654388743595 vs. 49.18413201222881
209: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.27450980392157
210: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
211: 326426279_18-12-2021_05-49-14.sb3 with 44.523129640205596 vs. 44.066247858366644
212: 385480604_17-12-2021_22-16-07.sb3 with 7.905334657824787 vs. 7.478454640642197
213: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 8.826453627782389
214: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.8400735294117645
215: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.83536271651518
216: 562846199_18-12-2021_02-09-40.sb3 with 78.93640921669086 vs. 78.56897144822841
217: 13701368_18-12-2021_01-49-52.sb3 with 82.77992665896419 vs. 82.41322147988146
218: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.37458998469276
219: 121860238_18-12-2021_04-11-38.sb3 with 92.40902569453502 vs. 92.05686709273509
220: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
221: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.44505463398063
222: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.31621897313839
223: 290792458_18-12-2021_04-12-21.sb3 with 90.50108932461873 vs. 90.19607843137254
224: 340511478_17-12-2021_20-51-32.sb3 with 40.13347434448051 vs. 39.83443346340396
225: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.901037509976052
226: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.72749099639856
227: 510191754_17-12-2021_22-48-30.sb3 with 95.36423841059603 vs. 95.09519867549669
228: 247987287_18-12-2021_01-38-07.sb3 with 97.5609756097561 vs. 97.30272596843615
229: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.725064555489343
230: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
231: 230402884_17-12-2021_22-30-27.sb3 with 4.168515327548308 vs. 3.936357914504156
232: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.51689032113254
233: 16291089_18-12-2021_00-59-12.sb3 with 18.42625543693159 vs. 18.212732305258992
234: 497243475_18-12-2021_01-10-22.sb3 with 67.9008659301284 vs. 67.69184831292924
235: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.379896620957748
236: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 38.31687419493345
237: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.606288721604152
238: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.079564773886432
239: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.208523514026353
240: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 27.83505154639175
241: 142746776_17-12-2021_22-43-27.sb3 with 18.94018322256152 vs. 18.86114603915933
242: 429827250_17-12-2021_23-23-20.sb3 with 24.292495343387607 vs. 24.22640149011596
243: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 18.55017869216652
244: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.558933553969242
245: 220847819_17-12-2021_22-47-01.sb3 with 10.468841001747226 vs. 10.4579207920792
246: 16215228_17-12-2021_23-07-33.sb3 with 36.18681643511676 vs. 36.31096659769435
247: 391068383_18-12-2021_00-40-57.sb3 with 15.64890250890699 vs. 16.578219597877265
248: 210292607_18-12-2021_03-42-51.sb3 with 14.612304849446826 vs. 15.54334178294757
249: 389735464_18-12-2021_01-34-07.sb3 with 27.981052733336554 vs. 29.11208854947073
250: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 21.13889033874419

VD-Coverage: MIO-Random
Average A12: 0.5473389651531151
Average Significant A12: 0.5732507288629738
significant better: 306
better: 414
equal: 157
significant worse: 223
worse: 376
total: 947

Vargha Delaney classification of significant results:
big_positive: 298
medium_positive 6
small_positive: 2
slight_positive: 0
middle: 157
slight_negative: 0
small_negative: 1
middle_negative: 9
big_negative: 213

both full coverage: 92

MIO SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.87249544626594 vs. 22.082931533269043
2: 16136830_18-12-2021_00-21-04.sb3 with 99.80387447966699 vs. 24.245634853364972
3: 276709760_18-12-2021_05-14-26.sb3 with 98.7651230705048 vs. 24.363788068418852
4: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
5: 166365012_18-12-2021_04-32-30.sb3 with 99.02297226371674 vs. 27.267955912632722
6: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
7: 386851441_18-12-2021_02-28-13.sb3 with 86.61051274970082 vs. 16.62984442603332
8: 60812384_18-12-2021_02-07-27.sb3 with 97.76514733473127 vs. 28.5785233417945
9: 318973189_17-12-2021_22-50-51.sb3 with 89.38841045102905 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 101889950_17-12-2021_21-48-25.sb3 with 99.98971193415638 vs. 33.06100217864923
12: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
13: 216052199_18-12-2021_00-12-28.sb3 with 97.69729956039355 vs. 32.112204312329915
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 99.57235119567115 vs. 34.84901378949206
16: 22501736_18-12-2021_01-26-33.sb3 with 88.70544500328012 vs. 24.956265033894596
17: 497123262_18-12-2021_00-50-30.sb3 with 99.1404972537839 vs. 36.128464215336884
18: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
19: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
20: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
21: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
22: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
23: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
24: 48903108_18-12-2021_00-52-35.sb3 with 96.49624950651402 vs. 37.43584682195026
25: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
26: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
27: 508781136_18-12-2021_03-36-55.sb3 with 98.23529411764706 vs. 39.957675753228116
28: 505931264_18-12-2021_01-36-07.sb3 with 93.66349480968859 vs. 35.66176470588235
29: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
30: 99770721_17-12-2021_23-23-56.sb3 with 94.51814768460575 vs. 39.136420525657066
31: 387111984_18-12-2021_04-02-13.sb3 with 99.89066258473649 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 395942158_17-12-2021_23-06-17.sb3 with 99.88770838731969 vs. 47.82758918545392
38: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
39: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
40: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
41: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
42: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
43: 351753610_17-12-2021_22-08-33.sb3 with 74.97023100738271 vs. 24.732079066444385
44: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 50.12691755876835
45: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
46: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
47: 391872219_18-12-2021_03-39-22.sb3 with 56.51383622175562 vs. 7.42423767589081
48: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
49: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
50: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
51: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
52: 398285436_17-12-2021_23-02-36.sb3 with 97.39145658263305 vs. 50.91911764705882
53: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
54: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
55: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
56: 166367473_18-12-2021_03-30-21.sb3 with 83.97289972899729 vs. 38.33572453371592
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 54.81283422459893
59: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
60: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
61: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
62: 278411482_18-12-2021_02-42-38.sb3 with 95.12966476913346 vs. 50.679949399114484
63: 292534211_18-12-2021_07-24-52.sb3 with 99.52165481577246 vs. 55.10019392372334
64: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
65: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 440485960_18-12-2021_06-04-32.sb3 with 76.7379679144385 vs. 34.090909090909086
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 200371184_18-12-2021_03-44-42.sb3 with 63.02521008403362 vs. 21.848739495798316
70: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
71: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
72: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
73: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
74: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
75: 124420077_16-12-2021_21-24-50.sb3 with 95.77546296296296 vs. 57.5
76: 448299003_18-12-2021_05-29-30.sb3 with 96.64570230607966 vs. 58.4535701072882
77: 299068862_18-12-2021_03-12-55.sb3 with 92.37745098039214 vs. 54.607843137254896
78: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 62.274201018990276
79: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
80: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
81: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
82: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
83: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
84: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
85: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
86: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
87: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
88: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
89: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
90: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
91: 128188663_18-12-2021_05-51-51.sb3 with 91.30571249215318 vs. 57.42771684945165
92: 412306970_18-12-2021_04-47-50.sb3 with 89.54419464120727 vs. 56.11333538651063
93: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
94: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
95: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
96: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
97: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 518016404_18-12-2021_04-53-18.sb3 with 68.05840041914553 vs. 36.363899902684814
100: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
101: 101720316_16-12-2021_20-07-25.sb3 with 40.34163473818646 vs. 9.82758620689655
102: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
103: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
104: 317405193_18-12-2021_01-54-30.sb3 with 60.5657071339174 vs. 30.888610763454317
105: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 49.922938607757516
106: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
107: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
108: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
109: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
110: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
111: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
112: 379280963_18-12-2021_04-20-39.sb3 with 40.24767801857585 vs. 15.27169851606704
113: 224319636_17-12-2021_21-42-26.sb3 with 29.717448777263712 vs. 5.270984798413741
114: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
115: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
116: 203953289_17-12-2021_21-56-17.sb3 with 40.30752164668906 vs. 17.178689181277537
117: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 37.65318627450981
118: 150479037_15-08-2021_05-20-59.sb3 with 99.9312005503956 vs. 77.03514842469495
119: 350898298_18-12-2021_02-35-57.sb3 with 51.01905550952775 vs. 28.334714167357077
120: 92544694_18-12-2021_03-48-11.sb3 with 93.88696655132641 vs. 71.24183006535948
121: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
122: 11491803_18-12-2021_00-38-34.sb3 with 46.24277456647399 vs. 24.20945256715402
123: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
124: 476417305_18-12-2021_00-38-44.sb3 with 81.15784572404161 vs. 59.428837498059906
125: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
126: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 10.688276978152656
127: 362616375_18-12-2021_02-37-49.sb3 with 66.65966386554622 vs. 45.462184873949575
128: 200480997_17-12-2021_23-03-54.sb3 with 53.70564892623716 vs. 33.09407096171802
129: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
130: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
131: 226357204_17-12-2021_22-01-45.sb3 with 56.96594427244582 vs. 37.43748511550369
132: 596102353_18-12-2021_00-54-01.sb3 with 69.40321299859508 vs. 50.265713762140365
133: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
134: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 14.612304849446826
135: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
136: 154864282_15-08-2021_05-16-00.sb3 with 99.5627572016461 vs. 82.1078431372549
137: 308791139_18-12-2021_00-16-05.sb3 with 62.68672092304522 vs. 45.51354692489955
138: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
139: 388838135_17-12-2021_23-51-26.sb3 with 44.60245636716225 vs. 27.706851971557857
140: 384924640_17-12-2021_22-04-44.sb3 with 44.81647330212362 vs. 28.132844833435104
141: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
142: 490493397_18-12-2021_01-52-56.sb3 with 87.9312965496276 vs. 71.94102447180423
143: 421062771_16-12-2021_20-14-53.sb3 with 64.75045463730046 vs. 48.87317303158887
144: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
145: 222972802_16-12-2021_20-16-32.sb3 with 39.39940249304625 vs. 23.807561553518077
146: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
147: 116491454_18-12-2021_00-22-46.sb3 with 83.1146106736658 vs. 67.7999073645206
148: 204080242_18-12-2021_02-56-50.sb3 with 86.95652173913044 vs. 71.77182085648906
149: 321689397_18-12-2021_04-02-59.sb3 with 53.129351548680894 vs. 38.09039930751571
150: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 15.64890250890699
151: 384088166_18-12-2021_02-59-31.sb3 with 71.63942688458492 vs. 56.706746346029234
152: 249401152_18-12-2021_03-58-30.sb3 with 57.4173337974243 vs. 43.167420814479634
153: 12200459_17-12-2021_21-41-46.sb3 with 72.25042301184433 vs. 58.26899287633835
154: 425497376_17-12-2021_21-59-12.sb3 with 93.84590792838874 vs. 80.03516624040921
155: 314731988_18-12-2021_02-24-13.sb3 with 46.01507092198582 vs. 32.34120775969962
156: 216343253_16-12-2021_19-57-55.sb3 with 45.36230465563929 vs. 31.757528302502365
157: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.905334657824787
158: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 15.868756993490788
159: 285675327_17-12-2021_22-06-17.sb3 with 65.82938768959153 vs. 52.724500441377096
160: 140185501_17-12-2021_23-04-44.sb3 with 48.562460765850595 vs. 35.746095048188764
161: 423079504_18-12-2021_01-53-20.sb3 with 90.13940836450188 vs. 77.54731950583701
162: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 81.65538781884435
163: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
164: 342705048_16-12-2021_21-54-44.sb3 with 83.37431435596747 vs. 71.2880650652544
165: 72653312_18-12-2021_00-15-19.sb3 with 69.41855304039059 vs. 57.382313777708156
166: 105500895_16-12-2021_19-47-40.sb3 with 43.23622402890695 vs. 31.229076996652317
167: 468452304_17-12-2021_20-50-16.sb3 with 99.10130718954248 vs. 87.25490196078431
168: 196398611_16-12-2021_21-06-07.sb3 with 55.27192008879023 vs. 43.56270810210877
169: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
170: 601168390_17-12-2021_23-14-28.sb3 with 84.57869634340223 vs. 73.03078479549067
171: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
172: 12785898_16-12-2021_19-55-30.sb3 with 40.9599395313681 vs. 29.561824729891953
173: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
174: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.74720774385703
175: 378507713_16-12-2021_20-04-28.sb3 with 40.74429771908763 vs. 29.505802320928364
176: 467850680_18-12-2021_03-14-38.sb3 with 40.21179900531641 vs. 29.145476372367128
177: 23646836_18-12-2021_05-27-21.sb3 with 64.17667412985956 vs. 53.327905556686346
178: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
179: 74472092_17-12-2021_22-57-22.sb3 with 85.14946962391514 vs. 74.35785044271061
180: 170299575_18-12-2021_04-20-30.sb3 with 84.1892846332358 vs. 73.60508525880334
181: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
182: 181364872_18-12-2021_03-49-37.sb3 with 94.9333077439785 vs. 84.49285097399482
183: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
184: 321047914_18-12-2021_04-01-04.sb3 with 55.84674547785216 vs. 45.5680577315672
185: 154426128_18-12-2021_00-23-57.sb3 with 69.6725938470223 vs. 59.45111321412561
186: 450218118_18-12-2021_04-11-03.sb3 with 57.20580015125111 vs. 47.00621444776905
187: 483037759_18-12-2021_00-49-45.sb3 with 89.61705487564154 vs. 79.43150414528228
188: 284081932_17-12-2021_22-41-59.sb3 with 79.97476218210056 vs. 69.8019801980198
189: 115243968_18-12-2021_05-32-17.sb3 with 99.74084872044057 vs. 89.59869662150575
190: 424869095_17-12-2021_21-49-22.sb3 with 47.84443043499345 vs. 37.808544687454535
191: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
192: 106147164_18-12-2021_03-57-25.sb3 with 80.06134969325153 vs. 70.08300252616384
193: 431041540_18-12-2021_02-30-53.sb3 with 56.17134658741546 vs. 46.37015781922525
194: 67575180_18-12-2021_00-34-47.sb3 with 38.029661016949156 vs. 28.277666999002992
195: 196684240_16-12-2021_20-05-35.sb3 with 38.07615980828996 vs. 28.38581645261542
196: 152372211_18-12-2021_01-54-54.sb3 with 51.18984194636832 vs. 41.674762606161266
197: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
198: 378251120_17-12-2021_22-34-49.sb3 with 22.801567664216435 vs. 14.128844660369516
199: 349679464_18-12-2021_00-35-45.sb3 with 38.91941391941392 vs. 30.320512820512818
200: 16598326_18-12-2021_03-11-22.sb3 with 95.13333333333334 vs. 86.65882352941176
201: 15200040_16-12-2021_20-03-10.sb3 with 63.10568295114656 vs. 54.641076769690926
202: 392737859_16-12-2021_21-25-51.sb3 with 74.07519708914494 vs. 65.85809581564584
203: 312283715_18-12-2021_05-29-54.sb3 with 74.26086956521739 vs. 66.37340153452685
204: 392655529_18-12-2021_03-31-10.sb3 with 19.94136561376962 vs. 12.116512199735197
205: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 30.598333754102498
206: 177334143_18-12-2021_01-59-18.sb3 with 92.21821099077417 vs. 84.77383733276704
207: 468713848_18-12-2021_03-32-06.sb3 with 25.681949402452275 vs. 18.71405659889285
208: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 20.973630831643003
209: 238894654_18-12-2021_00-23-31.sb3 with 72.87147749804723 vs. 66.16595565703298
210: 427329704_17-12-2021_20-47-53.sb3 with 89.71588635454181 vs. 83.23329331732694
211: 70591520_18-12-2021_00-55-15.sb3 with 68.05895224610632 vs. 61.58450250997554
212: 96218442_18-12-2021_04-14-15.sb3 with 89.02439024390245 vs. 82.58864521418323
213: 39521030_17-12-2021_23-13-16.sb3 with 72.78359196439312 vs. 66.57644652953206
214: 284682486_18-12-2021_02-21-06.sb3 with 75.07609542011751 vs. 68.87520351100729
215: 203469758_17-12-2021_23-51-59.sb3 with 24.469850636179235 vs. 18.486077816706615
216: 481259931_18-12-2021_02-36-12.sb3 with 60.3415559772296 vs. 54.50173395275797
217: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 41.55370177267987
218: 352586419_17-12-2021_23-49-15.sb3 with 32.614043416339385 vs. 27.275473652410337
219: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
220: 174934840_17-12-2021_21-56-11.sb3 with 80.79076518974217 vs. 75.5650791456418
221: 121706567_17-12-2021_23-10-56.sb3 with 53.29997617345723 vs. 48.27818189463061
222: 99608650_18-12-2021_04-51-50.sb3 with 90.0 vs. 85.0
223: 443516706_18-12-2021_06-13-43.sb3 with 92.7807486631016 vs. 87.83422459893048
224: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
225: 74181438_17-12-2021_21-50-28.sb3 with 24.624109733579527 vs. 19.763914534423634
226: 3240246_17-12-2021_21-47-05.sb3 with 75.61198392400438 vs. 70.77091706247717
227: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
228: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
229: 528528959_18-12-2021_03-12-17.sb3 with 50.773377079915626 vs. 46.26201078040778
230: 17783489_16-12-2021_20-00-01.sb3 with 52.8905392860157 vs. 48.434467043632374
231: 2345919_17-12-2021_22-44-43.sb3 with 88.00709939148074 vs. 83.55307640297498
232: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
233: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 79.99050276013534
234: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 4.168515327548308
235: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
236: 189062686_17-12-2021_22-40-09.sb3 with 84.85838779956427 vs. 80.64892623716153
237: 465259127_18-12-2021_04-01-38.sb3 with 74.20289855072464 vs. 70.0085251491901
238: 21932615_17-12-2021_23-47-06.sb3 with 41.40565317035905 vs. 37.284004510895265
239: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
240: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
241: 42533394_18-12-2021_02-06-50.sb3 with 81.3040818110305 vs. 77.3096757276462
242: 313245826_18-12-2021_01-26-26.sb3 with 74.73886750962068 vs. 70.83562396921386
243: 97876799_18-12-2021_02-49-29.sb3 with 29.93690209647873 vs. 26.06146957052717
244: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.899727862675316
245: 72142756_18-12-2021_03-59-15.sb3 with 99.86072423398328 vs. 96.05112239882025
246: 114300360_18-12-2021_01-52-04.sb3 with 74.03508771929825 vs. 70.24767801857585
247: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
248: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 25.93367194502539
249: 32322678_16-12-2021_21-09-53.sb3 with 32.795821031115146 vs. 29.273746920805742
250: 494072759_17-12-2021_23-14-15.sb3 with 63.5106632294352 vs. 60.00703070072651
251: 36385774_17-12-2021_22-44-56.sb3 with 89.15441176470588 vs. 85.73069852941177
252: 339374129_18-12-2021_00-59-06.sb3 with 75.46439628482972 vs. 72.21362229102168
253: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
254: 456142131_18-12-2021_01-57-00.sb3 with 79.4741218041987 vs. 76.37705258781958
255: 330964314_18-12-2021_00-17-55.sb3 with 59.45104527821473 vs. 56.4197227007958
256: 94880017_18-12-2021_05-13-28.sb3 with 86.73757325808552 vs. 83.7584111135229
257: 170627343_18-12-2021_00-29-52.sb3 with 98.61716838634189 vs. 95.77704499521327
258: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 86.98594482040603
259: 122651381_18-12-2021_03-55-59.sb3 with 51.5743756786102 vs. 49.18566775244299
260: 100725592_18-12-2021_03-55-51.sb3 with 91.6888888888889 vs. 89.38823529411765
261: 140751896_17-12-2021_21-45-27.sb3 with 92.67279090113735 vs. 90.45854562297359
262: 303846468_17-12-2021_23-10-00.sb3 with 47.556446821152704 vs. 45.343137254901954
263: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
264: 115688906_18-12-2021_04-20-17.sb3 with 99.8730964467005 vs. 97.79038518960884
265: 2176968_16-12-2021_20-03-18.sb3 with 55.260504201680675 vs. 53.2436974789916
266: 12404091_18-12-2021_01-44-55.sb3 with 81.1000369139904 vs. 79.08931014266172
267: 359606602_18-12-2021_01-52-37.sb3 with 99.11312217194569 vs. 97.12217194570137
268: 186687335_18-12-2021_05-07-17.sb3 with 82.21200207699725 vs. 80.23143683702989
269: 103776594_17-12-2021_23-50-54.sb3 with 99.44444444444444 vs. 97.5
270: 496814696_18-12-2021_03-44-28.sb3 with 83.7309749074455 vs. 81.81818181818181
271: 398527778_18-12-2021_05-11-43.sb3 with 83.68258695883416 vs. 81.81044569726625
272: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
273: 118590469_18-12-2021_04-59-20.sb3 with 77.15736040609137 vs. 75.51507912809795
274: 201406635_18-12-2021_08-22-26.sb3 with 90.33211370672672 vs. 88.69969040247678
275: 410406096_17-12-2021_23-42-06.sb3 with 77.89994502473887 vs. 76.43112478120969
276: 302505978_18-12-2021_00-36-34.sb3 with 67.24347633790359 vs. 66.14882795223352
277: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.55440865563985
278: 135859854_17-12-2021_21-44-18.sb3 with 56.28054740957967 vs. 55.287217526306705
279: 292708593_18-12-2021_01-35-21.sb3 with 59.381980640357405 vs. 58.39538346984364
280: 89410319_18-12-2021_04-03-22.sb3 with 69.18379808670873 vs. 68.22715245267658
281: 368878233_05-11-2021_04-30-31.sb3 with 74.32845970758245 vs. 73.37640258415506
282: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
283: 260056237_17-12-2021_22-04-37.sb3 with 86.50436251055446 vs. 85.61778778497045
284: 525529496_18-12-2021_03-32-50.sb3 with 98.6173438447544 vs. 97.78350515463917
285: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 90.39848197343453
286: 26999060_18-12-2021_00-36-48.sb3 with 88.2156206964391 vs. 87.40901042691324
287: 97828106_17-12-2021_23-48-56.sb3 with 49.968710888610765 vs. 49.23341677096371
288: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
289: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
290: 437395881_18-12-2021_00-35-25.sb3 with 59.50601234969126 vs. 58.87769472429856
291: 13878266_17-12-2021_22-23-52.sb3 with 35.19498334313149 vs. 34.5679012345679
292: 332477974_16-12-2021_20-09-53.sb3 with 20.967216926296203 vs. 20.376656591490345
293: 393209198_17-12-2021_23-56-52.sb3 with 13.607663248785746 vs. 13.128710199676197
294: 194191813_18-12-2021_01-56-40.sb3 with 87.05266399753619 vs. 86.57838004311672
295: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
296: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 28.20685526118844
297: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
298: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
299: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
300: 390301231_18-12-2021_04-25-41.sb3 with 14.316139200068145 vs. 14.097248844022278
301: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
302: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.28900255754475
303: 531663489_13-08-2021_19-54-00.sb3 with 74.11278561011181 vs. 73.9912493923189
304: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855
305: 142746776_17-12-2021_22-43-27.sb3 with 19.028800670618526 vs. 18.94018322256152

Random SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 47.942837048469336
1: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 39.360634586897305
2: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 46.890641893244705
3: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 13.55977993909028
4: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 51.790977829040116
5: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 24.26948890036138
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 55.70570183356113
7: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 43.412046543463376
8: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 49.768952166854
9: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 19.1548423816989
10: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.337637494022
11: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 62.83345552986295
12: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 35.39369579780204
13: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 42.15686274509804
14: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 88.30872011251758
15: 357587400_16-12-2021_20-11-33.sb3 with 63.872350559657065 vs. 52.35323886639676
16: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 19.859813084112144
17: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.745069267619
18: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 72.64633514633515
19: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 38.219628286491385
20: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 18.484901378949203
21: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 18.202111613876315
22: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 22.33435667155425
23: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 11.250505868069602
24: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 22.193967804705462
25: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 79.11815328541054
26: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 46.78811659192825
27: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 60.59247591930696
28: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
29: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 53.92347230154198
30: 292793937_16-12-2021_21-50-52.sb3 with 37.82030931107987 vs. 29.527416209351895
31: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 57.4392900791753
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 40.97363083164299
33: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 29.59567665450018
34: 472077983_16-12-2021_20-15-39.sb3 with 51.9387600996753 vs. 43.85901985954844
35: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 23.914083475713934
36: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 64.69738798046295
37: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 36.167073577714156
38: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 73.42227869546802
39: 473295791_17-12-2021_23-16-39.sb3 with 34.41231583201675 vs. 27.19440055847448
40: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.24265885471158
41: 482735260_14-08-2021_18-26-38.sb3 with 59.04977375565611 vs. 51.88933873144399
42: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 53.376344086021504
43: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 65.44636678200692
44: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 55.50802139037433
45: 188805305_18-12-2021_00-30-30.sb3 with 49.66585059220539 vs. 42.963011976444115
46: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 56.75816993464052
47: 206806888_16-12-2021_21-41-29.sb3 with 80.07883565797454 vs. 73.70060137457045
48: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 81.83568677792042
49: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 49.46542542379771
50: 181484000_10-08-2021_09-19-31.sb3 with 67.75681809725788 vs. 62.231647877367266
51: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 16.946098977866015
52: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.04563386916328
53: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 39.00481881673637
54: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 44.37029893924783
55: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 78.45010615711253
56: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 65.45166402535658
57: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 46.15930459464254
58: 216123417_17-12-2021_22-21-53.sb3 with 72.7134724857685 vs. 67.66603415559773
59: 22594737_18-12-2021_01-09-48.sb3 with 79.3574421853174 vs. 74.42282321899737
60: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 18.915852180416227
61: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 77.41184298070526
62: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 9.351825520092747
63: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 86.89067073946799
64: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.34668940039784
65: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 62.86671630677588
66: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 75.79151600670254
67: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 76.53882957010201
68: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.807504251700674
69: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 64.55677327965407
70: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 64.44788441692467
71: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 84.29468874928612
72: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 59.30232558139535
73: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 95.17647058823529
74: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 60.83853702051739
75: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 11.619622559416976
76: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 29.656680516072598
77: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.03682295011775
78: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 74.81652159071514
79: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 19.169000933706812
80: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 89.89547038327527
81: 348002364_16-12-2021_21-24-27.sb3 with 74.39224083637738 vs. 70.62366167023555
82: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 57.9819073765696
83: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 78.2593739250086
84: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.081927344581246
85: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.614159046827375
86: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
87: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.67329171201099
88: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 29.113227372037557
89: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.029649229934183
90: 392811906_16-12-2021_21-09-44.sb3 with 62.294690603514134 vs. 58.828304048892285
91: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.021142469207646
92: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 67.22521677993906
93: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.76094919074602
94: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 23.984771573604057
95: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 78.07923169267707
96: 360719210_16-12-2021_21-08-02.sb3 with 15.573951434878582 vs. 12.25165562913907
97: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 61.13326244905192
98: 23559041_16-12-2021_20-05-45.sb3 with 44.502801120448176 vs. 41.28851540616246
99: 499772471_18-12-2021_05-24-18.sb3 with 70.7937323400976 vs. 67.62565288123983
100: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 8.490083173384512
101: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 73.45423563777995
102: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 74.59938290036827
103: 2852574_17-12-2021_23-07-41.sb3 with 29.84776368855139 vs. 26.88660393125749
104: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 84.79758828596039
105: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 13.592026238446136
106: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.99747297487013
107: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 4.929262844378253
108: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.82030620467365
109: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 28.603432667952923
110: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.41185506460648
111: 14777574_18-12-2021_00-05-00.sb3 with 40.33546699060879 vs. 37.62410643367752
112: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 23.64723467862481
113: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.570890529758657
114: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 44.95750518637489
115: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.598218471636194
116: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 22.73874732079066
117: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 41.662699761985714
118: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 52.448762310354006
119: 105680927_17-12-2021_22-57-37.sb3 with 16.674122120331017 vs. 14.1564568370652
120: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 43.34010840108401
121: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 47.66955962712954
122: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.65241667136653
123: 64791526_17-12-2021_22-23-21.sb3 with 75.01953343007033 vs. 72.56948320125015
124: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.27742603890871
125: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 4.933432516975657
126: 82694054_16-12-2021_21-54-57.sb3 with 7.616646134893743 vs. 5.346281182630117
127: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 54.36287046788025
128: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 81.1531411431428
129: 31113926_18-12-2021_02-53-30.sb3 with 53.81767049449262 vs. 51.7084602765409
130: 219529953_18-12-2021_03-54-30.sb3 with 90.70728291316527 vs. 88.59943977591037
131: 135170508_16-12-2021_20-14-50.sb3 with 87.19723183391004 vs. 85.11029411764706
132: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.40107733041177
133: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.93683409436834
134: 154264862_16-12-2021_21-42-44.sb3 with 87.12418300653594 vs. 85.2880658436214
135: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 41.2011863568957
136: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.43790849673203
137: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 64.20643729189788
138: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 16.63523243538189
139: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 98.15703105276445
140: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.61660647015418
141: 74221074_16-12-2021_21-52-34.sb3 with 87.18965260914813 vs. 85.4759898904802
142: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 65.64648353228822
143: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.01578192252511
144: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.80964970257766
145: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 93.01470588235294
146: 189659114_18-12-2021_02-50-47.sb3 with 48.23451032644903 vs. 46.68652271034996
147: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.60405467670097
148: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.05797409216394
149: 343565836_18-12-2021_03-35-09.sb3 with 48.47404970760233 vs. 47.01152390780874
150: 351793769_16-12-2021_20-07-10.sb3 with 49.59819993571199 vs. 48.14597970335675
151: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.674298647297222
152: 74287684_18-12-2021_03-41-44.sb3 with 69.00045365189777 vs. 67.57901103886284
153: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.8131452519677
154: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 46.559773334621205
155: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 92.6470588235294
156: 386794728_18-12-2021_02-38-21.sb3 with 50.32760180995475 vs. 49.111312217194566
157: 395514671_16-12-2021_21-19-34.sb3 with 66.47576522358118 vs. 65.2721154468388
158: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 23.364064535524594
159: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.32616858029058
160: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.94139596136962
161: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.992953277894664
162: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 13.748104397797109
163: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.1779504254532
164: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.589233556401815
165: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.44365220835809
166: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.328268247686909
167: 468982572_18-12-2021_01-59-00.sb3 with 59.821295606850335 vs. 58.79374534623976
168: 259993708_16-12-2021_20-11-49.sb3 with 24.110574705574855 vs. 23.14196980412656
169: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.758531603540414
170: 60917032_16-12-2021_19-57-29.sb3 with 22.018104661340892 vs. 21.115087587116214
171: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.50926672038678
172: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 17.743649183811453
173: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.77769289533995
174: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.16703365838314
175: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.14975990396158
176: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.498359938771046
177: 116421566_16-12-2021_20-21-37.sb3 with 40.32786885245901 vs. 39.520340012143286
178: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 78.2434925189588
179: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 91.27386053759251
180: 92319532_17-12-2021_22-50-30.sb3 with 14.295361649191394 vs. 13.527634618802198
181: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 37.784456848432804
182: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 99.27922868108209
183: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.08054522924411
184: 121563965_17-12-2021_22-48-51.sb3 with 36.86898782667915 vs. 36.249129013239
185: 419713638_23-07-2021_00-36-41.sb3 with 26.234635645302895 vs. 25.65847234416154
186: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 99.41949721742468
187: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.08673978065802
188: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.49019607843138
189: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 92.39044611133043
190: 154391870_18-12-2021_02-00-12.sb3 with 10.006574621959233 vs. 9.463675213675211
191: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.262324437862373
192: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.695991159678306
193: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.588735122301706
194: 388570301_21-09-2021_17-19-49.sb3 with 25.71944726166328 vs. 25.27256592292089
195: 451773001_18-12-2021_05-04-20.sb3 with 19.877085162423175 vs. 19.434591747146616
196: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.31372549019608
197: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.805555555555555
198: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.34640522875817
199: 25026200_17-12-2021_23-51-47.sb3 with 53.39156544288249 vs. 53.009417223966146
200: 14352503_16-12-2021_21-32-17.sb3 with 55.20812976353332 vs. 54.83573274270949
201: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.440336673649241
202: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 99.66171772223267
203: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.903961584633855
204: 139052338_18-12-2021_03-00-28.sb3 with 60.291533133464284 vs. 60.00781097441906
205: 443370138_17-12-2021_21-40-43.sb3 with 14.95476317189994 vs. 14.691794759415206
206: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.618044515103335
207: 304756275_18-12-2021_00-44-04.sb3 with 11.959055335151337 vs. 11.734977015350259
208: 284015167_17-12-2021_20-51-51.sb3 with 63.5874067937034 vs. 63.4009942004971
209: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.80420217612692
210: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.45222713362801
211: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.062563753825227
212: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 65.15367392631792
213: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 99.84542722198368
214: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.460351550466061
215: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.432582909707087
216: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 93.282394141993
217: 320066386_18-12-2021_03-18-51.sb3 with 6.090232890505727 vs. 6.000909474778312
218: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 9.178529236311741
219: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.278879686137742
220: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.766998541035385
221: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 28.503245513554788
222: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 20.77613654157315

VD-Coverage: MIO-MOSA
Average A12: 0.5012354804646252
Average Significant A12: 0.5020495495495495
significant better: 89
better: 342
equal: 278
significant worse: 77
worse: 327
total: 947

Vargha Delaney classification of significant results:
big_positive: 75
medium_positive 12
small_positive: 2
slight_positive: 0
middle: 278
slight_negative: 0
small_negative: 1
middle_negative: 6
big_negative: 70

both full coverage: 165

MIO SIGNIFICANTLY outperforms MOSA in the following projects:
0: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
1: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 76.32005558128763
2: 368265799_17-12-2021_23-10-16.sb3 with 90.8675799086758 vs. 68.14396991673381
3: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 40.59436274509804
4: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 15.54334178294757
5: 207536546_18-12-2021_05-10-49.sb3 with 61.61442679261486 vs. 46.90138829254329
6: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 14.788300265903043
7: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 16.578219597877265
8: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.478454640642197
9: 103829519_18-12-2021_04-58-29.sb3 with 62.347417840375584 vs. 51.58243579121789
10: 204762218_16-12-2021_21-36-56.sb3 with 49.46542542379771 vs. 40.71303711532989
11: 106645017_17-12-2021_22-27-56.sb3 with 72.81653746770026 vs. 65.15731874145007
12: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 31.498779769418498
13: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 72.34780375032108
14: 52313794_16-12-2021_21-29-07.sb3 with 69.00608519269777 vs. 62.31237322515213
15: 472598865_17-12-2021_20-50-28.sb3 with 99.1944548520045 vs. 92.9748969651555
16: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 25.716597601941984
17: 87829696_17-12-2021_21-46-01.sb3 with 60.59247591930696 vs. 54.43145332283274
18: 156794984_18-12-2021_00-39-10.sb3 with 84.11949685534591 vs. 78.19089900110988
19: 362101204_18-12-2021_03-10-51.sb3 with 79.11815328541054 vs. 73.49903816948466
20: 103069687_16-12-2021_20-04-20.sb3 with 81.60425618989154 vs. 76.05893186003684
21: 102422962_18-12-2021_01-34-43.sb3 with 86.89067073946799 vs. 81.62522741055184
22: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 24.605001845375135
23: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 42.3448905109489
24: 492378103_17-12-2021_22-30-19.sb3 with 75.84480600750939 vs. 71.08886107634544
25: 216369673_18-12-2021_02-17-01.sb3 with 47.66955962712954 vs. 42.952426872388294
26: 276239027_18-12-2021_04-19-10.sb3 with 76.79454390451833 vs. 72.13981244671781
27: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 3.936357914504156
28: 67727504_16-12-2021_20-04-44.sb3 with 54.36287046788025 vs. 49.93230028584323
29: 376490064_18-12-2021_00-32-29.sb3 with 65.15367392631792 vs. 60.94036230409118
30: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 80.1329613581053
31: 490344698_18-12-2021_00-52-13.sb3 with 73.75847851845566 vs. 69.70128977072606
32: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.83343800153513
33: 204617259_17-12-2021_22-57-25.sb3 with 52.3213156230234 vs. 48.47564832384566
34: 130737193_18-12-2021_00-54-19.sb3 with 74.81652159071514 vs. 70.98581368031084
35: 398511130_17-12-2021_23-20-48.sb3 with 11.197627964446195 vs. 7.409517386260364
36: 554521640_18-12-2021_00-34-59.sb3 with 89.0705166447918 vs. 85.3836057749672
37: 375350431_18-12-2021_01-09-16.sb3 with 78.2593739250086 vs. 74.64740282077743
38: 124785135_18-12-2021_04-21-23.sb3 with 83.13264002919175 vs. 79.56147976431953
39: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 24.259634888438132
40: 103706011_18-12-2021_05-44-19.sb3 with 81.83568677792042 vs. 78.50185003398022
41: 323149378_18-12-2021_02-37-24.sb3 with 98.15703105276445 vs. 94.89186232432887
42: 149572836_18-12-2021_01-18-51.sb3 with 88.327721661055 vs. 85.07130124777184
43: 157365125_18-12-2021_01-41-16.sb3 with 84.79758828596039 vs. 81.87414500683995
44: 27531480_18-12-2021_02-36-22.sb3 with 44.37029893924783 vs. 41.57762777242044
45: 200533899_18-12-2021_02-38-03.sb3 with 86.95501730103805 vs. 84.25605536332179
46: 411210603_18-12-2021_01-35-55.sb3 with 66.99069458291791 vs. 64.44001329345298
47: 101444247_18-12-2021_00-22-21.sb3 with 19.87942057133608 vs. 17.35786812904331
48: 24538490_17-12-2021_22-59-25.sb3 with 62.86671630677588 vs. 60.52122114668652
49: 73119182_18-12-2021_01-51-25.sb3 with 47.82438871963127 vs. 45.59800015623779
50: 227280171_18-12-2021_02-03-42.sb3 with 94.51780712284915 vs. 92.3702814459117
51: 26126707_03-10-2021_20-16-12.sb3 with 88.94957983193278 vs. 86.80672268907563
52: 102729447_18-12-2021_00-27-16.sb3 with 99.27922868108209 vs. 97.1901481738441
53: 360544527_18-12-2021_00-43-35.sb3 with 39.392280916832675 vs. 37.42201011405679
54: 417185201_18-12-2021_04-33-54.sb3 with 74.03080740204693 vs. 72.13894345084255
55: 95284179_16-12-2021_21-29-33.sb3 with 29.113227372037557 vs. 27.223602795243416
56: 202510579_18-12-2021_00-34-04.sb3 with 49.69657739299296 vs. 47.88413302047091
57: 118919438_18-12-2021_00-26-33.sb3 with 90.43096405228758 vs. 88.62456747404845
58: 326426279_18-12-2021_05-49-14.sb3 with 45.77955454026271 vs. 44.066247858366644
59: 214248816_17-12-2021_22-27-12.sb3 with 94.92207139265963 vs. 93.31322272498743
60: 26401827_17-12-2021_23-20-35.sb3 with 56.74480318443167 vs. 55.241043785935425
61: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 89.79127134724858
62: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.405173485884845
63: 49905542_16-12-2021_21-11-01.sb3 with 60.83853702051739 vs. 59.66836333105945
64: 91331917_18-12-2021_00-10-16.sb3 with 99.84542722198368 vs. 98.74624302275656
65: 270561235_16-12-2021_21-34-32.sb3 with 39.273906805564216 vs. 38.19474767637702
66: 119372260_17-12-2021_23-05-27.sb3 with 99.41949721742468 vs. 98.36431982119272
67: 166893076_17-12-2021_22-49-29.sb3 with 46.400625978090765 vs. 45.36039768019884
68: 25034853_18-12-2021_04-20-26.sb3 with 92.39044611133043 vs. 91.38373470193446
69: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 27.735368956743
70: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
71: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 93.2951587714732
72: 497115703_18-12-2021_00-22-58.sb3 with 92.6470588235294 vs. 91.82820855614973
73: 162167_17-12-2021_21-56-02.sb3 with 22.65270506108202 vs. 21.95257160455805
74: 219371949_18-12-2021_02-03-55.sb3 with 99.66171772223267 vs. 98.97575643676001
75: 139025103_16-12-2021_20-01-37.sb3 with 22.14907547305561 vs. 21.49921915668922
76: 492290740_18-12-2021_02-57-22.sb3 with 90.66848800478101 vs. 90.04524886877827
77: 130428143_18-12-2021_04-18-57.sb3 with 85.84229390681003 vs. 85.31309297912713
78: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
79: 337432181_18-12-2021_00-52-26.sb3 with 63.60081604896294 vs. 63.158789527371646
80: 562846199_18-12-2021_02-09-40.sb3 with 78.94736842105263 vs. 78.56897144822841
81: 247987287_18-12-2021_01-38-07.sb3 with 97.67575322812051 vs. 97.30272596843615
82: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
83: 13701368_18-12-2021_01-49-52.sb3 with 82.7355536578423 vs. 82.41322147988146
84: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
85: 84989560_18-12-2021_02-31-25.sb3 with 45.44974940648905 vs. 45.2914798206278
86: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.26342710997442
87: 56583888_17-12-2021_23-00-19.sb3 with 90.45222713362801 vs. 90.31621897313839
88: 429827250_17-12-2021_23-23-20.sb3 with 24.25043561857838 vs. 24.22640149011596

MOSA SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 71.96749174595112 vs. 47.942837048469336
1: 356733531_18-12-2021_01-44-59.sb3 with 63.12636165577342 vs. 51.790977829040116
2: 86222656_17-12-2021_23-16-03.sb3 with 72.58473859342395 vs. 62.83345552986295
3: 357587400_16-12-2021_20-11-33.sb3 with 61.885482938114514 vs. 52.35323886639676
4: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
5: 126517840_17-12-2021_22-41-49.sb3 with 20.876891870806677 vs. 13.55977993909028
6: 114155805_17-12-2021_20-46-12.sb3 with 45.0091550672853 vs. 38.219628286491385
7: 43690666_18-12-2021_03-24-36.sb3 with 41.927832998388645 vs. 35.39369579780204
8: 482735260_14-08-2021_18-26-38.sb3 with 58.016194331983804 vs. 51.88933873144399
9: 472077983_16-12-2021_20-15-39.sb3 with 49.96979536358831 vs. 43.85901985954844
10: 322147835_16-12-2021_21-29-11.sb3 with 24.494894396927908 vs. 18.484901378949203
11: 499772471_18-12-2021_05-24-18.sb3 with 72.73311071153353 vs. 67.62565288123983
12: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 35.38922155688623
13: 22594737_18-12-2021_01-09-48.sb3 with 78.99270526152414 vs. 74.42282321899737
14: 282590509_16-12-2021_20-16-55.sb3 with 15.428380984121691 vs. 11.250505868069602
15: 214742368_18-12-2021_03-23-53.sb3 with 23.32870680100252 vs. 19.1548423816989
16: 348002364_16-12-2021_21-24-27.sb3 with 74.77248394004283 vs. 70.62366167023555
17: 212413603_17-12-2021_23-38-49.sb3 with 22.307692307692303 vs. 18.202111613876315
18: 27676406_17-12-2021_21-47-25.sb3 with 28.185885702664223 vs. 24.26948890036138
19: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 62.68672092304522
20: 323172161_18-12-2021_01-43-01.sb3 with 50.619889211289895 vs. 46.78811659192825
21: 139193539_18-12-2021_02-29-38.sb3 with 94.68728202743549 vs. 90.92007026789636
22: 377874630_17-12-2021_22-46-41.sb3 with 53.4782065692519 vs. 49.768952166854
23: 212542279_16-12-2021_19-59-10.sb3 with 23.415463041631263 vs. 19.859813084112144
24: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
25: 451350644_18-12-2021_02-06-14.sb3 with 73.48082089978848 vs. 70.0051449151089
26: 326436417_16-12-2021_20-08-04.sb3 with 25.584541263878624 vs. 22.193967804705462
27: 213519105_17-12-2021_21-46-30.sb3 with 25.68731671554252 vs. 22.33435667155425
28: 18307915_18-12-2021_02-04-52.sb3 with 39.43231517748933 vs. 36.167073577714156
29: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.759981978937882
30: 392811906_16-12-2021_21-09-44.sb3 with 61.8172268907563 vs. 58.828304048892285
31: 612229554_17-12-2021_23-06-58.sb3 with 60.92533417345515 vs. 57.9819073765696
32: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 64.08637074461686
33: 177925147_17-12-2021_20-47-59.sb3 with 32.45338539456186 vs. 29.59567665450018
34: 216123417_17-12-2021_22-21-53.sb3 with 70.50357612027442 vs. 67.66603415559773
35: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 51.18984194636832
36: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 39.520340012143286
37: 14777574_18-12-2021_00-05-00.sb3 with 39.863570527496144 vs. 37.62410643367752
38: 64791526_17-12-2021_22-23-21.sb3 with 74.66793168880456 vs. 72.56948320125015
39: 154264862_16-12-2021_21-42-44.sb3 with 87.36383442265796 vs. 85.2880658436214
40: 377066129_17-12-2021_23-40-26.sb3 with 80.09603841536614 vs. 78.07923169267707
41: 135170508_16-12-2021_20-14-50.sb3 with 87.08910034602076 vs. 85.11029411764706
42: 219529953_18-12-2021_03-54-30.sb3 with 90.46918767507003 vs. 88.59943977591037
43: 10128407_16-12-2021_19-46-35.sb3 with 6.766238885725543 vs. 4.929262844378253
44: 74221074_16-12-2021_21-52-34.sb3 with 87.26398731354378 vs. 85.4759898904802
45: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.73838442259495
46: 208974963_17-12-2021_22-21-18.sb3 with 60.96062367864693 vs. 59.30232558139535
47: 343565836_18-12-2021_03-35-09.sb3 with 48.60654239766082 vs. 47.01152390780874
48: 112008562_17-12-2021_23-14-51.sb3 with 91.4326706292273 vs. 89.89547038327527
49: 18617213_16-12-2021_20-11-10.sb3 with 25.478998706081413 vs. 23.984771573604057
50: 351793769_16-12-2021_20-07-10.sb3 with 49.547687927630065 vs. 48.14597970335675
51: 490214304_16-12-2021_20-12-15.sb3 with 43.049982998979935 vs. 41.662699761985714
52: 313295916_18-12-2021_01-17-10.sb3 with 30.50615595075239 vs. 29.197378361271614
53: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 84.57869634340223
54: 46587498_16-12-2021_19-55-46.sb3 with 6.111238269626911 vs. 4.933432516975657
55: 82694054_16-12-2021_21-54-57.sb3 with 6.499268555589772 vs. 5.346281182630117
56: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 77.15736040609137
57: 395514671_16-12-2021_21-19-34.sb3 with 66.3689898401605 vs. 65.2721154468388
58: 197029868_18-12-2021_03-51-05.sb3 with 10.025594469844458 vs. 9.351825520092747
59: 234053839_18-12-2021_00-47-12.sb3 with 24.015432408056917 vs. 23.364064535524594
60: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 40.74429771908763
61: 91723110_16-12-2021_20-04-13.sb3 with 41.976523050691846 vs. 41.4879664240278
62: 451773001_18-12-2021_05-04-20.sb3 with 19.873573309920978 vs. 19.434591747146616
63: 388570301_21-09-2021_17-19-49.sb3 with 25.681414807302225 vs. 25.27256592292089
64: 211625762_16-12-2021_19-54-43.sb3 with 14.152166972623512 vs. 13.748104397797109
65: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.52149321266968
66: 154391870_18-12-2021_02-00-12.sb3 with 9.840894148586452 vs. 9.463675213675211
67: 92319532_17-12-2021_22-50-30.sb3 with 13.875955215923222 vs. 13.527634618802198
68: 523967150_16-12-2021_20-12-43.sb3 with 9.606288721604152 vs. 9.262324437862373
69: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
70: 432072522_18-12-2021_01-36-47.sb3 with 9.37458998469276 vs. 9.08054522924411
71: 443370138_17-12-2021_21-40-43.sb3 with 14.914848323576365 vs. 14.691794759415206
72: 78985318_16-12-2021_20-00-53.sb3 with 11.446363334440383 vs. 11.271172367984054
73: 284015167_17-12-2021_20-51-51.sb3 with 63.52526926263463 vs. 63.4009942004971
74: 322341152_16-12-2021_19-58-12.sb3 with 9.558933553969242 vs. 9.460351550466061
75: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 88.2156206964391
76: 320066386_18-12-2021_03-18-51.sb3 with 6.0609997726313 vs. 6.000909474778312

VD-TestSuiteEventCount: MOSA-Random
Average A12: 0.4042238648363252
Average Significant A12: 0.34496183206106873
significant better: 351
better: 603
equal: 55
significant worse: 118
worse: 289
total: 947

Vargha Delaney classification of significant results:
big_positive: 115
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 55
slight_negative: 0
small_negative: 1
middle_negative: 6
big_negative: 344

VD-TestSuiteEventCount: MIO-Random
Average A12: 0.45021119324181624
Average Significant A12: 0.4148964218455744
significant better: 313
better: 530
equal: 26
significant worse: 192
worse: 391
total: 947

Vargha Delaney classification of significant results:
big_positive: 179
medium_positive 13
small_positive: 0
slight_positive: 0
middle: 26
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 309

VD-TestSuiteEventCount: MIO-MOSA
Average A12: 0.5482998944033791
Average Significant A12: 0.5944951140065147
significant better: 83
better: 344
equal: 34
significant worse: 190
worse: 569
total: 947

Vargha Delaney classification of significant results:
big_positive: 170
medium_positive 20
small_positive: 0
slight_positive: 0
middle: 34
slight_negative: 0
small_negative: 0
middle_negative: 6
big_negative: 77

VD-NumberTestCases: MOSA-Random
Average A12: 0.37
Average Significant A12: 0.30478571428571427
significant better: 376
better: 631
equal: 111
significant worse: 73
worse: 205
total: 947

Vargha Delaney classification of significant results:
big_positive: 65
medium_positive 7
small_positive: 1
slight_positive: 0
middle: 111
slight_negative: 0
small_negative: 6
middle_negative: 24
big_negative: 346

VD-NumberTestCases: MIO-Random
Average A12: 0.3358078141499472
Average Significant A12: 0.268341384863124
significant better: 466
better: 695
equal: 92
significant worse: 63
worse: 160
total: 947

Vargha Delaney classification of significant results:
big_positive: 56
medium_positive 7
small_positive: 0
slight_positive: 0
middle: 92
slight_negative: 0
small_negative: 7
middle_negative: 37
big_negative: 422

VD-NumberTestCases: MIO-MOSA
Average A12: 0.4491974656810982
Average Significant A12: 0.39676737160120845
significant better: 145
better: 504
equal: 147
significant worse: 39
worse: 296
total: 947

Vargha Delaney classification of significant results:
big_positive: 32
medium_positive 7
small_positive: 0
slight_positive: 0
middle: 147
slight_negative: 0
small_negative: 0
middle_negative: 12
big_negative: 133

VD-EventsPerTestCase: MOSA-Random
Average A12: 0.4790496304118268
Average Significant A12: 0.4617697228144989
significant better: 229
better: 482
equal: 69
significant worse: 171
worse: 396
total: 947

Vargha Delaney classification of significant results:
big_positive: 168
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 69
slight_negative: 0
small_negative: 2
middle_negative: 4
big_negative: 223

VD-EventsPerTestCase: MIO-Random
Average A12: 0.5641182682154171
Average Significant A12: 0.5877477477477477
significant better: 202
better: 356
equal: 30
significant worse: 323
worse: 561
total: 947

Vargha Delaney classification of significant results:
big_positive: 314
medium_positive 9
small_positive: 0
slight_positive: 0
middle: 30
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 198

VD-EventsPerTestCase: MIO-MOSA
Average A12: 0.598130939809926
Average Significant A12: 0.6971388101983003
significant better: 39
better: 251
equal: 35
significant worse: 279
worse: 661
total: 947

Vargha Delaney classification of significant results:
big_positive: 258
medium_positive 21
small_positive: 0
slight_positive: 0
middle: 35
slight_negative: 0
small_negative: 0
middle_negative: 3
big_negative: 36

VD-ExecutionTime: MOSA-Random
Average A12: 0.8557022175290391
Average Significant A12: 0.949873595505618
significant better: 8
better: 42
equal: 3
significant worse: 701
worse: 902
total: 947

Vargha Delaney classification of significant results:
big_positive: 697
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 8

VD-ExecutionTime: MIO-Random
Average A12: 0.8782470960929251
Average Significant A12: 0.9613545816733068
significant better: 2
better: 53
equal: 5
significant worse: 746
worse: 889
total: 947

Vargha Delaney classification of significant results:
big_positive: 745
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 2

VD-ExecutionTime: MIO-MOSA
Average A12: 0.6128511087645195
Average Significant A12: 0.6976431718061674
significant better: 85
better: 253
equal: 16
significant worse: 353
worse: 678
total: 947

Vargha Delaney classification of significant results:
big_positive: 346
medium_positive 7
small_positive: 0
slight_positive: 0
middle: 16
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 81

VD-Coverage-NonTrivial: MOSA-Random
Average A12: 0.5339324618736383
Average Significant A12: 0.5570294117647059
significant better: 293
better: 376
equal: 136
significant worse: 251
worse: 406
total: 918

Vargha Delaney classification of significant results:
big_positive: 287
medium_positive 5
small_positive: 1
slight_positive: 0
middle: 136
slight_negative: 0
small_negative: 3
middle_negative: 14
big_negative: 234

both full coverage: 60

MOSA SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.90356798457088 vs. 22.082931533269043
2: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 24.363788068418852
3: 386851441_18-12-2021_02-28-13.sb3 with 92.1200405044647 vs. 16.62984442603332
4: 16136830_18-12-2021_00-21-04.sb3 with 97.76233259874554 vs. 24.245634853364972
5: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
6: 166365012_18-12-2021_04-32-30.sb3 with 99.04315878719368 vs. 27.267955912632722
7: 60812384_18-12-2021_02-07-27.sb3 with 98.96258691093698 vs. 28.5785233417945
8: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
9: 318973189_17-12-2021_22-50-51.sb3 with 88.66588819150489 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
12: 216052199_18-12-2021_00-12-28.sb3 with 98.19970692903496 vs. 32.112204312329915
13: 101889950_17-12-2021_21-48-25.sb3 with 98.06100217864923 vs. 33.06100217864923
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 98.7868737999651 vs. 34.84901378949206
16: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.128464215336884
17: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
18: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
19: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
20: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
21: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
22: 48903108_18-12-2021_00-52-35.sb3 with 97.85827082510856 vs. 37.43584682195026
23: 508781136_18-12-2021_03-36-55.sb3 with 99.41176470588235 vs. 39.957675753228116
24: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
25: 351753610_17-12-2021_22-08-33.sb3 with 83.7818528221005 vs. 24.732079066444385
26: 22501736_18-12-2021_01-26-33.sb3 with 83.80712879947518 vs. 24.956265033894596
27: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
28: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
29: 391872219_18-12-2021_03-39-22.sb3 with 63.1263906734777 vs. 7.42423767589081
30: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
31: 387111984_18-12-2021_04-02-13.sb3 with 99.86879510168379 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 99.29089443996777 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 99770721_17-12-2021_23-23-56.sb3 with 91.98998748435544 vs. 39.136420525657066
38: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.82758918545392
39: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
40: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
41: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
42: 505931264_18-12-2021_01-36-07.sb3 with 86.74307958477509 vs. 35.66176470588235
43: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
44: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
45: 396336222_18-12-2021_00-30-54.sb3 with 99.81230978910227 vs. 50.12691755876835
46: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
47: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
48: 166367473_18-12-2021_03-30-21.sb3 with 86.83500717360114 vs. 38.33572453371592
49: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
50: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
51: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
52: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 50.91911764705882
53: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
54: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
55: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
56: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
59: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
60: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
61: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 55.10019392372334
62: 278411482_18-12-2021_02-42-38.sb3 with 94.93991144845035 vs. 50.679949399114484
63: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
64: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
65: 200371184_18-12-2021_03-44-42.sb3 with 65.12605042016807 vs. 21.848739495798316
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 444815084_18-12-2021_06-39-04.sb3 with 97.11984378813766 vs. 54.81283422459893
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
70: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
71: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
72: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
73: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
74: 124420077_16-12-2021_21-24-50.sb3 with 95.61887254901961 vs. 57.5
75: 299068862_18-12-2021_03-12-55.sb3 with 92.45098039215685 vs. 54.607843137254896
76: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
77: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
78: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
79: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
80: 448299003_18-12-2021_05-29-30.sb3 with 94.33962264150942 vs. 58.4535701072882
81: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
82: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
83: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
84: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
85: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
86: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
87: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
88: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
89: 128188663_18-12-2021_05-51-51.sb3 with 91.29278830176139 vs. 57.42771684945165
90: 412306970_18-12-2021_04-47-50.sb3 with 89.52879581151832 vs. 56.11333538651063
91: 518016404_18-12-2021_04-53-18.sb3 with 69.65991939500974 vs. 36.363899902684814
92: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
93: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
94: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
95: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
96: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
97: 101720316_16-12-2021_20-07-25.sb3 with 41.869506423258954 vs. 9.82758620689655
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
100: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
101: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
102: 317405193_18-12-2021_01-54-30.sb3 with 60.46057571964956 vs. 30.888610763454317
103: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
104: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
105: 440485960_18-12-2021_06-04-32.sb3 with 61.89839572192513 vs. 34.090909090909086
106: 92544694_18-12-2021_03-48-11.sb3 with 98.84659746251441 vs. 71.24183006535948
107: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
108: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
109: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
110: 379280963_18-12-2021_04-20-39.sb3 with 41.07505070993915 vs. 15.27169851606704
111: 11491803_18-12-2021_00-38-34.sb3 with 49.88099285957158 vs. 24.20945256715402
112: 362616375_18-12-2021_02-37-49.sb3 with 71.11344537815127 vs. 45.462184873949575
113: 224319636_17-12-2021_21-42-26.sb3 with 30.485789821546593 vs. 5.270984798413741
114: 350898298_18-12-2021_02-35-57.sb3 with 53.140016570008285 vs. 28.334714167357077
115: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
116: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
117: 150479037_15-08-2021_05-20-59.sb3 with 99.90894190493535 vs. 77.03514842469495
118: 194242484_17-12-2021_22-14-49.sb3 with 72.34780375032108 vs. 49.922938607757516
119: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
120: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
121: 476417305_18-12-2021_00-38-44.sb3 with 81.32081328573646 vs. 59.428837498059906
122: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
123: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 45.51354692489955
124: 203953289_17-12-2021_21-56-17.sb3 with 38.22450929035836 vs. 17.178689181277537
125: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
126: 23646836_18-12-2021_05-27-21.sb3 with 73.47852635864034 vs. 53.327905556686346
127: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
128: 200480997_17-12-2021_23-03-54.sb3 with 52.5735294117647 vs. 33.09407096171802
129: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
130: 490493397_18-12-2021_01-52-56.sb3 with 89.8388812889497 vs. 71.94102447180423
131: 226357204_17-12-2021_22-01-45.sb3 with 55.28101929030721 vs. 37.43748511550369
132: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
133: 154864282_15-08-2021_05-16-00.sb3 with 99.53703703703704 vs. 82.1078431372549
134: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
135: 388838135_17-12-2021_23-51-26.sb3 with 44.61861667744021 vs. 27.706851971557857
136: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
137: 450218118_18-12-2021_04-11-03.sb3 with 63.186795120507675 vs. 47.00621444776905
138: 421062771_16-12-2021_20-14-53.sb3 with 64.91210345524348 vs. 48.87317303158887
139: 384924640_17-12-2021_22-04-44.sb3 with 44.09390053599294 vs. 28.132844833435104
140: 249401152_18-12-2021_03-58-30.sb3 with 59.053254437869825 vs. 43.167420814479634
141: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
142: 321689397_18-12-2021_04-02-59.sb3 with 53.61484325015995 vs. 38.09039930751571
143: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
144: 207648650_18-12-2021_01-38-15.sb3 with 25.716597601941984 vs. 10.688276978152656
145: 423079504_18-12-2021_01-53-20.sb3 with 92.34104046242774 vs. 77.54731950583701
146: 204080242_18-12-2021_02-56-50.sb3 with 86.22425629290618 vs. 71.77182085648906
147: 285675327_17-12-2021_22-06-17.sb3 with 67.01709333119332 vs. 52.724500441377096
148: 490345084_18-12-2021_03-09-18.sb3 with 76.32005558128763 vs. 62.274201018990276
149: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 58.26899287633835
150: 384088166_18-12-2021_02-59-31.sb3 with 70.42983656130751 vs. 56.706746346029234
151: 425497376_17-12-2021_21-59-12.sb3 with 93.75 vs. 80.03516624040921
152: 140185501_17-12-2021_23-04-44.sb3 with 49.16915918909937 vs. 35.746095048188764
153: 116491454_18-12-2021_00-22-46.sb3 with 80.6113941639648 vs. 67.7999073645206
154: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 73.03078479549067
155: 105500895_16-12-2021_19-47-40.sb3 with 43.67926032201498 vs. 31.229076996652317
156: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
157: 596102353_18-12-2021_00-54-01.sb3 with 62.34194612424409 vs. 50.265713762140365
158: 468452304_17-12-2021_20-50-16.sb3 with 99.31917211328977 vs. 87.25490196078431
159: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 41.674762606161266
160: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 29.505802320928364
161: 196398611_16-12-2021_21-06-07.sb3 with 55.419903810580834 vs. 43.56270810210877
162: 12785898_16-12-2021_19-55-30.sb3 with 41.40056022408963 vs. 29.561824729891953
163: 314731988_18-12-2021_02-24-13.sb3 with 44.10322473404255 vs. 32.34120775969962
164: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
165: 18024798_16-12-2021_21-29-44.sb3 with 93.2951587714732 vs. 81.65538781884435
166: 467850680_18-12-2021_03-14-38.sb3 with 40.606242496998796 vs. 29.145476372367128
167: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
168: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
169: 72653312_18-12-2021_00-15-19.sb3 with 68.67288060363958 vs. 57.382313777708156
170: 74472092_17-12-2021_22-57-22.sb3 with 85.32480056105899 vs. 74.35785044271061
171: 321047914_18-12-2021_04-01-04.sb3 with 56.47343683236006 vs. 45.5680577315672
172: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
173: 15200040_16-12-2021_20-03-10.sb3 with 65.42372881355932 vs. 54.641076769690926
174: 378251120_17-12-2021_22-34-49.sb3 with 24.892990662645158 vs. 14.128844660369516
175: 154426128_18-12-2021_00-23-57.sb3 with 70.07022961597849 vs. 59.45111321412561
176: 181364872_18-12-2021_03-49-37.sb3 with 95.10603588907014 vs. 84.49285097399482
177: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
178: 216343253_16-12-2021_19-57-55.sb3 with 42.29552053766598 vs. 31.757528302502365
179: 424869095_17-12-2021_21-49-22.sb3 with 48.266178895300904 vs. 37.808544687454535
180: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
181: 100736613_17-12-2021_21-54-46.sb3 with 99.06924795234549 vs. 88.74720774385703
182: 115243968_18-12-2021_05-32-17.sb3 with 99.70845481049564 vs. 89.59869662150575
183: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
184: 392655529_18-12-2021_03-31-10.sb3 with 21.95384906374125 vs. 12.116512199735197
185: 67575180_18-12-2021_00-34-47.sb3 with 37.8988035892323 vs. 28.277666999002992
186: 431041540_18-12-2021_02-30-53.sb3 with 55.98278335724534 vs. 46.37015781922525
187: 106147164_18-12-2021_03-57-25.sb3 with 79.40137572039413 vs. 70.08300252616384
188: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
189: 352586419_17-12-2021_23-49-15.sb3 with 36.578319882611886 vs. 27.275473652410337
190: 483037759_18-12-2021_00-49-45.sb3 with 88.66956178444532 vs. 79.43150414528228
191: 238894654_18-12-2021_00-23-31.sb3 with 75.17875383043922 vs. 66.16595565703298
192: 70591520_18-12-2021_00-55-15.sb3 with 69.97039516025228 vs. 61.58450250997554
193: 284081932_17-12-2021_22-41-59.sb3 with 78.09163269268103 vs. 69.8019801980198
194: 239337886_18-12-2021_07-59-04.sb3 with 59.375 vs. 51.47476604278075
195: 39521030_17-12-2021_23-13-16.sb3 with 74.34139299891736 vs. 66.57644652953206
196: 353258391_18-12-2021_00-24-08.sb3 with 38.0539950062422 vs. 30.884188881545125
197: 312283715_18-12-2021_05-29-54.sb3 with 73.34015345268541 vs. 66.37340153452685
198: 392737859_16-12-2021_21-25-51.sb3 with 72.65009096422074 vs. 65.85809581564584
199: 170299575_18-12-2021_04-20-30.sb3 with 80.17354454646353 vs. 73.60508525880334
200: 16598326_18-12-2021_03-11-22.sb3 with 93.2 vs. 86.65882352941176
201: 177334143_18-12-2021_01-59-18.sb3 with 91.10214482905074 vs. 84.77383733276704
202: 284682486_18-12-2021_02-21-06.sb3 with 75.14688185743611 vs. 68.87520351100729
203: 494072759_17-12-2021_23-14-15.sb3 with 66.18525896414343 vs. 60.00703070072651
204: 203469758_17-12-2021_23-51-59.sb3 with 24.658860409367506 vs. 18.486077816706615
205: 467905374_18-12-2021_02-43-36.sb3 with 24.19153168513782 vs. 18.067632850241544
206: 427329704_17-12-2021_20-47-53.sb3 with 89.19567827130852 vs. 83.23329331732694
207: 468713848_18-12-2021_03-32-06.sb3 with 24.452128925448807 vs. 18.71405659889285
208: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 34.431137724550894
209: 121706567_17-12-2021_23-10-56.sb3 with 53.76529453811546 vs. 48.27818189463061
210: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
211: 528528959_18-12-2021_03-12-17.sb3 with 51.406140145301144 vs. 46.26201078040778
212: 21932615_17-12-2021_23-47-06.sb3 with 42.28964312997926 vs. 37.284004510895265
213: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
214: 74181438_17-12-2021_21-50-28.sb3 with 24.650487997889734 vs. 19.763914534423634
215: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
216: 443516706_18-12-2021_06-13-43.sb3 with 92.602495543672 vs. 87.83422459893048
217: 174934840_17-12-2021_21-56-11.sb3 with 80.28616852146264 vs. 75.5650791456418
218: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
219: 3240246_17-12-2021_21-47-05.sb3 with 75.29533552551455 vs. 70.77091706247717
220: 476258363_16-12-2021_21-38-11.sb3 with 35.98093986197831 vs. 31.468945119947417
221: 224236914_16-12-2021_20-03-41.sb3 with 51.2800026632045 vs. 46.779187056826125
222: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
223: 99608650_18-12-2021_04-51-50.sb3 with 89.41176470588235 vs. 85.0
224: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
225: 42533394_18-12-2021_02-06-50.sb3 with 81.64496110479853 vs. 77.3096757276462
226: 465259127_18-12-2021_04-01-38.sb3 with 74.18584825234441 vs. 70.0085251491901
227: 2345919_17-12-2021_22-44-43.sb3 with 87.71129141311697 vs. 83.55307640297498
228: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
229: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
230: 96218442_18-12-2021_04-14-15.sb3 with 86.46238983398237 vs. 82.58864521418323
231: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
232: 72142756_18-12-2021_03-59-15.sb3 with 99.74602654432246 vs. 96.05112239882025
233: 313245826_18-12-2021_01-26-26.sb3 with 74.51896646509071 vs. 70.83562396921386
234: 17783489_16-12-2021_20-00-01.sb3 with 51.94531184066166 vs. 48.434467043632374
235: 94880017_18-12-2021_05-13-28.sb3 with 87.25851964401997 vs. 83.7584111135229
236: 32322678_16-12-2021_21-09-53.sb3 with 32.76087981970335 vs. 29.273746920805742
237: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.408008109477949
238: 396629056_17-12-2021_23-19-53.sb3 with 93.10253267973856 vs. 89.71132897603486
239: 36385774_17-12-2021_22-44-56.sb3 with 89.0625 vs. 85.73069852941177
240: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 63.68338746541561
241: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
242: 370222161_18-12-2021_04-22-42.sb3 with 40.59436274509804 vs. 37.65318627450981
243: 330964314_18-12-2021_00-17-55.sb3 with 59.34038887521535 vs. 56.4197227007958
244: 170627343_18-12-2021_00-29-52.sb3 with 98.58525688756517 vs. 95.77704499521327
245: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 75.51507912809795
246: 303846468_17-12-2021_23-10-00.sb3 with 47.72727272727273 vs. 45.343137254901954
247: 103676705_16-12-2021_20-05-31.sb3 with 89.32847475273296 vs. 86.98594482040603
248: 103776594_17-12-2021_23-50-54.sb3 with 99.70588235294117 vs. 97.5
249: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
250: 108566337_16-12-2021_19-55-24.sb3 with 50.40822072072072 vs. 48.2545045045045
251: 569068479_18-12-2021_03-10-00.sb3 with 73.71963710857477 vs. 71.58326016973953
252: 122651381_18-12-2021_03-55-59.sb3 with 51.27419045794213 vs. 49.18566775244299
253: 100725592_18-12-2021_03-55-51.sb3 with 91.45882352941177 vs. 89.38823529411765
254: 2176968_16-12-2021_20-03-18.sb3 with 55.226890756302524 vs. 53.2436974789916
255: 140751896_17-12-2021_21-45-27.sb3 with 92.42704955998147 vs. 90.45854562297359
256: 496814696_18-12-2021_03-44-28.sb3 with 83.78239407651172 vs. 81.81818181818181
257: 12404091_18-12-2021_01-44-55.sb3 with 81.04358022278679 vs. 79.08931014266172
258: 115688906_18-12-2021_04-20-17.sb3 with 99.73126306360108 vs. 97.79038518960884
259: 332477974_16-12-2021_20-09-53.sb3 with 22.269239711694947 vs. 20.376656591490345
260: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.62753036437247
261: 410406096_17-12-2021_23-42-06.sb3 with 78.20480783647359 vs. 76.43112478120969
262: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
263: 359606602_18-12-2021_01-52-37.sb3 with 98.71493212669684 vs. 97.12217194570137
264: 145750985_17-12-2021_23-22-51.sb3 with 14.793678665496046 vs. 13.201638864501021
265: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 40.32786885245901
266: 437395881_18-12-2021_00-35-25.sb3 with 60.242660600151666 vs. 58.87769472429856
267: 260056237_17-12-2021_22-04-37.sb3 with 86.82803264846608 vs. 85.61778778497045
268: 368878233_05-11-2021_04-30-31.sb3 with 74.37946276776607 vs. 73.37640258415506
269: 89410319_18-12-2021_04-03-22.sb3 with 69.22450641156117 vs. 68.22715245267658
270: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
271: 201406635_18-12-2021_08-22-26.sb3 with 89.61441035744441 vs. 88.69969040247678
272: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 87.40901042691324
273: 302505978_18-12-2021_00-36-34.sb3 with 67.00022114108802 vs. 66.14882795223352
274: 85107020_17-12-2021_20-47-05.sb3 with 73.6005171299289 vs. 72.82482223658694
275: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
276: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
277: 97828106_17-12-2021_23-48-56.sb3 with 49.92177722152691 vs. 49.23341677096371
278: 13878266_17-12-2021_22-23-52.sb3 with 35.07625272331155 vs. 34.5679012345679
279: 418924306_16-12-2021_21-06-56.sb3 with 42.719860221316246 vs. 42.220650636492216
280: 393209198_17-12-2021_23-56-52.sb3 with 13.57933081489476 vs. 13.128710199676197
281: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
282: 478797222_17-12-2021_22-44-49.sb3 with 69.03205726735139 vs. 68.6118892001245
283: 292708593_18-12-2021_01-35-21.sb3 with 58.81422189128816 vs. 58.39538346984364
284: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
285: 103137194_16-12-2021_21-06-16.sb3 with 78.23529411764706 vs. 77.85714285714286
286: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
287: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
288: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
289: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.72652714932126
290: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
291: 390301231_18-12-2021_04-25-41.sb3 with 14.266428048155621 vs. 14.097248844022278
292: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855

Random SIGNIFICANTLY outperforms MOSA in the following projects:
0: 368265799_17-12-2021_23-10-16.sb3 with 92.04942250872952 vs. 68.14396991673381
1: 396828828_18-12-2021_00-10-01.sb3 with 65.63276185860543 vs. 48.99739504452656
2: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 84.00502606105734
3: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 54.43145332283274
4: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 44.643072834883434
5: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 73.49903816948466
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 57.37679552311938
7: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 40.71303711532989
8: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.5169775227164
9: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 28.185885702664223
10: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 53.34561326232331
11: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.097708342324452
12: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 49.38118220480718
13: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 53.4782065692519
14: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 71.96749174595112
15: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 20.876891870806677
16: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 43.731844589687725
17: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 23.32870680100252
18: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 81.62522741055184
19: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 74.24242424242425
20: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 78.50185003398022
21: 490344698_18-12-2021_00-52-13.sb3 with 78.29081947254859 vs. 69.70128977072606
22: 103829519_18-12-2021_04-58-29.sb3 with 60.13256006628003 vs. 51.58243579121789
23: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 41.57762777242044
24: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 23.415463041631263
25: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 52.74762808349146
26: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 70.98581368031084
27: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 36.84908824590825
28: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 73.7505498281107
29: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 74.64740282077743
30: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 25.68731671554252
31: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 42.952426872388294
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 42.075854414635074
33: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.28163657176618
34: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 60.52122114668652
35: 207536546_18-12-2021_05-10-49.sb3 with 54.00028624588521 vs. 46.90138829254329
36: 156794984_18-12-2021_00-39-10.sb3 with 85.07214206437293 vs. 78.19089900110988
37: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 92.5187165775401
38: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 25.099340981205756
39: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 58.99091343854615
40: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 44.56062361080675
41: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 25.584541263878624
42: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 49.93230028584323
43: 103069687_16-12-2021_20-04-20.sb3 with 82.6454338641534 vs. 76.05893186003684
44: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 22.307692307692303
45: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 66.09046506689319
46: 168512204_10-08-2021_09-31-42.sb3 with 46.678772011317086 vs. 40.31079768590853
47: 472598865_17-12-2021_20-50-28.sb3 with 99.306856500562 vs. 92.9748969651555
48: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 63.12636165577342
49: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 56.25356938892062
50: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 74.57447746714878
51: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 15.428380984121691
52: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 75.00560580013455
53: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 66.47750865051903
54: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 81.87414500683995
55: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 41.927832998388645
56: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 27.223602795243416
57: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 32.45338539456186
58: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 76.96371961958437
59: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 59.66836333105945
60: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 57.13903743315508
61: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 50.619889211289895
62: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 94.89186232432887
63: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.36359889301066
64: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 17.52637520924981
65: 124785135_18-12-2021_04-21-23.sb3 with 84.47792910267556 vs. 79.56147976431953
66: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 24.494894396927908
67: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 83.62078812107367
68: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.369423131571466
69: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 19.119581195038297
70: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 20.604905929983328
71: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 58.58169934640523
72: 276239027_18-12-2021_04-19-10.sb3 with 76.60699062233589 vs. 72.13981244671781
73: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 78.84519246792202
74: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.88925570228091
75: 411210603_18-12-2021_01-35-55.sb3 with 68.85177799933533 vs. 64.44001329345298
76: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 60.94036230409118
77: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 39.43231517748933
78: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 79.24316223304609
79: 554521640_18-12-2021_00-34-59.sb3 with 89.66710416418088 vs. 85.3836057749672
80: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 45.0091550672853
81: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 60.165118679050565
82: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 10.025594469844458
83: 21588548_18-12-2021_01-26-22.sb3 with 73.06501547987617 vs. 69.04024767801857
84: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 66.58659479728146
85: 492378103_17-12-2021_22-30-19.sb3 with 74.92699207342513 vs. 71.08886107634544
86: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 73.8727978501045
87: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.43223867514009
88: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.572392548041655
89: 115864859_18-12-2021_02-34-47.sb3 with 75.18928363424577 vs. 71.6365754222481
90: 242559721_17-12-2021_21-45-32.sb3 with 83.97852086892848 vs. 80.45887234561874
91: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.74775187582336
92: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 30.15963262628471
93: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 51.5792742436341
94: 228638632_18-12-2021_01-40-15.sb3 with 90.92499453312924 vs. 87.57926962606604
95: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 12.257061414874316
96: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 62.71819190798103
97: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 67.2539697336938
98: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.404924760601915
99: 200533899_18-12-2021_02-38-03.sb3 with 87.50865051903114 vs. 84.25605536332179
100: 356929022_18-12-2021_00-24-36.sb3 with 24.79655260797129 vs. 21.55160675381263
101: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.66053629088867
102: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.26873641513632
103: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.56647864625302
104: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.13174301978856
105: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.534432458104344
106: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.9561373682421
107: 229207800_18-12-2021_02-43-26.sb3 with 56.032632030914556 vs. 53.05567482467439
108: 214248816_17-12-2021_22-27-12.sb3 with 96.27953745600804 vs. 93.31322272498743
109: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 42.980631276901
110: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 72.58473859342395
111: 503678747_18-12-2021_00-31-51.sb3 with 82.02619497597519 vs. 79.2260726377435
112: 118919438_18-12-2021_00-26-33.sb3 with 91.41435986159169 vs. 88.62456747404845
113: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 97.1901481738441
114: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.21273166800967
115: 456279794_04-10-2021_01-56-37.sb3 with 92.43826042937346 vs. 89.73630831643003
116: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 20.308123249299715
117: 110512863_18-12-2021_02-18-49.sb3 with 100.0 vs. 97.32620320855615
118: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.55106794191981
119: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 66.30134943711325
120: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.510186960690312
121: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 60.96062367864693
122: 394642136_17-12-2021_23-40-38.sb3 with 72.56322818982666 vs. 70.0056834327934
123: 26126707_03-10-2021_20-16-12.sb3 with 89.28571428571429 vs. 86.80672268907563
124: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 45.111423408954025
125: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 14.041402223452735
126: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.72921320426905
127: 132730723_16-12-2021_20-05-53.sb3 with 16.71612883071444 vs. 14.438786667083185
128: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 40.731586752348
129: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 91.4326706292273
130: 73119182_18-12-2021_01-51-25.sb3 with 47.81657682993516 vs. 45.59800015623779
131: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 92.44281045751634
132: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 24.11827551404808
133: 204617259_17-12-2021_22-57-25.sb3 with 50.66413662239089 vs. 48.47564832384566
134: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 89.87144526684847
135: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.51916657073788
136: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 9.42531331150502
137: 26401827_17-12-2021_23-20-35.sb3 with 57.341884122069885 vs. 55.241043785935425
138: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.263194687172316
139: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 91.82820855614973
140: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.42043034442241
141: 16586232_16-12-2021_20-05-24.sb3 with 84.11220603349253 vs. 82.10507224472522
142: 535869509_17-12-2021_23-26-31.sb3 with 89.96297819827231 vs. 87.98848210612915
143: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.2563543936093
144: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.23621408084853
145: 193392276_18-12-2021_00-14-31.sb3 with 30.10860694331094 vs. 28.196999183878457
146: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 25.478998706081413
147: 382394992_18-12-2021_00-57-26.sb3 with 46.97498952074891 vs. 45.167900889571975
148: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.6505389337329
149: 227280171_18-12-2021_02-03-42.sb3 with 94.17100173402694 vs. 92.3702814459117
150: 270561235_16-12-2021_21-34-32.sb3 with 39.89769820971866 vs. 38.19474767637702
151: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.471472267897237
152: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 77.38266038122566
153: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 29.735348981812525
154: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 98.36431982119272
155: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.5188762071993
156: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 91.38373470193446
157: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.14131994261119
158: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.127075091507372
159: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.09969442322384
160: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.03232301246123
161: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.66548917217017
162: 417185201_18-12-2021_04-33-54.sb3 with 73.56559495502947 vs. 72.13894345084255
163: 305062819_16-12-2021_21-29-51.sb3 with 53.21765659262084 vs. 51.83525598245781
164: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.773065455457406
165: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 80.09603841536614
166: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 75.1933100406667
167: 395289728_18-12-2021_04-11-53.sb3 with 87.49267148719953 vs. 86.22239593511823
168: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.423702888480584
169: 500954879_18-12-2021_02-23-56.sb3 with 75.82674860989171 vs. 74.56833479660521
170: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 98.74624302275656
171: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 67.50515995872033
172: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.104745243822435
173: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 6.111238269626911
174: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.360586111700997
175: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.34090909090909
176: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 66.17880917485047
177: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 43.049982998979935
178: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 17.254427481821523
179: 78985318_16-12-2021_20-00-53.sb3 with 12.549817336433076 vs. 11.446363334440383
180: 18262469_17-12-2021_23-04-11.sb3 with 83.28324030342064 vs. 82.19550593960211
181: 20414299_17-12-2021_22-10-47.sb3 with 15.868756993490788 vs. 14.788300265903043
182: 166893076_17-12-2021_22-49-29.sb3 with 46.40637945318972 vs. 45.36039768019884
183: 398511130_17-12-2021_23-20-48.sb3 with 8.44187399540585 vs. 7.409517386260364
184: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 98.97575643676001
185: 339416654_16-12-2021_21-32-09.sb3 with 97.62595621208125 vs. 96.62358216829332
186: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 6.766238885725543
187: 364349725_18-12-2021_01-07-56.sb3 with 54.233365477338474 vs. 53.3076181292189
188: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.495852638397944
189: 337432181_18-12-2021_00-52-26.sb3 with 64.02564299843392 vs. 63.158789527371646
190: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
191: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.40732519422863
192: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.573730862207896
193: 79374426_18-12-2021_02-31-54.sb3 with 95.76648841354724 vs. 94.93464052287582
194: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.216987910405797
195: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 47.07492192279211
196: 314486796_18-12-2021_01-57-59.sb3 with 67.72709083633454 vs. 66.9467787114846
197: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.016167870657036
198: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 60.92533417345515
199: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 14.152166972623512
200: 132886879_18-12-2021_05-06-51.sb3 with 77.46400267887041 vs. 76.82777095657998
201: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.036889332004
202: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.40295690468701
203: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.45098039215686
204: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 92.80296645878981
205: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.275238473767885
206: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 24.015432408056917
207: 112745975_18-12-2021_00-30-06.sb3 with 88.87337986041875 vs. 88.35493519441675
208: 285798474_17-12-2021_21-44-42.sb3 with 49.666654388743595 vs. 49.18413201222881
209: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.27450980392157
210: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
211: 326426279_18-12-2021_05-49-14.sb3 with 44.523129640205596 vs. 44.066247858366644
212: 385480604_17-12-2021_22-16-07.sb3 with 7.905334657824787 vs. 7.478454640642197
213: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 8.826453627782389
214: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.8400735294117645
215: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.83536271651518
216: 562846199_18-12-2021_02-09-40.sb3 with 78.93640921669086 vs. 78.56897144822841
217: 13701368_18-12-2021_01-49-52.sb3 with 82.77992665896419 vs. 82.41322147988146
218: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.37458998469276
219: 121860238_18-12-2021_04-11-38.sb3 with 92.40902569453502 vs. 92.05686709273509
220: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
221: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.44505463398063
222: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.31621897313839
223: 290792458_18-12-2021_04-12-21.sb3 with 90.50108932461873 vs. 90.19607843137254
224: 340511478_17-12-2021_20-51-32.sb3 with 40.13347434448051 vs. 39.83443346340396
225: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.901037509976052
226: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.72749099639856
227: 510191754_17-12-2021_22-48-30.sb3 with 95.36423841059603 vs. 95.09519867549669
228: 247987287_18-12-2021_01-38-07.sb3 with 97.5609756097561 vs. 97.30272596843615
229: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.725064555489343
230: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
231: 230402884_17-12-2021_22-30-27.sb3 with 4.168515327548308 vs. 3.936357914504156
232: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.51689032113254
233: 16291089_18-12-2021_00-59-12.sb3 with 18.42625543693159 vs. 18.212732305258992
234: 497243475_18-12-2021_01-10-22.sb3 with 67.9008659301284 vs. 67.69184831292924
235: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.379896620957748
236: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 38.31687419493345
237: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.606288721604152
238: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.079564773886432
239: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.208523514026353
240: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 27.83505154639175
241: 142746776_17-12-2021_22-43-27.sb3 with 18.94018322256152 vs. 18.86114603915933
242: 429827250_17-12-2021_23-23-20.sb3 with 24.292495343387607 vs. 24.22640149011596
243: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 18.55017869216652
244: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.558933553969242
245: 220847819_17-12-2021_22-47-01.sb3 with 10.468841001747226 vs. 10.4579207920792
246: 16215228_17-12-2021_23-07-33.sb3 with 36.18681643511676 vs. 36.31096659769435
247: 391068383_18-12-2021_00-40-57.sb3 with 15.64890250890699 vs. 16.578219597877265
248: 210292607_18-12-2021_03-42-51.sb3 with 14.612304849446826 vs. 15.54334178294757
249: 389735464_18-12-2021_01-34-07.sb3 with 27.981052733336554 vs. 29.11208854947073
250: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 21.13889033874419

VD-Coverage-NonTrivial: MIO-Random
Average A12: 0.548834422657952
Average Significant A12: 0.5764840182648402
significant better: 306
better: 414
equal: 128
significant worse: 223
worse: 376
total: 918

Vargha Delaney classification of significant results:
big_positive: 298
medium_positive 6
small_positive: 2
slight_positive: 0
middle: 128
slight_negative: 0
small_negative: 1
middle_negative: 9
big_negative: 213

both full coverage: 63

MIO SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.87249544626594 vs. 22.082931533269043
2: 16136830_18-12-2021_00-21-04.sb3 with 99.80387447966699 vs. 24.245634853364972
3: 276709760_18-12-2021_05-14-26.sb3 with 98.7651230705048 vs. 24.363788068418852
4: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
5: 166365012_18-12-2021_04-32-30.sb3 with 99.02297226371674 vs. 27.267955912632722
6: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
7: 386851441_18-12-2021_02-28-13.sb3 with 86.61051274970082 vs. 16.62984442603332
8: 60812384_18-12-2021_02-07-27.sb3 with 97.76514733473127 vs. 28.5785233417945
9: 318973189_17-12-2021_22-50-51.sb3 with 89.38841045102905 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 101889950_17-12-2021_21-48-25.sb3 with 99.98971193415638 vs. 33.06100217864923
12: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
13: 216052199_18-12-2021_00-12-28.sb3 with 97.69729956039355 vs. 32.112204312329915
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 99.57235119567115 vs. 34.84901378949206
16: 22501736_18-12-2021_01-26-33.sb3 with 88.70544500328012 vs. 24.956265033894596
17: 497123262_18-12-2021_00-50-30.sb3 with 99.1404972537839 vs. 36.128464215336884
18: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
19: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
20: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
21: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
22: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
23: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
24: 48903108_18-12-2021_00-52-35.sb3 with 96.49624950651402 vs. 37.43584682195026
25: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
26: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
27: 508781136_18-12-2021_03-36-55.sb3 with 98.23529411764706 vs. 39.957675753228116
28: 505931264_18-12-2021_01-36-07.sb3 with 93.66349480968859 vs. 35.66176470588235
29: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
30: 99770721_17-12-2021_23-23-56.sb3 with 94.51814768460575 vs. 39.136420525657066
31: 387111984_18-12-2021_04-02-13.sb3 with 99.89066258473649 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 395942158_17-12-2021_23-06-17.sb3 with 99.88770838731969 vs. 47.82758918545392
38: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
39: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
40: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
41: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
42: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
43: 351753610_17-12-2021_22-08-33.sb3 with 74.97023100738271 vs. 24.732079066444385
44: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 50.12691755876835
45: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
46: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
47: 391872219_18-12-2021_03-39-22.sb3 with 56.51383622175562 vs. 7.42423767589081
48: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
49: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
50: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
51: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
52: 398285436_17-12-2021_23-02-36.sb3 with 97.39145658263305 vs. 50.91911764705882
53: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
54: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
55: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
56: 166367473_18-12-2021_03-30-21.sb3 with 83.97289972899729 vs. 38.33572453371592
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 54.81283422459893
59: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
60: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
61: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
62: 278411482_18-12-2021_02-42-38.sb3 with 95.12966476913346 vs. 50.679949399114484
63: 292534211_18-12-2021_07-24-52.sb3 with 99.52165481577246 vs. 55.10019392372334
64: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
65: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 440485960_18-12-2021_06-04-32.sb3 with 76.7379679144385 vs. 34.090909090909086
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 200371184_18-12-2021_03-44-42.sb3 with 63.02521008403362 vs. 21.848739495798316
70: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
71: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
72: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
73: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
74: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
75: 124420077_16-12-2021_21-24-50.sb3 with 95.77546296296296 vs. 57.5
76: 448299003_18-12-2021_05-29-30.sb3 with 96.64570230607966 vs. 58.4535701072882
77: 299068862_18-12-2021_03-12-55.sb3 with 92.37745098039214 vs. 54.607843137254896
78: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 62.274201018990276
79: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
80: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
81: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
82: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
83: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
84: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
85: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
86: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
87: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
88: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
89: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
90: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
91: 128188663_18-12-2021_05-51-51.sb3 with 91.30571249215318 vs. 57.42771684945165
92: 412306970_18-12-2021_04-47-50.sb3 with 89.54419464120727 vs. 56.11333538651063
93: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
94: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
95: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
96: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
97: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 518016404_18-12-2021_04-53-18.sb3 with 68.05840041914553 vs. 36.363899902684814
100: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
101: 101720316_16-12-2021_20-07-25.sb3 with 40.34163473818646 vs. 9.82758620689655
102: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
103: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
104: 317405193_18-12-2021_01-54-30.sb3 with 60.5657071339174 vs. 30.888610763454317
105: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 49.922938607757516
106: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
107: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
108: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
109: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
110: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
111: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
112: 379280963_18-12-2021_04-20-39.sb3 with 40.24767801857585 vs. 15.27169851606704
113: 224319636_17-12-2021_21-42-26.sb3 with 29.717448777263712 vs. 5.270984798413741
114: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
115: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
116: 203953289_17-12-2021_21-56-17.sb3 with 40.30752164668906 vs. 17.178689181277537
117: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 37.65318627450981
118: 150479037_15-08-2021_05-20-59.sb3 with 99.9312005503956 vs. 77.03514842469495
119: 350898298_18-12-2021_02-35-57.sb3 with 51.01905550952775 vs. 28.334714167357077
120: 92544694_18-12-2021_03-48-11.sb3 with 93.88696655132641 vs. 71.24183006535948
121: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
122: 11491803_18-12-2021_00-38-34.sb3 with 46.24277456647399 vs. 24.20945256715402
123: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
124: 476417305_18-12-2021_00-38-44.sb3 with 81.15784572404161 vs. 59.428837498059906
125: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
126: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 10.688276978152656
127: 362616375_18-12-2021_02-37-49.sb3 with 66.65966386554622 vs. 45.462184873949575
128: 200480997_17-12-2021_23-03-54.sb3 with 53.70564892623716 vs. 33.09407096171802
129: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
130: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
131: 226357204_17-12-2021_22-01-45.sb3 with 56.96594427244582 vs. 37.43748511550369
132: 596102353_18-12-2021_00-54-01.sb3 with 69.40321299859508 vs. 50.265713762140365
133: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
134: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 14.612304849446826
135: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
136: 154864282_15-08-2021_05-16-00.sb3 with 99.5627572016461 vs. 82.1078431372549
137: 308791139_18-12-2021_00-16-05.sb3 with 62.68672092304522 vs. 45.51354692489955
138: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
139: 388838135_17-12-2021_23-51-26.sb3 with 44.60245636716225 vs. 27.706851971557857
140: 384924640_17-12-2021_22-04-44.sb3 with 44.81647330212362 vs. 28.132844833435104
141: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
142: 490493397_18-12-2021_01-52-56.sb3 with 87.9312965496276 vs. 71.94102447180423
143: 421062771_16-12-2021_20-14-53.sb3 with 64.75045463730046 vs. 48.87317303158887
144: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
145: 222972802_16-12-2021_20-16-32.sb3 with 39.39940249304625 vs. 23.807561553518077
146: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
147: 116491454_18-12-2021_00-22-46.sb3 with 83.1146106736658 vs. 67.7999073645206
148: 204080242_18-12-2021_02-56-50.sb3 with 86.95652173913044 vs. 71.77182085648906
149: 321689397_18-12-2021_04-02-59.sb3 with 53.129351548680894 vs. 38.09039930751571
150: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 15.64890250890699
151: 384088166_18-12-2021_02-59-31.sb3 with 71.63942688458492 vs. 56.706746346029234
152: 249401152_18-12-2021_03-58-30.sb3 with 57.4173337974243 vs. 43.167420814479634
153: 12200459_17-12-2021_21-41-46.sb3 with 72.25042301184433 vs. 58.26899287633835
154: 425497376_17-12-2021_21-59-12.sb3 with 93.84590792838874 vs. 80.03516624040921
155: 314731988_18-12-2021_02-24-13.sb3 with 46.01507092198582 vs. 32.34120775969962
156: 216343253_16-12-2021_19-57-55.sb3 with 45.36230465563929 vs. 31.757528302502365
157: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.905334657824787
158: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 15.868756993490788
159: 285675327_17-12-2021_22-06-17.sb3 with 65.82938768959153 vs. 52.724500441377096
160: 140185501_17-12-2021_23-04-44.sb3 with 48.562460765850595 vs. 35.746095048188764
161: 423079504_18-12-2021_01-53-20.sb3 with 90.13940836450188 vs. 77.54731950583701
162: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 81.65538781884435
163: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
164: 342705048_16-12-2021_21-54-44.sb3 with 83.37431435596747 vs. 71.2880650652544
165: 72653312_18-12-2021_00-15-19.sb3 with 69.41855304039059 vs. 57.382313777708156
166: 105500895_16-12-2021_19-47-40.sb3 with 43.23622402890695 vs. 31.229076996652317
167: 468452304_17-12-2021_20-50-16.sb3 with 99.10130718954248 vs. 87.25490196078431
168: 196398611_16-12-2021_21-06-07.sb3 with 55.27192008879023 vs. 43.56270810210877
169: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
170: 601168390_17-12-2021_23-14-28.sb3 with 84.57869634340223 vs. 73.03078479549067
171: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
172: 12785898_16-12-2021_19-55-30.sb3 with 40.9599395313681 vs. 29.561824729891953
173: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
174: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.74720774385703
175: 378507713_16-12-2021_20-04-28.sb3 with 40.74429771908763 vs. 29.505802320928364
176: 467850680_18-12-2021_03-14-38.sb3 with 40.21179900531641 vs. 29.145476372367128
177: 23646836_18-12-2021_05-27-21.sb3 with 64.17667412985956 vs. 53.327905556686346
178: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
179: 74472092_17-12-2021_22-57-22.sb3 with 85.14946962391514 vs. 74.35785044271061
180: 170299575_18-12-2021_04-20-30.sb3 with 84.1892846332358 vs. 73.60508525880334
181: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
182: 181364872_18-12-2021_03-49-37.sb3 with 94.9333077439785 vs. 84.49285097399482
183: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
184: 321047914_18-12-2021_04-01-04.sb3 with 55.84674547785216 vs. 45.5680577315672
185: 154426128_18-12-2021_00-23-57.sb3 with 69.6725938470223 vs. 59.45111321412561
186: 450218118_18-12-2021_04-11-03.sb3 with 57.20580015125111 vs. 47.00621444776905
187: 483037759_18-12-2021_00-49-45.sb3 with 89.61705487564154 vs. 79.43150414528228
188: 284081932_17-12-2021_22-41-59.sb3 with 79.97476218210056 vs. 69.8019801980198
189: 115243968_18-12-2021_05-32-17.sb3 with 99.74084872044057 vs. 89.59869662150575
190: 424869095_17-12-2021_21-49-22.sb3 with 47.84443043499345 vs. 37.808544687454535
191: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
192: 106147164_18-12-2021_03-57-25.sb3 with 80.06134969325153 vs. 70.08300252616384
193: 431041540_18-12-2021_02-30-53.sb3 with 56.17134658741546 vs. 46.37015781922525
194: 67575180_18-12-2021_00-34-47.sb3 with 38.029661016949156 vs. 28.277666999002992
195: 196684240_16-12-2021_20-05-35.sb3 with 38.07615980828996 vs. 28.38581645261542
196: 152372211_18-12-2021_01-54-54.sb3 with 51.18984194636832 vs. 41.674762606161266
197: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
198: 378251120_17-12-2021_22-34-49.sb3 with 22.801567664216435 vs. 14.128844660369516
199: 349679464_18-12-2021_00-35-45.sb3 with 38.91941391941392 vs. 30.320512820512818
200: 16598326_18-12-2021_03-11-22.sb3 with 95.13333333333334 vs. 86.65882352941176
201: 15200040_16-12-2021_20-03-10.sb3 with 63.10568295114656 vs. 54.641076769690926
202: 392737859_16-12-2021_21-25-51.sb3 with 74.07519708914494 vs. 65.85809581564584
203: 312283715_18-12-2021_05-29-54.sb3 with 74.26086956521739 vs. 66.37340153452685
204: 392655529_18-12-2021_03-31-10.sb3 with 19.94136561376962 vs. 12.116512199735197
205: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 30.598333754102498
206: 177334143_18-12-2021_01-59-18.sb3 with 92.21821099077417 vs. 84.77383733276704
207: 468713848_18-12-2021_03-32-06.sb3 with 25.681949402452275 vs. 18.71405659889285
208: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 20.973630831643003
209: 238894654_18-12-2021_00-23-31.sb3 with 72.87147749804723 vs. 66.16595565703298
210: 427329704_17-12-2021_20-47-53.sb3 with 89.71588635454181 vs. 83.23329331732694
211: 70591520_18-12-2021_00-55-15.sb3 with 68.05895224610632 vs. 61.58450250997554
212: 96218442_18-12-2021_04-14-15.sb3 with 89.02439024390245 vs. 82.58864521418323
213: 39521030_17-12-2021_23-13-16.sb3 with 72.78359196439312 vs. 66.57644652953206
214: 284682486_18-12-2021_02-21-06.sb3 with 75.07609542011751 vs. 68.87520351100729
215: 203469758_17-12-2021_23-51-59.sb3 with 24.469850636179235 vs. 18.486077816706615
216: 481259931_18-12-2021_02-36-12.sb3 with 60.3415559772296 vs. 54.50173395275797
217: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 41.55370177267987
218: 352586419_17-12-2021_23-49-15.sb3 with 32.614043416339385 vs. 27.275473652410337
219: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
220: 174934840_17-12-2021_21-56-11.sb3 with 80.79076518974217 vs. 75.5650791456418
221: 121706567_17-12-2021_23-10-56.sb3 with 53.29997617345723 vs. 48.27818189463061
222: 99608650_18-12-2021_04-51-50.sb3 with 90.0 vs. 85.0
223: 443516706_18-12-2021_06-13-43.sb3 with 92.7807486631016 vs. 87.83422459893048
224: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
225: 74181438_17-12-2021_21-50-28.sb3 with 24.624109733579527 vs. 19.763914534423634
226: 3240246_17-12-2021_21-47-05.sb3 with 75.61198392400438 vs. 70.77091706247717
227: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
228: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
229: 528528959_18-12-2021_03-12-17.sb3 with 50.773377079915626 vs. 46.26201078040778
230: 17783489_16-12-2021_20-00-01.sb3 with 52.8905392860157 vs. 48.434467043632374
231: 2345919_17-12-2021_22-44-43.sb3 with 88.00709939148074 vs. 83.55307640297498
232: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
233: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 79.99050276013534
234: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 4.168515327548308
235: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
236: 189062686_17-12-2021_22-40-09.sb3 with 84.85838779956427 vs. 80.64892623716153
237: 465259127_18-12-2021_04-01-38.sb3 with 74.20289855072464 vs. 70.0085251491901
238: 21932615_17-12-2021_23-47-06.sb3 with 41.40565317035905 vs. 37.284004510895265
239: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
240: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
241: 42533394_18-12-2021_02-06-50.sb3 with 81.3040818110305 vs. 77.3096757276462
242: 313245826_18-12-2021_01-26-26.sb3 with 74.73886750962068 vs. 70.83562396921386
243: 97876799_18-12-2021_02-49-29.sb3 with 29.93690209647873 vs. 26.06146957052717
244: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.899727862675316
245: 72142756_18-12-2021_03-59-15.sb3 with 99.86072423398328 vs. 96.05112239882025
246: 114300360_18-12-2021_01-52-04.sb3 with 74.03508771929825 vs. 70.24767801857585
247: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
248: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 25.93367194502539
249: 32322678_16-12-2021_21-09-53.sb3 with 32.795821031115146 vs. 29.273746920805742
250: 494072759_17-12-2021_23-14-15.sb3 with 63.5106632294352 vs. 60.00703070072651
251: 36385774_17-12-2021_22-44-56.sb3 with 89.15441176470588 vs. 85.73069852941177
252: 339374129_18-12-2021_00-59-06.sb3 with 75.46439628482972 vs. 72.21362229102168
253: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
254: 456142131_18-12-2021_01-57-00.sb3 with 79.4741218041987 vs. 76.37705258781958
255: 330964314_18-12-2021_00-17-55.sb3 with 59.45104527821473 vs. 56.4197227007958
256: 94880017_18-12-2021_05-13-28.sb3 with 86.73757325808552 vs. 83.7584111135229
257: 170627343_18-12-2021_00-29-52.sb3 with 98.61716838634189 vs. 95.77704499521327
258: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 86.98594482040603
259: 122651381_18-12-2021_03-55-59.sb3 with 51.5743756786102 vs. 49.18566775244299
260: 100725592_18-12-2021_03-55-51.sb3 with 91.6888888888889 vs. 89.38823529411765
261: 140751896_17-12-2021_21-45-27.sb3 with 92.67279090113735 vs. 90.45854562297359
262: 303846468_17-12-2021_23-10-00.sb3 with 47.556446821152704 vs. 45.343137254901954
263: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
264: 115688906_18-12-2021_04-20-17.sb3 with 99.8730964467005 vs. 97.79038518960884
265: 2176968_16-12-2021_20-03-18.sb3 with 55.260504201680675 vs. 53.2436974789916
266: 12404091_18-12-2021_01-44-55.sb3 with 81.1000369139904 vs. 79.08931014266172
267: 359606602_18-12-2021_01-52-37.sb3 with 99.11312217194569 vs. 97.12217194570137
268: 186687335_18-12-2021_05-07-17.sb3 with 82.21200207699725 vs. 80.23143683702989
269: 103776594_17-12-2021_23-50-54.sb3 with 99.44444444444444 vs. 97.5
270: 496814696_18-12-2021_03-44-28.sb3 with 83.7309749074455 vs. 81.81818181818181
271: 398527778_18-12-2021_05-11-43.sb3 with 83.68258695883416 vs. 81.81044569726625
272: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
273: 118590469_18-12-2021_04-59-20.sb3 with 77.15736040609137 vs. 75.51507912809795
274: 201406635_18-12-2021_08-22-26.sb3 with 90.33211370672672 vs. 88.69969040247678
275: 410406096_17-12-2021_23-42-06.sb3 with 77.89994502473887 vs. 76.43112478120969
276: 302505978_18-12-2021_00-36-34.sb3 with 67.24347633790359 vs. 66.14882795223352
277: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.55440865563985
278: 135859854_17-12-2021_21-44-18.sb3 with 56.28054740957967 vs. 55.287217526306705
279: 292708593_18-12-2021_01-35-21.sb3 with 59.381980640357405 vs. 58.39538346984364
280: 89410319_18-12-2021_04-03-22.sb3 with 69.18379808670873 vs. 68.22715245267658
281: 368878233_05-11-2021_04-30-31.sb3 with 74.32845970758245 vs. 73.37640258415506
282: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
283: 260056237_17-12-2021_22-04-37.sb3 with 86.50436251055446 vs. 85.61778778497045
284: 525529496_18-12-2021_03-32-50.sb3 with 98.6173438447544 vs. 97.78350515463917
285: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 90.39848197343453
286: 26999060_18-12-2021_00-36-48.sb3 with 88.2156206964391 vs. 87.40901042691324
287: 97828106_17-12-2021_23-48-56.sb3 with 49.968710888610765 vs. 49.23341677096371
288: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
289: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
290: 437395881_18-12-2021_00-35-25.sb3 with 59.50601234969126 vs. 58.87769472429856
291: 13878266_17-12-2021_22-23-52.sb3 with 35.19498334313149 vs. 34.5679012345679
292: 332477974_16-12-2021_20-09-53.sb3 with 20.967216926296203 vs. 20.376656591490345
293: 393209198_17-12-2021_23-56-52.sb3 with 13.607663248785746 vs. 13.128710199676197
294: 194191813_18-12-2021_01-56-40.sb3 with 87.05266399753619 vs. 86.57838004311672
295: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
296: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 28.20685526118844
297: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
298: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
299: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
300: 390301231_18-12-2021_04-25-41.sb3 with 14.316139200068145 vs. 14.097248844022278
301: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
302: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.28900255754475
303: 531663489_13-08-2021_19-54-00.sb3 with 74.11278561011181 vs. 73.9912493923189
304: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855
305: 142746776_17-12-2021_22-43-27.sb3 with 19.028800670618526 vs. 18.94018322256152

Random SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 47.942837048469336
1: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 39.360634586897305
2: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 46.890641893244705
3: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 13.55977993909028
4: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 51.790977829040116
5: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 24.26948890036138
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 55.70570183356113
7: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 43.412046543463376
8: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 49.768952166854
9: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 19.1548423816989
10: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.337637494022
11: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 62.83345552986295
12: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 35.39369579780204
13: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 42.15686274509804
14: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 88.30872011251758
15: 357587400_16-12-2021_20-11-33.sb3 with 63.872350559657065 vs. 52.35323886639676
16: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 19.859813084112144
17: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.745069267619
18: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 72.64633514633515
19: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 38.219628286491385
20: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 18.484901378949203
21: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 18.202111613876315
22: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 22.33435667155425
23: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 11.250505868069602
24: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 22.193967804705462
25: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 79.11815328541054
26: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 46.78811659192825
27: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 60.59247591930696
28: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
29: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 53.92347230154198
30: 292793937_16-12-2021_21-50-52.sb3 with 37.82030931107987 vs. 29.527416209351895
31: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 57.4392900791753
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 40.97363083164299
33: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 29.59567665450018
34: 472077983_16-12-2021_20-15-39.sb3 with 51.9387600996753 vs. 43.85901985954844
35: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 23.914083475713934
36: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 64.69738798046295
37: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 36.167073577714156
38: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 73.42227869546802
39: 473295791_17-12-2021_23-16-39.sb3 with 34.41231583201675 vs. 27.19440055847448
40: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.24265885471158
41: 482735260_14-08-2021_18-26-38.sb3 with 59.04977375565611 vs. 51.88933873144399
42: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 53.376344086021504
43: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 65.44636678200692
44: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 55.50802139037433
45: 188805305_18-12-2021_00-30-30.sb3 with 49.66585059220539 vs. 42.963011976444115
46: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 56.75816993464052
47: 206806888_16-12-2021_21-41-29.sb3 with 80.07883565797454 vs. 73.70060137457045
48: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 81.83568677792042
49: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 49.46542542379771
50: 181484000_10-08-2021_09-19-31.sb3 with 67.75681809725788 vs. 62.231647877367266
51: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 16.946098977866015
52: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.04563386916328
53: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 39.00481881673637
54: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 44.37029893924783
55: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 78.45010615711253
56: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 65.45166402535658
57: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 46.15930459464254
58: 216123417_17-12-2021_22-21-53.sb3 with 72.7134724857685 vs. 67.66603415559773
59: 22594737_18-12-2021_01-09-48.sb3 with 79.3574421853174 vs. 74.42282321899737
60: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 18.915852180416227
61: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 77.41184298070526
62: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 9.351825520092747
63: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 86.89067073946799
64: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.34668940039784
65: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 62.86671630677588
66: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 75.79151600670254
67: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 76.53882957010201
68: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.807504251700674
69: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 64.55677327965407
70: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 64.44788441692467
71: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 84.29468874928612
72: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 59.30232558139535
73: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 95.17647058823529
74: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 60.83853702051739
75: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 11.619622559416976
76: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 29.656680516072598
77: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.03682295011775
78: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 74.81652159071514
79: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 19.169000933706812
80: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 89.89547038327527
81: 348002364_16-12-2021_21-24-27.sb3 with 74.39224083637738 vs. 70.62366167023555
82: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 57.9819073765696
83: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 78.2593739250086
84: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.081927344581246
85: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.614159046827375
86: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
87: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.67329171201099
88: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 29.113227372037557
89: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.029649229934183
90: 392811906_16-12-2021_21-09-44.sb3 with 62.294690603514134 vs. 58.828304048892285
91: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.021142469207646
92: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 67.22521677993906
93: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.76094919074602
94: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 23.984771573604057
95: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 78.07923169267707
96: 360719210_16-12-2021_21-08-02.sb3 with 15.573951434878582 vs. 12.25165562913907
97: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 61.13326244905192
98: 23559041_16-12-2021_20-05-45.sb3 with 44.502801120448176 vs. 41.28851540616246
99: 499772471_18-12-2021_05-24-18.sb3 with 70.7937323400976 vs. 67.62565288123983
100: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 8.490083173384512
101: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 73.45423563777995
102: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 74.59938290036827
103: 2852574_17-12-2021_23-07-41.sb3 with 29.84776368855139 vs. 26.88660393125749
104: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 84.79758828596039
105: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 13.592026238446136
106: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.99747297487013
107: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 4.929262844378253
108: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.82030620467365
109: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 28.603432667952923
110: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.41185506460648
111: 14777574_18-12-2021_00-05-00.sb3 with 40.33546699060879 vs. 37.62410643367752
112: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 23.64723467862481
113: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.570890529758657
114: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 44.95750518637489
115: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.598218471636194
116: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 22.73874732079066
117: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 41.662699761985714
118: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 52.448762310354006
119: 105680927_17-12-2021_22-57-37.sb3 with 16.674122120331017 vs. 14.1564568370652
120: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 43.34010840108401
121: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 47.66955962712954
122: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.65241667136653
123: 64791526_17-12-2021_22-23-21.sb3 with 75.01953343007033 vs. 72.56948320125015
124: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.27742603890871
125: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 4.933432516975657
126: 82694054_16-12-2021_21-54-57.sb3 with 7.616646134893743 vs. 5.346281182630117
127: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 54.36287046788025
128: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 81.1531411431428
129: 31113926_18-12-2021_02-53-30.sb3 with 53.81767049449262 vs. 51.7084602765409
130: 219529953_18-12-2021_03-54-30.sb3 with 90.70728291316527 vs. 88.59943977591037
131: 135170508_16-12-2021_20-14-50.sb3 with 87.19723183391004 vs. 85.11029411764706
132: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.40107733041177
133: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.93683409436834
134: 154264862_16-12-2021_21-42-44.sb3 with 87.12418300653594 vs. 85.2880658436214
135: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 41.2011863568957
136: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.43790849673203
137: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 64.20643729189788
138: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 16.63523243538189
139: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 98.15703105276445
140: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.61660647015418
141: 74221074_16-12-2021_21-52-34.sb3 with 87.18965260914813 vs. 85.4759898904802
142: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 65.64648353228822
143: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.01578192252511
144: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.80964970257766
145: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 93.01470588235294
146: 189659114_18-12-2021_02-50-47.sb3 with 48.23451032644903 vs. 46.68652271034996
147: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.60405467670097
148: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.05797409216394
149: 343565836_18-12-2021_03-35-09.sb3 with 48.47404970760233 vs. 47.01152390780874
150: 351793769_16-12-2021_20-07-10.sb3 with 49.59819993571199 vs. 48.14597970335675
151: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.674298647297222
152: 74287684_18-12-2021_03-41-44.sb3 with 69.00045365189777 vs. 67.57901103886284
153: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.8131452519677
154: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 46.559773334621205
155: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 92.6470588235294
156: 386794728_18-12-2021_02-38-21.sb3 with 50.32760180995475 vs. 49.111312217194566
157: 395514671_16-12-2021_21-19-34.sb3 with 66.47576522358118 vs. 65.2721154468388
158: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 23.364064535524594
159: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.32616858029058
160: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.94139596136962
161: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.992953277894664
162: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 13.748104397797109
163: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.1779504254532
164: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.589233556401815
165: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.44365220835809
166: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.328268247686909
167: 468982572_18-12-2021_01-59-00.sb3 with 59.821295606850335 vs. 58.79374534623976
168: 259993708_16-12-2021_20-11-49.sb3 with 24.110574705574855 vs. 23.14196980412656
169: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.758531603540414
170: 60917032_16-12-2021_19-57-29.sb3 with 22.018104661340892 vs. 21.115087587116214
171: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.50926672038678
172: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 17.743649183811453
173: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.77769289533995
174: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.16703365838314
175: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.14975990396158
176: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.498359938771046
177: 116421566_16-12-2021_20-21-37.sb3 with 40.32786885245901 vs. 39.520340012143286
178: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 78.2434925189588
179: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 91.27386053759251
180: 92319532_17-12-2021_22-50-30.sb3 with 14.295361649191394 vs. 13.527634618802198
181: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 37.784456848432804
182: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 99.27922868108209
183: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.08054522924411
184: 121563965_17-12-2021_22-48-51.sb3 with 36.86898782667915 vs. 36.249129013239
185: 419713638_23-07-2021_00-36-41.sb3 with 26.234635645302895 vs. 25.65847234416154
186: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 99.41949721742468
187: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.08673978065802
188: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.49019607843138
189: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 92.39044611133043
190: 154391870_18-12-2021_02-00-12.sb3 with 10.006574621959233 vs. 9.463675213675211
191: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.262324437862373
192: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.695991159678306
193: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.588735122301706
194: 388570301_21-09-2021_17-19-49.sb3 with 25.71944726166328 vs. 25.27256592292089
195: 451773001_18-12-2021_05-04-20.sb3 with 19.877085162423175 vs. 19.434591747146616
196: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.31372549019608
197: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.805555555555555
198: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.34640522875817
199: 25026200_17-12-2021_23-51-47.sb3 with 53.39156544288249 vs. 53.009417223966146
200: 14352503_16-12-2021_21-32-17.sb3 with 55.20812976353332 vs. 54.83573274270949
201: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.440336673649241
202: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 99.66171772223267
203: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.903961584633855
204: 139052338_18-12-2021_03-00-28.sb3 with 60.291533133464284 vs. 60.00781097441906
205: 443370138_17-12-2021_21-40-43.sb3 with 14.95476317189994 vs. 14.691794759415206
206: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.618044515103335
207: 304756275_18-12-2021_00-44-04.sb3 with 11.959055335151337 vs. 11.734977015350259
208: 284015167_17-12-2021_20-51-51.sb3 with 63.5874067937034 vs. 63.4009942004971
209: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.80420217612692
210: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.45222713362801
211: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.062563753825227
212: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 65.15367392631792
213: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 99.84542722198368
214: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.460351550466061
215: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.432582909707087
216: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 93.282394141993
217: 320066386_18-12-2021_03-18-51.sb3 with 6.090232890505727 vs. 6.000909474778312
218: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 9.178529236311741
219: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.278879686137742
220: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.766998541035385
221: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 28.503245513554788
222: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 20.77613654157315

VD-Coverage-NonTrivial: MIO-MOSA
Average A12: 0.5012745098039215
Average Significant A12: 0.5021927710843374
significant better: 89
better: 342
equal: 249
significant worse: 77
worse: 327
total: 918

Vargha Delaney classification of significant results:
big_positive: 75
medium_positive 12
small_positive: 2
slight_positive: 0
middle: 249
slight_negative: 0
small_negative: 1
middle_negative: 6
big_negative: 70

both full coverage: 136

MIO SIGNIFICANTLY outperforms MOSA in the following projects:
0: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
1: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 76.32005558128763
2: 368265799_17-12-2021_23-10-16.sb3 with 90.8675799086758 vs. 68.14396991673381
3: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 40.59436274509804
4: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 15.54334178294757
5: 207536546_18-12-2021_05-10-49.sb3 with 61.61442679261486 vs. 46.90138829254329
6: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 14.788300265903043
7: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 16.578219597877265
8: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.478454640642197
9: 103829519_18-12-2021_04-58-29.sb3 with 62.347417840375584 vs. 51.58243579121789
10: 204762218_16-12-2021_21-36-56.sb3 with 49.46542542379771 vs. 40.71303711532989
11: 106645017_17-12-2021_22-27-56.sb3 with 72.81653746770026 vs. 65.15731874145007
12: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 31.498779769418498
13: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 72.34780375032108
14: 52313794_16-12-2021_21-29-07.sb3 with 69.00608519269777 vs. 62.31237322515213
15: 472598865_17-12-2021_20-50-28.sb3 with 99.1944548520045 vs. 92.9748969651555
16: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 25.716597601941984
17: 87829696_17-12-2021_21-46-01.sb3 with 60.59247591930696 vs. 54.43145332283274
18: 156794984_18-12-2021_00-39-10.sb3 with 84.11949685534591 vs. 78.19089900110988
19: 362101204_18-12-2021_03-10-51.sb3 with 79.11815328541054 vs. 73.49903816948466
20: 103069687_16-12-2021_20-04-20.sb3 with 81.60425618989154 vs. 76.05893186003684
21: 102422962_18-12-2021_01-34-43.sb3 with 86.89067073946799 vs. 81.62522741055184
22: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 24.605001845375135
23: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 42.3448905109489
24: 492378103_17-12-2021_22-30-19.sb3 with 75.84480600750939 vs. 71.08886107634544
25: 216369673_18-12-2021_02-17-01.sb3 with 47.66955962712954 vs. 42.952426872388294
26: 276239027_18-12-2021_04-19-10.sb3 with 76.79454390451833 vs. 72.13981244671781
27: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 3.936357914504156
28: 67727504_16-12-2021_20-04-44.sb3 with 54.36287046788025 vs. 49.93230028584323
29: 376490064_18-12-2021_00-32-29.sb3 with 65.15367392631792 vs. 60.94036230409118
30: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 80.1329613581053
31: 490344698_18-12-2021_00-52-13.sb3 with 73.75847851845566 vs. 69.70128977072606
32: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.83343800153513
33: 204617259_17-12-2021_22-57-25.sb3 with 52.3213156230234 vs. 48.47564832384566
34: 130737193_18-12-2021_00-54-19.sb3 with 74.81652159071514 vs. 70.98581368031084
35: 398511130_17-12-2021_23-20-48.sb3 with 11.197627964446195 vs. 7.409517386260364
36: 554521640_18-12-2021_00-34-59.sb3 with 89.0705166447918 vs. 85.3836057749672
37: 375350431_18-12-2021_01-09-16.sb3 with 78.2593739250086 vs. 74.64740282077743
38: 124785135_18-12-2021_04-21-23.sb3 with 83.13264002919175 vs. 79.56147976431953
39: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 24.259634888438132
40: 103706011_18-12-2021_05-44-19.sb3 with 81.83568677792042 vs. 78.50185003398022
41: 323149378_18-12-2021_02-37-24.sb3 with 98.15703105276445 vs. 94.89186232432887
42: 149572836_18-12-2021_01-18-51.sb3 with 88.327721661055 vs. 85.07130124777184
43: 157365125_18-12-2021_01-41-16.sb3 with 84.79758828596039 vs. 81.87414500683995
44: 27531480_18-12-2021_02-36-22.sb3 with 44.37029893924783 vs. 41.57762777242044
45: 200533899_18-12-2021_02-38-03.sb3 with 86.95501730103805 vs. 84.25605536332179
46: 411210603_18-12-2021_01-35-55.sb3 with 66.99069458291791 vs. 64.44001329345298
47: 101444247_18-12-2021_00-22-21.sb3 with 19.87942057133608 vs. 17.35786812904331
48: 24538490_17-12-2021_22-59-25.sb3 with 62.86671630677588 vs. 60.52122114668652
49: 73119182_18-12-2021_01-51-25.sb3 with 47.82438871963127 vs. 45.59800015623779
50: 227280171_18-12-2021_02-03-42.sb3 with 94.51780712284915 vs. 92.3702814459117
51: 26126707_03-10-2021_20-16-12.sb3 with 88.94957983193278 vs. 86.80672268907563
52: 102729447_18-12-2021_00-27-16.sb3 with 99.27922868108209 vs. 97.1901481738441
53: 360544527_18-12-2021_00-43-35.sb3 with 39.392280916832675 vs. 37.42201011405679
54: 417185201_18-12-2021_04-33-54.sb3 with 74.03080740204693 vs. 72.13894345084255
55: 95284179_16-12-2021_21-29-33.sb3 with 29.113227372037557 vs. 27.223602795243416
56: 202510579_18-12-2021_00-34-04.sb3 with 49.69657739299296 vs. 47.88413302047091
57: 118919438_18-12-2021_00-26-33.sb3 with 90.43096405228758 vs. 88.62456747404845
58: 326426279_18-12-2021_05-49-14.sb3 with 45.77955454026271 vs. 44.066247858366644
59: 214248816_17-12-2021_22-27-12.sb3 with 94.92207139265963 vs. 93.31322272498743
60: 26401827_17-12-2021_23-20-35.sb3 with 56.74480318443167 vs. 55.241043785935425
61: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 89.79127134724858
62: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.405173485884845
63: 49905542_16-12-2021_21-11-01.sb3 with 60.83853702051739 vs. 59.66836333105945
64: 91331917_18-12-2021_00-10-16.sb3 with 99.84542722198368 vs. 98.74624302275656
65: 270561235_16-12-2021_21-34-32.sb3 with 39.273906805564216 vs. 38.19474767637702
66: 119372260_17-12-2021_23-05-27.sb3 with 99.41949721742468 vs. 98.36431982119272
67: 166893076_17-12-2021_22-49-29.sb3 with 46.400625978090765 vs. 45.36039768019884
68: 25034853_18-12-2021_04-20-26.sb3 with 92.39044611133043 vs. 91.38373470193446
69: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 27.735368956743
70: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
71: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 93.2951587714732
72: 497115703_18-12-2021_00-22-58.sb3 with 92.6470588235294 vs. 91.82820855614973
73: 162167_17-12-2021_21-56-02.sb3 with 22.65270506108202 vs. 21.95257160455805
74: 219371949_18-12-2021_02-03-55.sb3 with 99.66171772223267 vs. 98.97575643676001
75: 139025103_16-12-2021_20-01-37.sb3 with 22.14907547305561 vs. 21.49921915668922
76: 492290740_18-12-2021_02-57-22.sb3 with 90.66848800478101 vs. 90.04524886877827
77: 130428143_18-12-2021_04-18-57.sb3 with 85.84229390681003 vs. 85.31309297912713
78: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
79: 337432181_18-12-2021_00-52-26.sb3 with 63.60081604896294 vs. 63.158789527371646
80: 562846199_18-12-2021_02-09-40.sb3 with 78.94736842105263 vs. 78.56897144822841
81: 247987287_18-12-2021_01-38-07.sb3 with 97.67575322812051 vs. 97.30272596843615
82: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
83: 13701368_18-12-2021_01-49-52.sb3 with 82.7355536578423 vs. 82.41322147988146
84: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
85: 84989560_18-12-2021_02-31-25.sb3 with 45.44974940648905 vs. 45.2914798206278
86: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.26342710997442
87: 56583888_17-12-2021_23-00-19.sb3 with 90.45222713362801 vs. 90.31621897313839
88: 429827250_17-12-2021_23-23-20.sb3 with 24.25043561857838 vs. 24.22640149011596

MOSA SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 71.96749174595112 vs. 47.942837048469336
1: 356733531_18-12-2021_01-44-59.sb3 with 63.12636165577342 vs. 51.790977829040116
2: 86222656_17-12-2021_23-16-03.sb3 with 72.58473859342395 vs. 62.83345552986295
3: 357587400_16-12-2021_20-11-33.sb3 with 61.885482938114514 vs. 52.35323886639676
4: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
5: 126517840_17-12-2021_22-41-49.sb3 with 20.876891870806677 vs. 13.55977993909028
6: 114155805_17-12-2021_20-46-12.sb3 with 45.0091550672853 vs. 38.219628286491385
7: 43690666_18-12-2021_03-24-36.sb3 with 41.927832998388645 vs. 35.39369579780204
8: 482735260_14-08-2021_18-26-38.sb3 with 58.016194331983804 vs. 51.88933873144399
9: 472077983_16-12-2021_20-15-39.sb3 with 49.96979536358831 vs. 43.85901985954844
10: 322147835_16-12-2021_21-29-11.sb3 with 24.494894396927908 vs. 18.484901378949203
11: 499772471_18-12-2021_05-24-18.sb3 with 72.73311071153353 vs. 67.62565288123983
12: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 35.38922155688623
13: 22594737_18-12-2021_01-09-48.sb3 with 78.99270526152414 vs. 74.42282321899737
14: 282590509_16-12-2021_20-16-55.sb3 with 15.428380984121691 vs. 11.250505868069602
15: 214742368_18-12-2021_03-23-53.sb3 with 23.32870680100252 vs. 19.1548423816989
16: 348002364_16-12-2021_21-24-27.sb3 with 74.77248394004283 vs. 70.62366167023555
17: 212413603_17-12-2021_23-38-49.sb3 with 22.307692307692303 vs. 18.202111613876315
18: 27676406_17-12-2021_21-47-25.sb3 with 28.185885702664223 vs. 24.26948890036138
19: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 62.68672092304522
20: 323172161_18-12-2021_01-43-01.sb3 with 50.619889211289895 vs. 46.78811659192825
21: 139193539_18-12-2021_02-29-38.sb3 with 94.68728202743549 vs. 90.92007026789636
22: 377874630_17-12-2021_22-46-41.sb3 with 53.4782065692519 vs. 49.768952166854
23: 212542279_16-12-2021_19-59-10.sb3 with 23.415463041631263 vs. 19.859813084112144
24: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
25: 451350644_18-12-2021_02-06-14.sb3 with 73.48082089978848 vs. 70.0051449151089
26: 326436417_16-12-2021_20-08-04.sb3 with 25.584541263878624 vs. 22.193967804705462
27: 213519105_17-12-2021_21-46-30.sb3 with 25.68731671554252 vs. 22.33435667155425
28: 18307915_18-12-2021_02-04-52.sb3 with 39.43231517748933 vs. 36.167073577714156
29: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.759981978937882
30: 392811906_16-12-2021_21-09-44.sb3 with 61.8172268907563 vs. 58.828304048892285
31: 612229554_17-12-2021_23-06-58.sb3 with 60.92533417345515 vs. 57.9819073765696
32: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 64.08637074461686
33: 177925147_17-12-2021_20-47-59.sb3 with 32.45338539456186 vs. 29.59567665450018
34: 216123417_17-12-2021_22-21-53.sb3 with 70.50357612027442 vs. 67.66603415559773
35: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 51.18984194636832
36: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 39.520340012143286
37: 14777574_18-12-2021_00-05-00.sb3 with 39.863570527496144 vs. 37.62410643367752
38: 64791526_17-12-2021_22-23-21.sb3 with 74.66793168880456 vs. 72.56948320125015
39: 154264862_16-12-2021_21-42-44.sb3 with 87.36383442265796 vs. 85.2880658436214
40: 377066129_17-12-2021_23-40-26.sb3 with 80.09603841536614 vs. 78.07923169267707
41: 135170508_16-12-2021_20-14-50.sb3 with 87.08910034602076 vs. 85.11029411764706
42: 219529953_18-12-2021_03-54-30.sb3 with 90.46918767507003 vs. 88.59943977591037
43: 10128407_16-12-2021_19-46-35.sb3 with 6.766238885725543 vs. 4.929262844378253
44: 74221074_16-12-2021_21-52-34.sb3 with 87.26398731354378 vs. 85.4759898904802
45: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.73838442259495
46: 208974963_17-12-2021_22-21-18.sb3 with 60.96062367864693 vs. 59.30232558139535
47: 343565836_18-12-2021_03-35-09.sb3 with 48.60654239766082 vs. 47.01152390780874
48: 112008562_17-12-2021_23-14-51.sb3 with 91.4326706292273 vs. 89.89547038327527
49: 18617213_16-12-2021_20-11-10.sb3 with 25.478998706081413 vs. 23.984771573604057
50: 351793769_16-12-2021_20-07-10.sb3 with 49.547687927630065 vs. 48.14597970335675
51: 490214304_16-12-2021_20-12-15.sb3 with 43.049982998979935 vs. 41.662699761985714
52: 313295916_18-12-2021_01-17-10.sb3 with 30.50615595075239 vs. 29.197378361271614
53: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 84.57869634340223
54: 46587498_16-12-2021_19-55-46.sb3 with 6.111238269626911 vs. 4.933432516975657
55: 82694054_16-12-2021_21-54-57.sb3 with 6.499268555589772 vs. 5.346281182630117
56: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 77.15736040609137
57: 395514671_16-12-2021_21-19-34.sb3 with 66.3689898401605 vs. 65.2721154468388
58: 197029868_18-12-2021_03-51-05.sb3 with 10.025594469844458 vs. 9.351825520092747
59: 234053839_18-12-2021_00-47-12.sb3 with 24.015432408056917 vs. 23.364064535524594
60: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 40.74429771908763
61: 91723110_16-12-2021_20-04-13.sb3 with 41.976523050691846 vs. 41.4879664240278
62: 451773001_18-12-2021_05-04-20.sb3 with 19.873573309920978 vs. 19.434591747146616
63: 388570301_21-09-2021_17-19-49.sb3 with 25.681414807302225 vs. 25.27256592292089
64: 211625762_16-12-2021_19-54-43.sb3 with 14.152166972623512 vs. 13.748104397797109
65: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.52149321266968
66: 154391870_18-12-2021_02-00-12.sb3 with 9.840894148586452 vs. 9.463675213675211
67: 92319532_17-12-2021_22-50-30.sb3 with 13.875955215923222 vs. 13.527634618802198
68: 523967150_16-12-2021_20-12-43.sb3 with 9.606288721604152 vs. 9.262324437862373
69: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
70: 432072522_18-12-2021_01-36-47.sb3 with 9.37458998469276 vs. 9.08054522924411
71: 443370138_17-12-2021_21-40-43.sb3 with 14.914848323576365 vs. 14.691794759415206
72: 78985318_16-12-2021_20-00-53.sb3 with 11.446363334440383 vs. 11.271172367984054
73: 284015167_17-12-2021_20-51-51.sb3 with 63.52526926263463 vs. 63.4009942004971
74: 322341152_16-12-2021_19-58-12.sb3 with 9.558933553969242 vs. 9.460351550466061
75: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 88.2156206964391
76: 320066386_18-12-2021_03-18-51.sb3 with 6.0609997726313 vs. 6.000909474778312

VD-TestSuiteEventCount-Equal: MOSA-Random
Average A12: 0.44721428571428573
Average Significant A12: 0.39652777777777776
significant better: 21
better: 51
equal: 48
significant worse: 3
worse: 41
total: 140

Vargha Delaney classification of significant results:
big_positive: 3
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 48
slight_negative: 0
small_negative: 1
middle_negative: 0
big_negative: 20

VD-TestSuiteEventCount-Equal: MIO-Random
Average A12: 0.44057142857142856
Average Significant A12: 0.40074074074074073
significant better: 44
better: 74
equal: 16
significant worse: 21
worse: 50
total: 140

Vargha Delaney classification of significant results:
big_positive: 19
medium_positive 2
small_positive: 0
slight_positive: 0
middle: 16
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 43

VD-TestSuiteEventCount-Equal: MIO-MOSA
Average A12: 0.4953571428571429
Average Significant A12: 0.4879661016949153
significant better: 24
better: 62
equal: 16
significant worse: 19
worse: 62
total: 140

Vargha Delaney classification of significant results:
big_positive: 16
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 16
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 23

VD-TestSuiteEventCount-Equal-NonTrivial: MOSA-Random
Average A12: 0.43333333333333335
Average Significant A12: 0.3479591836734694
significant better: 21
better: 48
equal: 25
significant worse: 3
worse: 38
total: 111

Vargha Delaney classification of significant results:
big_positive: 3
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 25
slight_negative: 0
small_negative: 1
middle_negative: 0
big_negative: 20

VD-TestSuiteEventCount-Equal-NonTrivial: MIO-Random
Average A12: 0.42324324324324325
Average Significant A12: 0.3763076923076923
significant better: 44
better: 70
equal: 0
significant worse: 21
worse: 41
total: 111

Vargha Delaney classification of significant results:
big_positive: 19
medium_positive 2
small_positive: 0
slight_positive: 0
middle: 0
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 43

VD-TestSuiteEventCount-Equal-NonTrivial: MIO-MOSA
Average A12: 0.49234234234234237
Average Significant A12: 0.48348837209302326
significant better: 24
better: 58
equal: 0
significant worse: 19
worse: 53
total: 111

Vargha Delaney classification of significant results:
big_positive: 16
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 0
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 23

VD-ExecutionTime-Equal: MOSA-Random
Average A12: 0.602
Average Significant A12: 0.7636585365853659
significant better: 7
better: 30
equal: 2
significant worse: 32
worse: 108
total: 140

Vargha Delaney classification of significant results:
big_positive: 32
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 7

VD-ExecutionTime-Equal: MIO-Random
Average A12: 0.6422142857142857
Average Significant A12: 0.8902127659574468
significant better: 1
better: 36
equal: 5
significant worse: 41
worse: 99
total: 140

Vargha Delaney classification of significant results:
big_positive: 41
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 1

VD-ExecutionTime-Equal: MIO-MOSA
Average A12: 0.547
Average Significant A12: 0.683953488372093
significant better: 6
better: 61
equal: 8
significant worse: 29
worse: 71
total: 140

Vargha Delaney classification of significant results:
big_positive: 28
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 8
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 5

VD-ExecutionTime-Equal-NonTrivial: MOSA-Random
Average A12: 0.6236036036036036
Average Significant A12: 0.77025
significant better: 7
better: 22
equal: 1
significant worse: 32
worse: 88
total: 111

Vargha Delaney classification of significant results:
big_positive: 32
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 1
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 7

VD-ExecutionTime-Equal-NonTrivial: MIO-Random
Average A12: 0.6736036036036036
Average Significant A12: 0.9168181818181819
significant better: 1
better: 29
equal: 2
significant worse: 41
worse: 80
total: 111

Vargha Delaney classification of significant results:
big_positive: 41
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 1

VD-ExecutionTime-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5582882882882882
Average Significant A12: 0.7081578947368421
significant better: 6
better: 52
equal: 3
significant worse: 29
worse: 56
total: 111

Vargha Delaney classification of significant results:
big_positive: 28
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 5

VD-NumberTestCases-Equal: MOSA-Random
Average A12: 0.46964285714285714
Average Significant A12: 0.45652173913043476
significant better: 14
better: 39
equal: 77
significant worse: 1
worse: 24
total: 140

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 77
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 13

VD-NumberTestCases-Equal: MIO-Random
Average A12: 0.4565
Average Significant A12: 0.43573033707865166
significant better: 22
better: 53
equal: 66
significant worse: 1
worse: 21
total: 140

Vargha Delaney classification of significant results:
big_positive: 1
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 66
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 18

VD-NumberTestCases-Equal: MIO-MOSA
Average A12: 0.48907142857142855
Average Significant A12: 0.49
significant better: 8
better: 43
equal: 64
significant worse: 5
worse: 33
total: 140

Vargha Delaney classification of significant results:
big_positive: 4
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 64
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 6

VD-NumberTestCases-Equal-NonTrivial: MOSA-Random
Average A12: 0.4609009009009009
Average Significant A12: 0.44029850746268656
significant better: 14
better: 38
equal: 52
significant worse: 1
worse: 21
total: 111

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 52
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 13

VD-NumberTestCases-Equal-NonTrivial: MIO-Random
Average A12: 0.44504504504504505
Average Significant A12: 0.412
significant better: 22
better: 50
equal: 42
significant worse: 1
worse: 19
total: 111

Vargha Delaney classification of significant results:
big_positive: 1
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 42
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 18

VD-NumberTestCases-Equal-NonTrivial: MIO-MOSA
Average A12: 0.48693693693693696
Average Significant A12: 0.48574074074074075
significant better: 8
better: 39
equal: 41
significant worse: 5
worse: 31
total: 111

Vargha Delaney classification of significant results:
big_positive: 4
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 41
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 6

VD-EventsPerTestCase-Equal: MOSA-Random
Average A12: 0.4537857142857143
Average Significant A12: 0.4104
significant better: 21
better: 50
equal: 49
significant worse: 5
worse: 41
total: 140

Vargha Delaney classification of significant results:
big_positive: 5
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 49
slight_negative: 0
small_negative: 2
middle_negative: 1
big_negative: 18

VD-EventsPerTestCase-Equal: MIO-Random
Average A12: 0.45814285714285713
Average Significant A12: 0.43448275862068964
significant better: 43
better: 69
equal: 19
significant worse: 25
worse: 52
total: 140

Vargha Delaney classification of significant results:
big_positive: 24
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 19
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 42

VD-EventsPerTestCase-Equal: MIO-MOSA
Average A12: 0.5053571428571428
Average Significant A12: 0.5154794520547945
significant better: 26
better: 58
equal: 20
significant worse: 27
worse: 62
total: 140

Vargha Delaney classification of significant results:
big_positive: 23
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 20
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 24

VD-EventsPerTestCase-Equal-NonTrivial: MOSA-Random
Average A12: 0.44144144144144143
Average Significant A12: 0.3707692307692308
significant better: 21
better: 48
equal: 26
significant worse: 5
worse: 37
total: 111

Vargha Delaney classification of significant results:
big_positive: 5
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 26
slight_negative: 0
small_negative: 2
middle_negative: 1
big_negative: 18

VD-EventsPerTestCase-Equal-NonTrivial: MIO-Random
Average A12: 0.4453153153153153
Average Significant A12: 0.4185714285714286
significant better: 43
better: 66
equal: 2
significant worse: 25
worse: 43
total: 111

Vargha Delaney classification of significant results:
big_positive: 24
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 42

VD-EventsPerTestCase-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5048648648648648
Average Significant A12: 0.5205454545454545
significant better: 26
better: 56
equal: 2
significant worse: 27
worse: 53
total: 111

Vargha Delaney classification of significant results:
big_positive: 23
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 24


==> data/Algorithms/Plots/TopRated/Plot_Log.txt <==
Failed Project-Config combinations:
- 112473247_18-12-2021_04-55-11.sb3 with config MOSA
- 112473247_18-12-2021_04-55-11.sb3 with config Random
- 347921228_18-12-2021_02-19-16.sb3 with config MIO

Total number of projects with full coverage: 117/977
Total number of trivial projects: 25/977

Trivial Projects: 
	10015059_18-12-2021_01-38-04.sb3
	10015060_18-12-2021_00-09-41.sb3
	10015857_16-12-2021_21-34-01.sb3
	10128067_17-12-2021_20-50-13.sb3
	10128368_17-12-2021_23-00-52.sb3
	103734975_18-12-2021_03-36-46.sb3
	122208737_18-12-2021_00-32-52.sb3
	160006766_17-12-2021_21-57-49.sb3
	16206367_18-12-2021_04-00-10.sb3
	176693562_18-12-2021_03-49-50.sb3
	190446375_18-12-2021_00-43-17.sb3
	231181527_18-12-2021_01-48-58.sb3
	23516221_18-12-2021_04-00-32.sb3
	25843505_18-12-2021_05-17-17.sb3
	276660763_18-12-2021_05-36-22.sb3
	296567770_18-12-2021_00-59-25.sb3
	305635421_18-12-2021_01-40-24.sb3
	371494974_18-12-2021_03-29-30.sb3
	402225030_18-12-2021_00-38-39.sb3
	403816235_18-12-2021_05-52-00.sb3
	457919850_18-12-2021_02-23-38.sb3
	479329944_18-12-2021_05-00-17.sb3
	485855713_18-12-2021_03-44-15.sb3
	574340251_18-12-2021_05-46-47.sb3
	95219280_18-12-2021_02-22-33.sb3


Top 10 Statement Counts ascending:
	0: 485855713_18-12-2021_03-44-15.sb3 with a block count of 3
	1: 574340251_18-12-2021_05-46-47.sb3 with a block count of 7
	2: 103734975_18-12-2021_03-36-46.sb3 with a block count of 8
	3: 190446375_18-12-2021_00-43-17.sb3 with a block count of 8
	4: 10128368_17-12-2021_23-00-52.sb3 with a block count of 14
	5: 10015059_18-12-2021_01-38-04.sb3 with a block count of 15
	6: 421362459_18-12-2021_06-35-15.sb3 with a block count of 15
	7: 10128067_17-12-2021_20-50-13.sb3 with a block count of 19
	8: 10128515_16-12-2021_21-35-29.sb3 with a block count of 19
	9: 403816235_18-12-2021_05-52-00.sb3 with a block count of 20
	10: 99608650_18-12-2021_04-51-50.sb3 with a block count of 20
	11: 10015857_16-12-2021_21-34-01.sb3 with a block count of 22

Top 10 Statement Counts descending:
	0: 87824979_18-12-2021_01-19-10.sb3 with a block count of 10432
	1: 432072522_18-12-2021_01-36-47.sb3 with a block count of 8070
	2: 523967150_16-12-2021_20-12-43.sb3 with a block count of 7947
	3: 287547082_17-12-2021_23-42-55.sb3 with a block count of 7899
	4: 469164737_18-12-2021_03-52-45.sb3 with a block count of 7478
	5: 10128407_16-12-2021_19-46-35.sb3 with a block count of 6715
	6: 322341152_16-12-2021_19-58-12.sb3 with a block count of 6683
	7: 119165826_17-12-2021_22-06-45.sb3 with a block count of 6400
	8: 79503_17-12-2021_23-53-09.sb3 with a block count of 6307
	9: 107545412_18-12-2021_01-46-02.sb3 with a block count of 6265
	10: 165284258_18-12-2021_02-39-29.sb3 with a block count of 6234
	11: 46587498_16-12-2021_19-55-46.sb3 with a block count of 6168

AverageCoverage RANDOM: 62.23283902554428
AverageCoverageNonTrivial RANDOM: 61.24105433608903
AverageCoverage MOSA: 68.86942293716355
AverageCoverageNonTrivial MOSA: 68.05191828740419
AverageCoverage MIO: 69.22027378841707
AverageCoverageNonTrivial MIO: 68.41198265891121

AverageSuiteEventCount RANDOM: 99.12889727904702
AverageSuiteEventCountNonTrivial RANDOM: 101.21043344708923
AverageSuiteEventCountEqualCov RANDOM: 25.040633325721245
AverageSuiteEventCount MOSA: 77.511234973723
AverageSuiteEventCountNonTrivial MOSA: 79.2214389733831
AverageSuiteEventCountEqualCov MOSA: 20.044858034558878
AverageSuiteEventCount MIO: 83.33377581210823
AverageSuiteEventCountNonTrivial MIO: 85.18830423854664
AverageSuiteEventCountEqualCov MIO: 21.74969932252417

AverageNumberTestCases RANDOM: 4.689678965328302
AverageNumberTestCasesNonTrivial RANDOM: 4.78643173927775
AverageNumberTestCasesEqualCov RANDOM: 1.60991093857045
AverageNumberTestCases MOSA: 3.722953854291164
AverageNumberTestCasesNonTrivial MOSA: 3.7942499113891466
AverageNumberTestCasesEqualCov MOSA: 1.523498515642841
AverageNumberTestCases MIO: 3.304324356442623
AverageNumberTestCasesNonTrivial MIO: 3.364626991853406
AverageNumberTestCasesEqualCov MIO: 1.263614219380376

AverageNumberEventsPerTestCase RANDOM: 23.738838061730267
AverageNumberEventsPerTestCaseNonTrivial RANDOM: 23.842168893183267
AverageNumberEventsPerTestCaseEqualCov RANDOM: 18.931705485907358
AverageNumberEventsPerTestCase MOSA: 19.648507077350697
AverageNumberEventsPerTestCaseNonTrivial MOSA: 19.841307508303533
AverageNumberEventsPerTestCaseEqualCov MOSA: 14.488635169922564
AverageNumberEventsPerTestCase MIO: 23.070698941027064
AverageNumberEventsPerTestCaseNonTrivial MIO: 23.344946987447592
AverageNumberEventsPerTestCaseEqualCov MIO: 16.296490253506697

AverageExecutionTime RANDOM: 10.49910278098431
AverageExecutionTimeNonTrivial RANDOM: 10.641812382492418
AverageExecutionTime MOSA: 12.951953086336859
AverageExecutionTimeNonTrivial MOSA: 13.148554359612511
AverageExecutionTime MIO: 13.470149698841102
AverageExecutionTimeNonTrivial MIO: 13.695825086298997

VD-Coverage: MOSA-Random
Average A12: 0.5206755373592631
Average Significant A12: 0.5301143583227446
significant better: 300
better: 375
equal: 172
significant worse: 315
worse: 430
total: 977

Vargha Delaney classification of significant results:
big_positive: 267
medium_positive 21
small_positive: 12
slight_positive: 0
middle: 172
slight_negative: 0
small_negative: 11
middle_negative: 55
big_negative: 249

both full coverage: 84

MOSA SIGNIFICANTLY outperforms Random in the following projects:
0: 391872219_18-12-2021_03-39-22.sb3 with 98.95578050079915 vs. 8.401704848161955
1: 386851441_18-12-2021_02-28-13.sb3 with 100.0 vs. 17.50391236306729
2: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 18.684863523573195
3: 203953289_17-12-2021_21-56-17.sb3 with 96.93556836039811 vs. 17.117164309411557
4: 318973189_17-12-2021_22-50-51.sb3 with 100.0 vs. 20.82299421009098
5: 11776539_18-12-2021_01-48-10.sb3 with 100.0 vs. 21.53005464480874
6: 200371184_18-12-2021_03-44-42.sb3 with 100.0 vs. 23.1581311769991
7: 468713848_18-12-2021_03-32-06.sb3 with 95.1171855760774 vs. 18.764374083846374
8: 16136830_18-12-2021_00-21-04.sb3 with 100.0 vs. 23.65033621517771
9: 22501736_18-12-2021_01-26-33.sb3 with 99.34944237918216 vs. 24.730483271375462
10: 60812384_18-12-2021_02-07-27.sb3 with 100.0 vs. 26.519699812382736
11: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 27.356973995271865
12: 166365012_18-12-2021_04-32-30.sb3 with 100.0 vs. 28.88126286890871
13: 351753610_17-12-2021_22-08-33.sb3 with 99.59514170040484 vs. 28.508771929824558
14: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 29.68253968253968
15: 224319636_17-12-2021_21-42-26.sb3 with 74.97659176029963 vs. 5.3511235955056105
16: 96123661_17-12-2021_22-25-06.sb3 with 100.0 vs. 31.362433862433857
17: 210543561_18-12-2021_01-32-34.sb3 with 97.9746835443038 vs. 29.44303797468354
18: 379280963_18-12-2021_04-20-39.sb3 with 83.13672111312765 vs. 15.353901996370233
19: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.20281124497992
20: 505931264_18-12-2021_01-36-07.sb3 with 100.0 vs. 34.09313725490196
21: 101889950_17-12-2021_21-48-25.sb3 with 100.0 vs. 34.22839506172839
22: 403768622_18-12-2021_04-08-27.sb3 with 99.85163204747775 vs. 34.11473788328388
23: 216052199_18-12-2021_00-12-28.sb3 with 100.0 vs. 34.34756820877817
24: 183698088_18-12-2021_03-47-18.sb3 with 87.64201500535906 vs. 22.143622722400853
25: 350898298_18-12-2021_02-35-57.sb3 with 98.21596244131456 vs. 33.19248826291079
26: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 36.385964912280706
27: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 36.60869565217391
28: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.56688049417914
29: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 36.8235294117647
30: 48903108_18-12-2021_00-52-35.sb3 with 100.0 vs. 36.97706935123042
31: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 37.96359499431172
32: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 37.217030114226375
33: 99770721_17-12-2021_23-23-56.sb3 with 100.0 vs. 38.31205673758865
34: 209160064_18-12-2021_04-29-52.sb3 with 98.63945578231292 vs. 37.2562358276644
35: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 38.85441527446301
36: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 39.37865497076023
37: 508781136_18-12-2021_03-36-55.sb3 with 100.0 vs. 39.81910569105691
38: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 39.95725780235204
39: 370222161_18-12-2021_04-22-42.sb3 with 98.95833333333334 vs. 39.65277777777778
40: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.825557809330626
41: 470539806_18-12-2021_05-21-00.sb3 with 100.0 vs. 42.576246860423396
42: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 44.57534246575342
43: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.07246376811594
44: 362616375_18-12-2021_02-37-49.sb3 with 98.92857142857144 vs. 45.238095238095234
45: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 45.463698993110754
46: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.047281323877066
47: 387111984_18-12-2021_04-02-13.sb3 with 100.0 vs. 47.249070631970255
48: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 47.556477639465186
49: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.76309348996573
50: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 47.858099062918335
51: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 47.901234567901234
52: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 47.75484677923702
53: 439637612_18-12-2021_08-51-09.sb3 with 96.25935162094764 vs. 45.25353283458022
54: 377591454_18-12-2021_03-38-24.sb3 with 99.75308641975307 vs. 48.757201646090536
55: 194242484_17-12-2021_22-14-49.sb3 with 100.0 vs. 49.49781659388646
56: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 50.20910209102091
57: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 48.650793650793645
58: 401395992_18-12-2021_06-00-02.sb3 with 100.0 vs. 50.67765567765567
59: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 50.69808027923211
60: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.345029239766085
61: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 48.72646733111849
62: 506378682_16-12-2021_21-10-15.sb3 with 64.73856209150327 vs. 16.185807656395887
63: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.225249772933694
64: 23058416_17-12-2021_22-48-09.sb3 with 99.9556663895816 vs. 52.308118592407865
65: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.865552903739065
66: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 53.1129476584022
67: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 53.45070422535211
68: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 53.24175824175825
69: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.75690607734807
70: 166367473_18-12-2021_03-30-21.sb3 with 89.07317073170732 vs. 42.985365853658536
71: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 53.963133640552996
72: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.97644927536231
73: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.60526315789474
74: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 54.66275659824047
75: 278411482_18-12-2021_02-42-38.sb3 with 94.89247311827957 vs. 50.90501792114695
76: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 55.332502078137985
77: 23646836_18-12-2021_05-27-21.sb3 with 100.0 vs. 56.38985005767013
78: 207648650_18-12-2021_01-38-15.sb3 with 54.650548839794354 vs. 11.043490343198549
79: 440485960_18-12-2021_06-04-32.sb3 with 77.27272727272727 vs. 34.090909090909086
80: 245195282_18-12-2021_00-51-27.sb3 with 98.03921568627452 vs. 54.91129785247433
81: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 57.55485893416928
82: 284009659_14-08-2021_12-53-43.sb3 with 98.23788546255507 vs. 56.47577092511013
83: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 55.39416511483551
84: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 59.31451612903226
85: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.01262626262626
86: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 58.808510638297875
87: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.55555555555556
88: 124420077_16-12-2021_21-24-50.sb3 with 95.66666666666667 vs. 57.239583333333336
89: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 62.051868802440886
90: 110512863_18-12-2021_02-18-49.sb3 with 88.57142857142857 vs. 50.83116883116883
91: 101720316_16-12-2021_20-07-25.sb3 with 47.678160919540225 vs. 10.0
92: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 62.4808743169399
93: 299068862_18-12-2021_03-12-55.sb3 with 92.08333333333331 vs. 54.597222222222214
94: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 62.5974025974026
95: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 63.22674418604652
96: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 63.49607182940516
97: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 64.373795761079
98: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.42495126705653
99: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 64.63901689708142
100: 159448890_18-12-2021_02-56-00.sb3 with 88.41059602649007 vs. 53.69757174392936
101: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.44332210998878
102: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.68982880161128
103: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 66.07929515418502
104: 128188663_18-12-2021_05-51-51.sb3 with 94.18079096045197 vs. 60.282485875706215
105: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 66.01108033240997
106: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 67.19298245614036
107: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 67.4389551391255
108: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 45.73356807511737
109: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.97278911564626
110: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 68.05555555555556
111: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.94601889338731
112: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 67.1822033898305
113: 518016404_18-12-2021_04-53-18.sb3 with 68.43212727739287 vs. 37.25943033102386
114: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 69.8986975397974
115: 166345748_18-12-2021_00-39-18.sb3 with 84.26751592356688 vs. 54.63008329250367
116: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 70.30251141552512
117: 481259931_18-12-2021_02-36-12.sb3 with 74.3010752688172 vs. 45.376344086021504
118: 92544694_18-12-2021_03-48-11.sb3 with 100.0 vs. 71.24183006535948
119: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 71.48362235067437
120: 448299003_18-12-2021_05-29-30.sb3 with 95.81411600279525 vs. 68.54647099930119
121: 204080242_18-12-2021_02-56-50.sb3 with 99.35926773455378 vs. 72.0976353928299
122: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.25377883850437
123: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 73.69047619047619
124: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 74.39613526570048
125: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 74.66237942122187
126: 150479037_15-08-2021_05-20-59.sb3 with 100.0 vs. 74.68524251805985
127: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 74.48304383788255
128: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 75.09166666666667
129: 322506883_18-12-2021_08-02-11.sb3 with 68.94243641231594 vs. 45.473554135570616
130: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 77.3015873015873
131: 490345084_18-12-2021_03-09-18.sb3 with 88.40551181102362 vs. 66.06299212598425
132: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 77.6923076923077
133: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 77.69797421731123
134: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 77.44075829383887
135: 476417305_18-12-2021_00-38-44.sb3 with 80.90149516270888 vs. 59.894459102902374
136: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 80.01058201058201
137: 20689745_16-12-2021_21-06-20.sb3 with 65.99274898699083 vs. 46.04393260823203
138: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.75396825396825
139: 74181438_17-12-2021_21-50-28.sb3 with 40.84641255605381 vs. 21.71898355754858
140: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 81.5576323987539
141: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 80.06265664160401
142: 13543391_18-12-2021_03-52-19.sb3 with 33.30799121473221 vs. 15.445176550092917
143: 490493397_18-12-2021_01-52-56.sb3 with 89.19896640826873 vs. 71.3953488372093
144: 308791139_18-12-2021_00-16-05.sb3 with 62.9246935201401 vs. 45.309398715703445
145: 200480997_17-12-2021_23-03-54.sb3 with 52.242063492063494 vs. 34.70238095238095
146: 165303213_18-12-2021_06-23-05.sb3 with 99.48717948717947 vs. 83.23076923076923
147: 249401152_18-12-2021_03-58-30.sb3 with 58.56804733727811 vs. 42.785009861932934
148: 468452304_17-12-2021_20-50-16.sb3 with 98.61111111111111 vs. 82.85493827160494
149: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.30925221799747
150: 321689397_18-12-2021_04-02-59.sb3 with 53.52527191298785 vs. 37.93772659415654
151: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 84.51741293532338
152: 425497376_17-12-2021_21-59-12.sb3 with 93.55978260869566 vs. 78.55978260869566
153: 412306970_18-12-2021_04-47-50.sb3 with 89.79057591623037 vs. 74.93019197207678
154: 154864282_15-08-2021_05-16-00.sb3 with 100.0 vs. 85.18518518518519
155: 99608650_18-12-2021_04-51-50.sb3 with 99.66666666666667 vs. 85.0
156: 115243968_18-12-2021_05-32-17.sb3 with 100.0 vs. 85.78231292517007
157: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 85.98639455782313
158: 317405193_18-12-2021_01-54-30.sb3 with 44.41702127659574 vs. 30.64113475177305
159: 384924640_17-12-2021_22-04-44.sb3 with 41.81853133410227 vs. 28.098808150711264
160: 196398611_16-12-2021_21-06-07.sb3 with 56.032494758909856 vs. 42.316561844863735
161: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 86.40287769784173
162: 152372211_18-12-2021_01-54-54.sb3 with 55.09678565086131 vs. 41.596519268335996
163: 450218118_18-12-2021_04-11-03.sb3 with 64.13638904415875 vs. 50.70803055710825
164: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 86.80244399185337
165: 601168390_17-12-2021_23-14-28.sb3 with 79.14823914823916 vs. 66.63390663390665
166: 596102353_18-12-2021_00-54-01.sb3 with 62.26029768085843 vs. 50.15230183454482
167: 11491803_18-12-2021_00-38-34.sb3 with 35.83815028901734 vs. 23.757225433526006
168: 321047914_18-12-2021_04-01-04.sb3 with 57.463007801990855 vs. 45.70890503093893
169: 378507713_16-12-2021_20-04-28.sb3 with 41.306122448979586 vs. 29.75396825396825
170: 116491454_18-12-2021_00-22-46.sb3 with 76.36220472440945 vs. 64.83989501312335
171: 16598326_18-12-2021_03-11-22.sb3 with 98.4 vs. 86.92
172: 360753748_18-12-2021_01-57-14.sb3 with 41.038154392191664 vs. 29.58000591540964
173: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.57067510548524
174: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 88.71794871794872
175: 467850680_18-12-2021_03-14-38.sb3 with 41.1977648202138 vs. 29.931972789115648
176: 105500895_16-12-2021_19-47-40.sb3 with 43.80307136404697 vs. 32.96747967479675
177: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
178: 96218442_18-12-2021_04-14-15.sb3 with 93.31010452961672 vs. 82.64808362369338
179: 510460438_18-12-2021_01-16-16.sb3 with 97.24731182795699 vs. 86.64516129032258
180: 384088166_18-12-2021_02-59-31.sb3 with 67.97225622195022 vs. 57.68257853937168
181: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 62.13439690597051
182: 18024798_16-12-2021_21-29-44.sb3 with 92.18289085545723 vs. 82.08259587020649
183: 72653312_18-12-2021_00-15-19.sb3 with 67.82512205947626 vs. 57.72747447847315
184: 97876799_18-12-2021_02-49-29.sb3 with 36.36216839677047 vs. 26.30219146482122
185: 48787568_18-12-2021_04-06-57.sb3 with 24.146613190730836 vs. 14.108734402852043
186: 488006957_18-12-2021_02-06-38.sb3 with 59.22439313203079 vs. 49.206631142687975
187: 216343253_16-12-2021_19-57-55.sb3 with 46.226659271584396 vs. 36.437419116287664
188: 70591520_18-12-2021_00-55-15.sb3 with 72.66958424507658 vs. 62.90663749088257
189: 352586419_17-12-2021_23-49-15.sb3 with 36.507703595011 vs. 27.094644167278062
190: 12785898_16-12-2021_19-55-30.sb3 with 41.306122448979586 vs. 32.11791383219954
191: 421062771_16-12-2021_20-14-53.sb3 with 65.47619047619048 vs. 56.45685997171145
192: 427329704_17-12-2021_20-47-53.sb3 with 91.51927437641724 vs. 82.78911564625851
193: 424869095_17-12-2021_21-49-22.sb3 with 47.61885133278373 vs. 39.03270129156362
194: 423079504_18-12-2021_01-53-20.sb3 with 87.98972382787412 vs. 79.42838792549774
195: 483037759_18-12-2021_00-49-45.sb3 with 83.4675615212528 vs. 75.23489932885906
196: 285675327_17-12-2021_22-06-17.sb3 with 63.93003313194309 vs. 55.77080491132333
197: 314731988_18-12-2021_02-24-13.sb3 with 44.202127659574465 vs. 36.263297872340424
198: 177334143_18-12-2021_01-59-18.sb3 with 93.38748495788207 vs. 85.61973525872443
199: 294576828_18-12-2021_05-28-59.sb3 with 86.88118811881188 vs. 79.20792079207921
200: 181364872_18-12-2021_03-49-37.sb3 with 92.43066884176183 vs. 84.80152256661229
201: 392737859_16-12-2021_21-25-51.sb3 with 73.4020618556701 vs. 65.79240739237491
202: 238894654_18-12-2021_00-23-31.sb3 with 77.08205652025877 vs. 69.67313585291113
203: 39521030_17-12-2021_23-13-16.sb3 with 74.21608725289707 vs. 67.16087252897069
204: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 89.71769815418024
205: 467905374_18-12-2021_02-43-36.sb3 with 24.563607085346213 vs. 17.684380032206114
206: 34732242_18-12-2021_01-56-08.sb3 with 94.52525252525253 vs. 87.81818181818181
207: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 92.3076923076923
208: 174934840_17-12-2021_21-56-11.sb3 with 83.6858597728163 vs. 77.29338033685859
209: 114300360_18-12-2021_01-52-04.sb3 with 68.42105263157895 vs. 62.07017543859649
210: 41299510_18-12-2021_02-00-04.sb3 with 99.19243986254297 vs. 93.12714776632303
211: 284081932_17-12-2021_22-41-59.sb3 with 74.4114411441144 vs. 68.3993399339934
212: 140185501_17-12-2021_23-04-44.sb3 with 50.10922787193974 vs. 44.19962335216572
213: 72142756_18-12-2021_03-59-15.sb3 with 99.61467038068709 vs. 93.76973073351904
214: 290030950_17-12-2021_22-42-18.sb3 with 76.89529489728297 vs. 71.17958913187542
215: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 94.47368421052632
216: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 94.62268865567218
217: 169332182_18-12-2021_01-10-08.sb3 with 93.84976525821597 vs. 88.57589984350548
218: 443516706_18-12-2021_06-13-43.sb3 with 92.77777777777777 vs. 87.87878787878788
219: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.10137875101378
220: 93037082_18-12-2021_02-10-15.sb3 with 39.225548902195605 vs. 34.45708582834331
221: 42533394_18-12-2021_02-06-50.sb3 with 82.0158494304111 vs. 77.36007924715206
222: 170299575_18-12-2021_04-20-30.sb3 with 80.77758719268154 vs. 76.23785020011435
223: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
224: 431041540_18-12-2021_02-30-53.sb3 with 56.89663182346109 vs. 52.573751451800234
225: 36385774_17-12-2021_22-44-56.sb3 with 89.140625 vs. 84.921875
226: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 95.83333333333333
227: 313245826_18-12-2021_01-26-26.sb3 with 70.6853582554517 vs. 66.57320872274143
228: 15200040_16-12-2021_20-03-10.sb3 with 64.54237288135593 vs. 60.440677966101696
229: 189062686_17-12-2021_22-40-09.sb3 with 87.89682539682539 vs. 83.94179894179894
230: 465259127_18-12-2021_04-01-38.sb3 with 73.73913043478261 vs. 69.84541062801932
231: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 96.22881355932203
232: 484831890_18-12-2021_03-55-12.sb3 with 56.20122237893747 vs. 52.44475787494123
233: 284682486_18-12-2021_02-21-06.sb3 with 74.92980344965905 vs. 71.4119534697152
234: 3240246_17-12-2021_21-47-05.sb3 with 73.9751552795031 vs. 70.46928916494134
235: 494072759_17-12-2021_23-14-15.sb3 with 54.64807436918991 vs. 51.27490039840637
236: 117836320_18-12-2021_00-37-13.sb3 with 26.9233401779603 vs. 23.81245722108145
237: 145750985_17-12-2021_23-22-51.sb3 with 16.238805970149254 vs. 13.150912106135983
238: 292297781_16-12-2021_21-37-24.sb3 with 84.49841605068637 vs. 81.42203449489617
239: 410406096_17-12-2021_23-42-06.sb3 with 78.17617220272511 vs. 75.18266779949023
240: 357587400_16-12-2021_20-11-33.sb3 with 64.94601889338732 vs. 62.03380479922156
241: 115688906_18-12-2021_04-20-17.sb3 with 99.79695431472081 vs. 96.92893401015228
242: 213383034_17-12-2021_21-50-08.sb3 with 41.58150851581508 vs. 38.81265206812652
243: 318985274_18-12-2021_04-27-41.sb3 with 49.959100204498974 vs. 47.239263803680984
244: 170627343_18-12-2021_00-29-52.sb3 with 98.36045810729355 vs. 95.666063893912
245: 519947049_17-12-2021_23-40-58.sb3 with 43.327959156254195 vs. 40.66908504635227
246: 101444247_18-12-2021_00-22-21.sb3 with 27.66326778344258 vs. 25.00728332119446
247: 224236914_16-12-2021_20-03-41.sb3 with 51.30730050933786 vs. 48.68138087153367
248: 482735260_14-08-2021_18-26-38.sb3 with 62.41565452091768 vs. 59.86504723346829
249: 186687335_18-12-2021_05-07-17.sb3 with 79.87389659520807 vs. 77.37284573350148
250: 103776594_17-12-2021_23-50-54.sb3 with 100.0 vs. 97.5
251: 303846468_17-12-2021_23-10-00.sb3 with 47.72727272727273 vs. 45.3030303030303
252: 10318822_16-12-2021_20-16-22.sb3 with 58.66188769414576 vs. 56.3231780167264
253: 476258363_16-12-2021_21-38-11.sb3 with 34.23091247672253 vs. 32.05214152700186
254: 140751896_17-12-2021_21-45-27.sb3 with 96.48293963254592 vs. 94.30446194225722
255: 36760896_16-12-2021_20-04-05.sb3 with 53.46009975062344 vs. 51.30299251870324
256: 94880017_18-12-2021_05-13-28.sb3 with 87.62300123001229 vs. 85.47662976629766
257: 165102327_18-12-2021_01-08-06.sb3 with 71.03825136612022 vs. 68.94808743169399
258: 569068479_18-12-2021_03-10-00.sb3 with 74.85903814262024 vs. 72.77777777777777
259: 2345919_17-12-2021_22-44-43.sb3 with 85.5411877394636 vs. 83.48659003831418
260: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 97.9704641350211
261: 382723730_18-12-2021_01-26-06.sb3 with 99.55882352941177 vs. 97.7170868347339
262: 437395881_18-12-2021_00-35-25.sb3 with 60.392879066912215 vs. 58.67403314917127
263: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 98.35866261398175
264: 359606602_18-12-2021_01-52-37.sb3 with 98.98461538461538 vs. 97.36410256410257
265: 492290740_18-12-2021_02-57-22.sb3 with 89.87421383647799 vs. 88.26318335752298
266: 106147164_18-12-2021_03-57-25.sb3 with 71.12474437627812 vs. 69.84321745057942
267: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.81804949053857
268: 100725592_18-12-2021_03-55-51.sb3 with 91.52000000000001 vs. 90.32000000000001
269: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 93.47826086956522
270: 447142829_17-12-2021_23-09-24.sb3 with 63.65045806906272 vs. 62.572233967582804
271: 146120846_18-12-2021_00-48-54.sb3 with 93.53817504655494 vs. 92.56983240223464
272: 211393717_18-12-2021_03-20-07.sb3 with 38.20689655172414 vs. 37.24137931034483
273: 440924936_17-12-2021_23-50-09.sb3 with 55.695281940095214 vs. 54.79512388226082
274: 12404091_18-12-2021_01-44-55.sb3 with 78.7264673311185 vs. 77.84606866002214
275: 11874981_17-12-2021_23-38-17.sb3 with 100.0 vs. 99.20138888888889
276: 89410319_18-12-2021_04-03-22.sb3 with 68.25836216839677 vs. 67.46251441753172
277: 312954155_18-12-2021_02-17-56.sb3 with 42.354813046937146 vs. 41.622911694510734
278: 116027546_18-12-2021_04-50-08.sb3 with 99.64664310954065 vs. 98.99882214369848
279: 442822954_17-12-2021_23-40-04.sb3 with 63.705962059620596 vs. 63.09959349593496
280: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.03921568627452
281: 477869787_18-12-2021_05-47-42.sb3 with 94.62025316455696 vs. 94.1139240506329
282: 292708593_18-12-2021_01-35-21.sb3 with 49.83122362869198 vs. 49.33016877637131
283: 107472047_17-12-2021_22-38-14.sb3 with 44.45261437908497 vs. 44.00326797385621
284: 103137194_16-12-2021_21-06-16.sb3 with 78.26190476190476 vs. 77.85714285714286
285: 13878266_17-12-2021_22-23-52.sb3 with 34.9617871840094 vs. 34.562022339800116
286: 97828106_17-12-2021_23-48-56.sb3 with 49.9822695035461 vs. 49.59219858156028
287: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.61864406779661
288: 444041823_18-12-2021_05-16-48.sb3 with 100.0 vs. 99.6415770609319
289: 23600596_16-12-2021_21-26-06.sb3 with 47.16945996275605 vs. 46.843575418994405
290: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
291: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.969348659003835
292: 425004987_18-12-2021_03-05-07.sb3 with 72.16346153846153 vs. 71.87900641025641
293: 124715889_18-12-2021_04-59-30.sb3 with 100.0 vs. 99.71988795518207
294: 390301231_18-12-2021_04-25-41.sb3 with 14.400987962504209 vs. 14.160320091805662
295: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 89.14454277286136
296: 277231434_17-12-2021_23-23-51.sb3 with 77.93296089385476 vs. 77.78398510242086
297: 399256715_17-12-2021_21-39-23.sb3 with 37.14355231143552 vs. 37.03649635036496
298: 122651381_18-12-2021_03-55-59.sb3 with 49.27252985884907 vs. 49.18566775244299
299: 443370138_17-12-2021_21-40-43.sb3 with 15.009756962923538 vs. 14.95476317189994

Random SIGNIFICANTLY outperforms MOSA in the following projects:
0: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 69.06118143459916
1: 376245953_18-12-2021_02-00-57.sb3 with 75.0387257051001 vs. 52.19055969603975
2: 362101204_18-12-2021_03-10-51.sb3 with 89.73608720596673 vs. 67.69076305220884
3: 396828828_18-12-2021_00-10-01.sb3 with 65.40336422931685 vs. 49.03535873669756
4: 469164737_18-12-2021_03-52-45.sb3 with 24.688419363466164 vs. 11.21066238744762
5: 168512204_10-08-2021_09-31-42.sb3 with 56.95860253649198 vs. 43.53673127542474
6: 377874630_17-12-2021_22-46-41.sb3 with 68.01840056617127 vs. 54.65675866949752
7: 23885773_18-12-2021_00-35-39.sb3 with 48.06684733514002 vs. 34.75383920505872
8: 377668347_17-12-2021_22-34-01.sb3 with 41.54399323181049 vs. 28.752115059221655
9: 68231368_16-12-2021_20-20-42.sb3 with 52.422839506172835 vs. 39.91769547325103
10: 247892564_18-12-2021_02-21-48.sb3 with 46.765908817514735 vs. 34.346204739564534
11: 230266044_17-12-2021_22-06-35.sb3 with 70.57879171947613 vs. 58.68187579214195
12: 87829696_17-12-2021_21-46-01.sb3 with 66.86577411603159 vs. 55.02917953999313
13: 330686692_18-12-2021_05-26-43.sb3 with 88.83973612727978 vs. 77.0430733410943
14: 34612140_18-12-2021_04-49-42.sb3 with 83.28849773054357 vs. 72.19528395881767
15: 102422962_18-12-2021_01-34-43.sb3 with 91.77930507827415 vs. 80.71019473081328
16: 511567610_18-12-2021_05-39-07.sb3 with 60.783514492753625 vs. 49.846014492753625
17: 167201750_18-12-2021_03-58-04.sb3 with 29.247738804323845 vs. 18.416060004412085
18: 103706011_18-12-2021_05-44-19.sb3 with 88.72486093281985 vs. 78.4296106118956
19: 149572836_18-12-2021_01-18-51.sb3 with 89.21717171717171 vs. 79.0909090909091
20: 204762218_16-12-2021_21-36-56.sb3 with 55.37894494356139 vs. 45.64155724487445
21: 27676406_17-12-2021_21-47-25.sb3 with 42.20686932491117 vs. 32.55331841909023
22: 153271852_18-12-2021_04-19-54.sb3 with 84.69114219114219 vs. 75.17482517482517
23: 50182430_18-12-2021_03-13-33.sb3 with 51.55064155064155 vs. 42.11848211848212
24: 44951718_18-12-2021_05-18-32.sb3 with 98.59327217125383 vs. 89.58205912334353
25: 412702440_18-12-2021_04-13-31.sb3 with 60.94168368504651 vs. 51.94009530292716
26: 259993708_16-12-2021_20-11-49.sb3 with 25.178602543997208 vs. 16.323401289423238
27: 323172161_18-12-2021_01-43-01.sb3 with 43.75485799701046 vs. 34.90582959641255
28: 292837972_17-12-2021_23-09-04.sb3 with 61.43036701860231 vs. 52.890899949723476
29: 411192040_17-12-2021_22-45-39.sb3 with 81.64208456243855 vs. 73.2841691248771
30: 137838734_18-12-2021_01-46-55.sb3 with 86.8 vs. 78.71666666666667
31: 103829519_18-12-2021_04-58-29.sb3 with 57.24882629107981 vs. 49.31455399061033
32: 322147835_16-12-2021_21-29-11.sb3 with 30.15709547914121 vs. 22.30290335718857
33: 196684240_16-12-2021_20-05-35.sb3 with 33.42032675578188 vs. 25.588796944621258
34: 176018144_18-12-2021_01-43-20.sb3 with 32.64564315352697 vs. 24.874688796680495
35: 239337886_18-12-2021_07-59-04.sb3 with 57.22064393939394 vs. 49.56912878787879
36: 212303361_18-12-2021_00-21-39.sb3 with 76.09561752988047 vs. 68.52257636122178
37: 27531480_18-12-2021_02-36-22.sb3 with 49.93224043715847 vs. 42.417486338797815
38: 326436417_16-12-2021_20-08-04.sb3 with 30.30603219529453 vs. 23.013739017630755
39: 302541573_16-12-2021_20-03-23.sb3 with 62.23737373737374 vs. 55.023569023569024
40: 492378103_17-12-2021_22-30-19.sb3 with 77.30496453900709 vs. 70.16548463356973
41: 120775923_16-12-2021_21-25-23.sb3 with 55.95706936313642 vs. 48.86641830761043
42: 107545412_18-12-2021_01-46-02.sb3 with 22.669859005054533 vs. 15.652365357624456
43: 472598865_17-12-2021_20-50-28.sb3 with 100.0 vs. 93.02547770700637
44: 91331917_18-12-2021_00-10-16.sb3 with 99.98053527980535 vs. 93.21167883211679
45: 587645473_18-12-2021_05-06-03.sb3 with 81.25822038363658 vs. 74.56214382074538
46: 2176968_16-12-2021_20-03-18.sb3 with 64.51428571428572 vs. 57.84761904761905
47: 22620682_16-12-2021_19-57-23.sb3 with 50.879629629629626 vs. 44.248971193415635
48: 212542279_16-12-2021_19-59-10.sb3 with 27.29028603794959 vs. 20.73803455111866
49: 512351950_30-10-2021_11-08-46.sb3 with 73.32810047095761 vs. 66.86551543694401
50: 24538490_17-12-2021_22-59-25.sb3 with 69.15611814345992 vs. 62.77215189873418
51: 86222656_17-12-2021_23-16-03.sb3 with 77.6925535314797 vs. 71.37104506232023
52: 139193539_18-12-2021_02-29-38.sb3 with 96.18577075098815 vs. 89.95388669301713
53: 286124566_18-12-2021_02-57-50.sb3 with 65.99066546221017 vs. 59.804275820535985
54: 119165826_17-12-2021_22-06-45.sb3 with 21.255208333333332 vs. 15.177083333333334
55: 157365125_18-12-2021_01-41-16.sb3 with 87.85529715762274 vs. 81.9250645994832
56: 188805305_18-12-2021_00-30-30.sb3 with 46.08173978252718 vs. 40.29246344206974
57: 49905542_16-12-2021_21-11-01.sb3 with 66.22360987213797 vs. 60.505501040737435
58: 197695649_16-12-2021_21-54-21.sb3 with 26.846391463072166 vs. 21.131704577365902
59: 185450073_17-12-2021_23-12-46.sb3 with 79.27260593927261 vs. 73.59025692359026
60: 214742368_18-12-2021_03-23-53.sb3 with 24.67662536071974 vs. 19.120692581904596
61: 382394992_18-12-2021_00-57-26.sb3 with 49.920823436262864 vs. 44.4761150699393
62: 177260519_17-12-2021_23-49-29.sb3 with 84.452313503305 vs. 79.03682719546742
63: 164439133_17-12-2021_23-42-34.sb3 with 47.96559139784946 vs. 42.56559139784946
64: 336338957_16-12-2021_20-16-43.sb3 with 60.77022653721683 vs. 55.43042071197411
65: 177925147_17-12-2021_20-47-59.sb3 with 39.33140933140933 vs. 34.02757736091069
66: 12113414_18-12-2021_03-51-31.sb3 with 82.2055888223553 vs. 76.9186626746507
67: 211625762_16-12-2021_19-54-43.sb3 with 22.571800090456804 vs. 17.31343283582089
68: 419713638_23-07-2021_00-36-41.sb3 with 37.596393034825866 vs. 32.347636815920396
69: 203422373_10-08-2021_09-12-20.sb3 with 73.71580731057855 vs. 68.57419511014282
70: 384628374_17-12-2021_23-59-00.sb3 with 25.334391534391532 vs. 20.235978835978834
71: 393464757_16-12-2021_20-13-41.sb3 with 40.38916391639164 vs. 35.29840484048405
72: 124785135_18-12-2021_04-21-23.sb3 with 86.11932129173509 vs. 81.0344827586207
73: 282590509_16-12-2021_20-16-55.sb3 with 21.884292576496048 vs. 16.935765221395773
74: 435500984_24-06-2021_09-07-16.sb3 with 69.26571038251366 vs. 64.32718579234972
75: 54669314_18-12-2021_03-09-38.sb3 with 46.92431561996779 vs. 42.01932367149758
76: 18307915_18-12-2021_02-04-52.sb3 with 44.44411267044889 vs. 39.5491191400418
77: 382149602_18-12-2021_00-30-20.sb3 with 89.76051779935275 vs. 84.87378640776699
78: 95284179_16-12-2021_21-29-33.sb3 with 34.65456951138834 vs. 29.88564407900954
79: 323149378_18-12-2021_02-37-24.sb3 with 99.98092513113973 vs. 95.23128278493085
80: 67727504_16-12-2021_20-04-44.sb3 with 57.11849957374254 vs. 52.42540494458653
81: 228443539_18-12-2021_00-11-41.sb3 with 64.68806673920929 vs. 60.0272034820457
82: 276932192_17-12-2021_22-27-06.sb3 with 23.308538664187196 vs. 18.662637532930415
83: 554521640_18-12-2021_00-34-59.sb3 with 91.01419878296146 vs. 86.37592968221772
84: 138942233_16-12-2021_21-34-52.sb3 with 65.66985645933015 vs. 61.06060606060606
85: 326999278_18-12-2021_04-00-46.sb3 with 34.50309789343246 vs. 30.014869888475832
86: 431252402_18-12-2021_01-59-35.sb3 with 72.8078431372549 vs. 68.41960784313726
87: 132730723_16-12-2021_20-05-53.sb3 with 19.03522747388918 vs. 14.689325544344129
88: 102729447_18-12-2021_00-27-16.sb3 with 99.97753440044931 vs. 95.66975568660489
89: 12684770_18-12-2021_00-04-49.sb3 with 80.89368911478188 vs. 76.60736975857688
90: 389464290_16-12-2021_19-49-02.sb3 with 24.90339936414771 vs. 20.628515529469304
91: 364348591_17-12-2021_23-09-32.sb3 with 70.92680986475736 vs. 66.65871121718376
92: 116421566_16-12-2021_20-21-37.sb3 with 45.435336976320585 vs. 41.26047358834244
93: 114155805_17-12-2021_20-46-12.sb3 with 48.59071219905309 vs. 44.433363553943785
94: 337665977_16-12-2021_20-08-34.sb3 with 23.30702908081251 vs. 19.172877392956305
95: 276239027_18-12-2021_04-19-10.sb3 with 70.29951690821255 vs. 66.19323671497584
96: 212413603_17-12-2021_23-38-49.sb3 with 20.28319088319088 vs. 16.19487179487179
97: 388787248_18-12-2021_00-43-23.sb3 with 77.93859649122807 vs. 73.91812865497076
98: 499054660_18-12-2021_03-45-38.sb3 with 73.06001188354129 vs. 69.0463458110517
99: 227340452_16-12-2021_21-37-42.sb3 with 73.10058187863673 vs. 69.11886949293432
100: 319586583_17-12-2021_22-39-32.sb3 with 48.06448257930317 vs. 44.10088403536141
101: 534372263_18-12-2021_00-31-37.sb3 with 77.19684151156233 vs. 73.28257191201354
102: 242559721_17-12-2021_21-45-32.sb3 with 83.41355463347165 vs. 79.52143845089903
103: 21588548_18-12-2021_01-26-22.sb3 with 72.19814241486068 vs. 68.31785345717235
104: 356929022_18-12-2021_00-24-36.sb3 with 25.295025417574436 vs. 21.416122004357295
105: 25756166_17-12-2021_22-11-58.sb3 with 40.18716577540107 vs. 36.31907308377896
106: 503678747_18-12-2021_00-31-51.sb3 with 75.61649823248834 vs. 71.75890327464697
107: 228638632_18-12-2021_01-40-15.sb3 with 93.03593556381661 vs. 89.25650557620818
108: 468754467_17-12-2021_23-51-09.sb3 with 64.15555555555555 vs. 60.45372236738418
109: 472077983_16-12-2021_20-15-39.sb3 with 51.61959777492512 vs. 47.925759520753104
110: 41594418_17-12-2021_23-20-21.sb3 with 91.29550827423168 vs. 87.60283687943263
111: 103069687_16-12-2021_20-04-20.sb3 with 82.38796807857581 vs. 78.69858809085328
112: 171901607_17-12-2021_23-36-53.sb3 with 52.59259259259259 vs. 48.90348476555373
113: 18284398_17-12-2021_22-20-38.sb3 with 82.10591900311526 vs. 78.41744548286604
114: 139625909_18-12-2021_00-20-01.sb3 with 15.237395986294661 vs. 11.60548213411649
115: 17608953_18-12-2021_00-46-24.sb3 with 62.92420327304048 vs. 59.32170542635659
116: 216369673_18-12-2021_02-17-01.sb3 with 44.526411657559194 vs. 40.96083788706739
117: 65811674_17-12-2021_22-40-52.sb3 with 32.13561691716183 vs. 28.59839217056973
118: 130737193_18-12-2021_00-54-19.sb3 with 77.50640040962621 vs. 73.97337429595494
119: 365312570_16-12-2021_21-26-11.sb3 with 99.72424242424242 vs. 96.1969696969697
120: 43690666_18-12-2021_03-24-36.sb3 with 41.32758797578742 vs. 37.81266030573509
121: 305062819_16-12-2021_21-29-51.sb3 with 54.30037817396002 vs. 50.799567801188545
122: 225197640_17-12-2021_21-58-35.sb3 with 56.14333865531311 vs. 52.66276388149725
123: 141694680_10-08-2021_09-38-22.sb3 with 36.54948734044779 vs. 33.19104415149612
124: 398905211_18-12-2021_03-54-45.sb3 with 47.51232461130072 vs. 44.18657565415244
125: 316693008_16-12-2021_21-35-56.sb3 with 21.527873894655897 vs. 18.202229911572466
126: 172568408_17-12-2021_22-27-19.sb3 with 26.905829596412552 vs. 23.59341756158329
127: 181484000_10-08-2021_09-19-31.sb3 with 68.56209150326798 vs. 65.28146742567995
128: 17828009_17-12-2021_22-15-23.sb3 with 80.00512032770096 vs. 76.7357910906298
129: 353258391_18-12-2021_00-24-08.sb3 with 34.42155638784852 vs. 31.179775280898873
130: 47027704_18-12-2021_02-17-05.sb3 with 26.90642255158384 vs. 23.698052891601275
131: 115864859_18-12-2021_02-34-47.sb3 with 73.5973597359736 vs. 70.41254125412541
132: 413322755_16-12-2021_21-34-04.sb3 with 61.45225843339051 vs. 58.296169239565465
133: 213519105_17-12-2021_21-46-30.sb3 with 23.54411045943304 vs. 20.43621700879765
134: 52313794_16-12-2021_21-29-07.sb3 with 66.50574712643679 vs. 63.40229885057471
135: 353873212_18-12-2021_02-19-07.sb3 with 77.16010498687663 vs. 74.06824146981627
136: 10118230_16-12-2021_19-57-10.sb3 with 57.58626001232286 vs. 54.51632778804683
137: 283694426_18-12-2021_01-09-00.sb3 with 43.438375350140056 vs. 40.38515406162465
138: 364002353_18-12-2021_03-54-33.sb3 with 47.243806306306304 vs. 44.251126126126124
139: 75639058_17-12-2021_23-00-55.sb3 with 16.432536809075543 vs. 13.445570842384742
140: 103091739_18-12-2021_01-33-42.sb3 with 44.25825825825826 vs. 41.27927927927928
141: 216123417_17-12-2021_22-21-53.sb3 with 76.06451612903226 vs. 73.10669975186104
142: 146020031_18-12-2021_02-44-35.sb3 with 11.619961612284065 vs. 8.7959053103007
143: 2852574_17-12-2021_23-07-41.sb3 with 34.10129709697344 vs. 31.304303067737283
144: 411210603_18-12-2021_01-35-55.sb3 with 67.20338983050848 vs. 64.46327683615819
145: 113321949_17-12-2021_22-46-51.sb3 with 31.522893497645523 vs. 28.785692816351066
146: 73119182_18-12-2021_01-51-25.sb3 with 47.64940239043824 vs. 45.050907481186364
147: 55037694_17-12-2021_23-09-41.sb3 with 93.47222222222223 vs. 90.92592592592592
148: 202141892_17-12-2021_23-25-12.sb3 with 22.14994331065759 vs. 19.611678004535143
149: 229207800_18-12-2021_02-43-26.sb3 with 53.5117599351176 vs. 51.005677210056774
150: 71388726_18-12-2021_02-49-19.sb3 with 66.80459770114943 vs. 64.30651340996168
151: 335935823_16-12-2021_20-09-22.sb3 with 20.284619594964422 vs. 17.81061850027367
152: 402085608_23-05-2021_17-39-05.sb3 with 81.83788469874295 vs. 79.46250541829215
153: 417185201_18-12-2021_04-33-54.sb3 with 74.67486818980667 vs. 72.33743409490334
154: 499772471_18-12-2021_05-24-18.sb3 with 72.80203784570597 vs. 70.46579330422125
155: 370996134_18-12-2021_04-06-42.sb3 with 71.60449970396684 vs. 69.2776791000592
156: 214248816_17-12-2021_22-27-12.sb3 with 96.26780626780626 vs. 93.96011396011396
157: 18617213_16-12-2021_20-11-10.sb3 with 27.18415115623237 vs. 24.88226170332769
158: 193392276_18-12-2021_00-14-31.sb3 with 32.550693703308426 vs. 30.30594094628246
159: 10097875_18-12-2021_01-07-50.sb3 with 74.09436834094367 vs. 71.8607305936073
160: 174671513_18-12-2021_01-31-35.sb3 with 35.129565804110364 vs. 32.91160918802046
161: 209070554_18-12-2021_04-29-40.sb3 with 76.8159688412853 vs. 74.6024018175917
162: 170724578_17-12-2021_22-36-19.sb3 with 42.9634703196347 vs. 40.76027397260274
163: 23559041_16-12-2021_20-05-45.sb3 with 44.97222222222222 vs. 42.785714285714285
164: 339416654_16-12-2021_21-32-09.sb3 with 97.2645739910314 vs. 95.11210762331838
165: 121424480_18-12-2021_03-49-34.sb3 with 78.50353243416826 vs. 76.36480411046885
166: 290792458_18-12-2021_04-12-21.sb3 with 93.62962962962963 vs. 91.55555555555556
167: 20414299_17-12-2021_22-10-47.sb3 with 17.61300879525465 vs. 15.54714665575782
168: 46587498_16-12-2021_19-55-46.sb3 with 7.204928664072629 vs. 5.1534803285776
169: 16586232_16-12-2021_20-05-24.sb3 with 80.98663926002055 vs. 78.93799246317232
170: 22594737_18-12-2021_01-09-48.sb3 with 83.10466138962181 vs. 81.06420404573439
171: 172307328_18-12-2021_01-55-55.sb3 with 69.87997256515774 vs. 67.85322359396433
172: 392250066_18-12-2021_03-13-27.sb3 with 94.18212478920742 vs. 92.15851602023609
173: 390272486_18-12-2021_06-04-05.sb3 with 91.25827814569536 vs. 89.29359823399558
174: 26126707_03-10-2021_20-16-12.sb3 with 89.19047619047619 vs. 87.23809523809524
175: 306407568_18-12-2021_05-31-26.sb3 with 80.24074074074073 vs. 78.30555555555556
176: 236106256_18-12-2021_02-23-24.sb3 with 87.19883040935673 vs. 85.2953216374269
177: 87824979_18-12-2021_01-19-10.sb3 with 12.118162065439668 vs. 10.219516871165641
178: 389735464_18-12-2021_01-34-07.sb3 with 22.897836209257736 vs. 21.005204053683922
179: 376490064_18-12-2021_00-32-29.sb3 with 65.37485582468281 vs. 63.483275663206456
180: 124109065_18-12-2021_02-21-29.sb3 with 45.8760162601626 vs. 43.98983739837398
181: 118919438_18-12-2021_00-26-33.sb3 with 91.61151960784314 vs. 89.73651960784314
182: 200533899_18-12-2021_02-38-03.sb3 with 87.84313725490196 vs. 85.98039215686275
183: 208974963_17-12-2021_22-21-18.sb3 with 63.51303735024665 vs. 61.71952078928823
184: 194191813_18-12-2021_01-56-40.sb3 with 91.9022687609075 vs. 90.1151832460733
185: 439445950_18-12-2021_01-15-29.sb3 with 33.37247227658186 vs. 31.59817351598173
186: 332294991_17-12-2021_23-13-24.sb3 with 66.27383863080685 vs. 64.51833740831296
187: 398511130_17-12-2021_23-20-48.sb3 with 9.287454176248811 vs. 7.550963363458036
188: 18262469_17-12-2021_23-04-11.sb3 with 83.93349553933496 vs. 82.19789132197891
189: 153557004_18-12-2021_05-02-23.sb3 with 92.31202251708886 vs. 90.57901085645356
190: 187139359_16-12-2021_20-09-01.sb3 with 32.10094524701266 vs. 30.387016229712856
191: 468982572_18-12-2021_01-59-00.sb3 with 60.379746835443036 vs. 58.675105485232066
192: 451350644_18-12-2021_02-06-14.sb3 with 58.762552640103664 vs. 57.08454810495627
193: 402085608_24-05-2021_09-43-22.sb3 with 81.59514521022973 vs. 79.92631122670134
194: 82694054_16-12-2021_21-54-57.sb3 with 8.496400523560204 vs. 6.830279232111688
195: 227280171_18-12-2021_02-03-42.sb3 with 95.40438397581255 vs. 93.78684807256236
196: 119372260_17-12-2021_23-05-27.sb3 with 99.98272884283247 vs. 98.3678756476684
197: 207536546_18-12-2021_05-10-49.sb3 with 56.99918896999189 vs. 55.38523925385239
198: 112008562_17-12-2021_23-14-51.sb3 with 93.93728222996515 vs. 92.35772357723577
199: 456279794_04-10-2021_01-56-37.sb3 with 85.38688021673738 vs. 83.81294448096575
200: 10128407_16-12-2021_19-46-35.sb3 with 8.192107222635885 vs. 6.6458178207992
201: 364349725_18-12-2021_01-07-56.sb3 with 54.7103825136612 vs. 53.169398907103826
202: 326593029_18-12-2021_01-08-47.sb3 with 92.12121212121211 vs. 90.6060606060606
203: 167837198_18-12-2021_03-23-20.sb3 with 65.00459981600736 vs. 63.50199325360319
204: 79503_17-12-2021_23-53-09.sb3 with 10.906400295967439 vs. 9.404894033084929
205: 493219444_18-12-2021_03-13-06.sb3 with 30.892520427404147 vs. 29.407081500104752
206: 348002364_16-12-2021_21-24-27.sb3 with 74.26837972876517 vs. 72.78372591006423
207: 197029868_18-12-2021_03-51-05.sb3 with 14.72914342382546 vs. 13.273211850749965
208: 119821977_16-12-2021_21-32-23.sb3 with 13.104373914416541 vs. 11.667456181904306
209: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 98.57294994675186
210: 213749101_18-12-2021_00-57-03.sb3 with 78.07324178110694 vs. 76.67498959633791
211: 479118600_16-07-2021_03-38-46.sb3 with 79.35245143385754 vs. 77.96484736355227
212: 500954879_18-12-2021_02-23-56.sb3 with 66.65008291873964 vs. 65.27363184079601
213: 170009412_18-12-2021_00-00-48.sb3 with 70.29934847684451 vs. 68.96460644479662
214: 93279933_17-12-2021_22-28-40.sb3 with 23.93336529242569 vs. 22.607861936720994
215: 108566337_16-12-2021_19-55-24.sb3 with 49.9268018018018 vs. 48.61861861861861
216: 490214304_16-12-2021_20-12-15.sb3 with 44.36801541425818 vs. 43.08477842003853
217: 13648595_18-12-2021_03-54-58.sb3 with 31.162733529990167 vs. 29.90412979351032
218: 13180517_17-12-2021_21-40-19.sb3 with 22.136716583471987 vs. 20.891569606211867
219: 95391477_16-12-2021_21-41-32.sb3 with 82.96641791044776 vs. 81.78171641791045
220: 193308922_18-12-2021_05-18-59.sb3 with 78.0515759312321 vs. 76.91499522445082
221: 132886879_18-12-2021_05-06-51.sb3 with 75.89500316255534 vs. 74.78178368121442
222: 330964314_18-12-2021_00-17-55.sb3 with 54.93723849372385 vs. 53.86256880090837
223: 157306339_18-12-2021_01-09-57.sb3 with 30.80576759966073 vs. 29.77099236641221
224: 13701368_18-12-2021_01-49-52.sb3 with 82.74978650725875 vs. 81.73071448904071
225: 314486796_18-12-2021_01-57-59.sb3 with 89.36940763393362 vs. 88.3599501642315
226: 395514671_16-12-2021_21-19-34.sb3 with 65.97726439310597 vs. 64.99083241657499
227: 284015167_17-12-2021_20-51-51.sb3 with 63.286384976525824 vs. 62.30046948356808
228: 25034853_18-12-2021_04-20-26.sb3 with 92.91946308724833 vs. 91.9351230425056
229: 2718643_18-12-2021_06-04-00.sb3 with 96.32768361581921 vs. 95.35310734463278
230: 426967209_18-12-2021_03-56-48.sb3 with 77.20254314259763 vs. 76.29427792915531
231: 83195632_17-12-2021_22-58-02.sb3 with 11.338281062963846 vs. 10.433325353124246
232: 377066129_17-12-2021_23-40-26.sb3 with 78.98639455782313 vs. 78.0952380952381
233: 277539376_17-12-2021_23-15-33.sb3 with 98.64229765013054 vs. 97.77197563098346
234: 518132640_18-12-2021_03-02-21.sb3 with 90.81289081289081 vs. 89.95670995670996
235: 94868644_17-12-2021_22-46-12.sb3 with 76.14583333333333 vs. 75.3125
236: 82025746_18-12-2021_04-11-59.sb3 with 41.531986531986526 vs. 40.701459034792364
237: 121860238_18-12-2021_04-11-38.sb3 with 92.50554323725055 vs. 91.67775314116777
238: 432201844_18-12-2021_00-55-38.sb3 with 72.14675052410901 vs. 71.35849056603773
239: 121555506_16-12-2021_20-05-10.sb3 with 28.579610538373423 vs. 27.796869033982432
240: 497115703_18-12-2021_00-22-58.sb3 with 84.33712121212122 vs. 83.56060606060606
241: 14313693_18-12-2021_04-52-14.sb3 with 9.034238734519716 vs. 8.27661567280674
242: 360544527_18-12-2021_00-43-35.sb3 with 36.99913162138692 vs. 36.2486043915147
243: 216210918_17-12-2021_21-59-33.sb3 with 10.314177768940143 vs. 9.570491151322326
244: 26348963_18-12-2021_00-50-03.sb3 with 78.68976503385105 vs. 77.94902429311031
245: 21554369_16-12-2021_19-56-41.sb3 with 34.38385859596465 vs. 33.67028341757085
246: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.068226120857698
247: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 98.86956521739131
248: 562846199_18-12-2021_02-09-40.sb3 with 77.67410167503321 vs. 76.9785575048733
249: 484078902_18-12-2021_02-58-59.sb3 with 93.19047619047618 vs. 92.52380952380952
250: 303550038_17-12-2021_22-49-57.sb3 with 72.68672199170123 vs. 72.02627939142462
251: 31113926_18-12-2021_02-53-30.sb3 with 53.59362549800797 vs. 52.93758300132802
252: 10761768_16-12-2021_20-21-23.sb3 with 48.64978902953586 vs. 47.999296765119546
253: 131757169_17-12-2021_23-10-27.sb3 with 84.48540706605222 vs. 83.87096774193549
254: 385480604_17-12-2021_22-16-07.sb3 with 7.96363912977331 vs. 7.363456564734515
255: 165284258_18-12-2021_02-39-29.sb3 with 4.016148005560899 vs. 3.4167468719922933
256: 348650899_16-12-2021_21-51-39.sb3 with 14.949548592671265 vs. 14.37245530182333
257: 487226156_07-09-2021_20-59-35.sb3 with 79.29152148664345 vs. 78.73403019744484
258: 356366331_17-12-2021_22-29-52.sb3 with 17.957437707197087 vs. 17.40776387552133
259: 284032104_18-12-2021_01-49-41.sb3 with 91.70289855072464 vs. 91.18012422360249
260: 53689716_17-12-2021_21-53-55.sb3 with 28.22180916976456 vs. 27.707558859975215
261: 139052338_18-12-2021_03-00-28.sb3 with 61.18452380952382 vs. 60.702380952380956
262: 139025103_16-12-2021_20-01-37.sb3 with 22.12317432908842 vs. 21.64328368947406
263: 340511478_17-12-2021_20-51-32.sb3 with 40.384376937383756 vs. 39.9318040917545
264: 448926696_18-12-2021_04-33-00.sb3 with 38.4776119402985 vs. 38.03482587064676
265: 370427015_17-12-2021_22-26-14.sb3 with 16.091281844457885 vs. 15.650332728372653
266: 326426279_18-12-2021_05-49-14.sb3 with 46.31715210355987 vs. 45.87702265372168
267: 399069241_18-12-2021_06-05-01.sb3 with 91.08187134502923 vs. 90.65058479532163
268: 133942259_16-12-2021_21-07-58.sb3 with 89.56228956228956 vs. 89.15824915824915
269: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 93.018147086915
270: 175019154_18-12-2021_04-54-33.sb3 with 86.61458333333333 vs. 86.22916666666667
271: 292793937_16-12-2021_21-50-52.sb3 with 12.287329735286557 vs. 11.906964790542272
272: 337432181_18-12-2021_00-52-26.sb3 with 63.58381502890174 vs. 63.20809248554914
273: 285798474_17-12-2021_21-44-42.sb3 with 49.73909413483615 vs. 49.39678563974118
274: 193583898_18-12-2021_03-01-36.sb3 with 49.6565389696169 vs. 49.31748128577719
275: 377297698_18-12-2021_04-25-01.sb3 with 95.05411255411255 vs. 94.71861471861472
276: 188149848_17-12-2021_23-04-29.sb3 with 66.72982456140352 vs. 66.4
277: 56583888_17-12-2021_23-00-19.sb3 with 90.63583815028902 vs. 90.3082851637765
278: 510191754_17-12-2021_22-48-30.sb3 with 95.37527593818984 vs. 95.0551876379691
279: 270561235_16-12-2021_21-34-32.sb3 with 39.85507246376811 vs. 39.536938847649346
280: 118590469_18-12-2021_04-59-20.sb3 with 96.05442176870747 vs. 95.73696145124715
281: 205937961_18-12-2021_03-41-47.sb3 with 60.310981535471335 vs. 60.0
282: 50119110_17-12-2021_23-08-22.sb3 with 39.63111111111111 vs. 39.331111111111106
283: 230402884_17-12-2021_22-30-27.sb3 with 4.374086417587552 vs. 4.078231889142248
284: 16291089_18-12-2021_00-59-12.sb3 with 18.431904197028746 vs. 18.14946619217081
285: 204382550_18-12-2021_02-50-26.sb3 with 100.0 vs. 99.71929824561404
286: 124823106_18-12-2021_02-18-10.sb3 with 60.19008825526137 vs. 59.909805062554554
287: 12714608_17-12-2021_22-21-28.sb3 with 72.81400966183575 vs. 72.53623188405797
288: 92150935_18-12-2021_05-26-29.sb3 with 18.169556840077068 vs. 17.894990366088628
289: 530465095_18-12-2021_05-28-15.sb3 with 93.18466353677621 vs. 92.91079812206573
290: 377987323_18-12-2021_02-11-42.sb3 with 52.83166109253066 vs. 52.558528428093645
291: 247987287_18-12-2021_01-38-07.sb3 with 97.65853658536585 vs. 97.41463414634146
292: 207148259_18-12-2021_07-50-38.sb3 with 93.31230283911673 vs. 93.07045215562566
293: 104840874_18-12-2021_01-47-01.sb3 with 30.820219360991892 vs. 30.5865522174535
294: 196319452_18-12-2021_02-33-04.sb3 with 21.012991732533838 vs. 20.779503952030524
295: 112745975_18-12-2021_00-30-06.sb3 with 89.10734463276836 vs. 88.88135593220339
296: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.11111111111111
297: 486359885_16-12-2021_20-10-13.sb3 with 26.341040462427742 vs. 26.11946050096339
298: 131270192_16-12-2021_20-02-45.sb3 with 28.954815886798517 vs. 28.76668274642225
299: 103746364_16-12-2021_21-26-02.sb3 with 23.60203340595497 vs. 23.42290002420721
300: 432072522_18-12-2021_01-36-47.sb3 with 9.613795952085912 vs. 9.439074762494833
301: 523967150_16-12-2021_20-12-43.sb3 with 9.696321463025876 vs. 9.545321085524932
302: 568379852_18-12-2021_03-01-26.sb3 with 78.34812623274162 vs. 78.2051282051282
303: 11531264_17-12-2021_22-46-01.sb3 with 58.06354423445631 vs. 57.93755135579293
304: 25026200_17-12-2021_23-51-47.sb3 with 53.36426914153132 vs. 53.24052590873936
305: 37523030_17-12-2021_22-23-13.sb3 with 45.75342465753425 vs. 45.64383561643835
306: 56534898_17-12-2021_21-40-04.sb3 with 16.177839851024206 vs. 16.091713221601488
307: 320066386_18-12-2021_03-18-51.sb3 with 6.1439352107491185 vs. 6.07307196760537
308: 187978656_18-12-2021_03-36-23.sb3 with 68.97856242118537 vs. 68.9155107187894
309: 142746776_17-12-2021_22-43-27.sb3 with 18.90033803092901 vs. 18.84189997177243
310: 126964128_18-12-2021_00-34-24.sb3 with 6.776645641274457 vs. 6.758046255862844
311: 3075204_16-12-2021_21-10-05.sb3 with 7.439135381114902 vs. 7.430034129692829
312: 497243475_18-12-2021_01-10-22.sb3 with 67.08967851099831 vs. 67.59729272419628
313: 311402913_18-12-2021_00-36-54.sb3 with 43.9030612244898 vs. 44.51955782312925
314: 204617259_17-12-2021_22-57-25.sb3 with 48.83154121863799 vs. 50.88172043010752

VD-Coverage: MIO-Random
Average A12: 0.5346980552712385
Average Significant A12: 0.5494770408163265
significant better: 317
better: 387
equal: 178
significant worse: 289
worse: 412
total: 977

Vargha Delaney classification of significant results:
big_positive: 280
medium_positive 28
small_positive: 9
slight_positive: 0
middle: 178
slight_negative: 0
small_negative: 8
middle_negative: 60
big_negative: 221

both full coverage: 89

MIO SIGNIFICANTLY outperforms Random in the following projects:
0: 391872219_18-12-2021_03-39-22.sb3 with 99.87923992186113 vs. 8.401704848161955
1: 386851441_18-12-2021_02-28-13.sb3 with 100.0 vs. 17.50391236306729
2: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 18.684863523573195
3: 318973189_17-12-2021_22-50-51.sb3 with 100.0 vs. 20.82299421009098
4: 203953289_17-12-2021_21-56-17.sb3 with 96.11838658983761 vs. 17.117164309411557
5: 11776539_18-12-2021_01-48-10.sb3 with 100.0 vs. 21.53005464480874
6: 200371184_18-12-2021_03-44-42.sb3 with 100.0 vs. 23.1581311769991
7: 224319636_17-12-2021_21-42-26.sb3 with 82.16666666666667 vs. 5.3511235955056105
8: 16136830_18-12-2021_00-21-04.sb3 with 100.0 vs. 23.65033621517771
9: 22501736_18-12-2021_01-26-33.sb3 with 99.2100371747212 vs. 24.730483271375462
10: 468713848_18-12-2021_03-32-06.sb3 with 92.79451187335093 vs. 18.764374083846374
11: 60812384_18-12-2021_02-07-27.sb3 with 100.0 vs. 26.519699812382736
12: 379280963_18-12-2021_04-20-39.sb3 with 88.4875983061101 vs. 15.353901996370233
13: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 27.356973995271865
14: 166365012_18-12-2021_04-32-30.sb3 with 100.0 vs. 28.88126286890871
15: 351753610_17-12-2021_22-08-33.sb3 with 99.55858692700797 vs. 28.508771929824558
16: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 29.68253968253968
17: 96123661_17-12-2021_22-25-06.sb3 with 100.0 vs. 31.362433862433857
18: 210543561_18-12-2021_01-32-34.sb3 with 97.9746835443038 vs. 29.44303797468354
19: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.20281124497992
20: 505931264_18-12-2021_01-36-07.sb3 with 100.0 vs. 34.09313725490196
21: 101889950_17-12-2021_21-48-25.sb3 with 100.0 vs. 34.22839506172839
22: 403768622_18-12-2021_04-08-27.sb3 with 99.85163204747775 vs. 34.11473788328388
23: 216052199_18-12-2021_00-12-28.sb3 with 100.0 vs. 34.34756820877817
24: 350898298_18-12-2021_02-35-57.sb3 with 98.34741784037558 vs. 33.19248826291079
25: 183698088_18-12-2021_03-47-18.sb3 with 85.95391211146838 vs. 22.143622722400853
26: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 36.385964912280706
27: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 36.60869565217391
28: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.56688049417914
29: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 36.8235294117647
30: 48903108_18-12-2021_00-52-35.sb3 with 100.0 vs. 36.97706935123042
31: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 37.96359499431172
32: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 37.217030114226375
33: 99770721_17-12-2021_23-23-56.sb3 with 100.0 vs. 38.31205673758865
34: 209160064_18-12-2021_04-29-52.sb3 with 98.68480725623583 vs. 37.2562358276644
35: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 38.85441527446301
36: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 39.37865497076023
37: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 39.95725780235204
38: 508781136_18-12-2021_03-36-55.sb3 with 99.66666666666667 vs. 39.81910569105691
39: 370222161_18-12-2021_04-22-42.sb3 with 98.95833333333334 vs. 39.65277777777778
40: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.825557809330626
41: 470539806_18-12-2021_05-21-00.sb3 with 100.0 vs. 42.576246860423396
42: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 44.57534246575342
43: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.07246376811594
44: 362616375_18-12-2021_02-37-49.sb3 with 98.92857142857144 vs. 45.238095238095234
45: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 45.463698993110754
46: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.047281323877066
47: 387111984_18-12-2021_04-02-13.sb3 with 100.0 vs. 47.249070631970255
48: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 47.556477639465186
49: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.76309348996573
50: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 47.858099062918335
51: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 47.901234567901234
52: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 47.75484677923702
53: 391068383_18-12-2021_00-40-57.sb3 with 68.17873782295638 vs. 16.125935338133555
54: 439637612_18-12-2021_08-51-09.sb3 with 96.25935162094764 vs. 45.25353283458022
55: 377591454_18-12-2021_03-38-24.sb3 with 99.75308641975307 vs. 48.757201646090536
56: 194242484_17-12-2021_22-14-49.sb3 with 100.0 vs. 49.49781659388646
57: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 50.20910209102091
58: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 48.650793650793645
59: 401395992_18-12-2021_06-00-02.sb3 with 100.0 vs. 50.67765567765567
60: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 50.69808027923211
61: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.345029239766085
62: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 48.72646733111849
63: 385480604_17-12-2021_22-16-07.sb3 with 56.50083675642781 vs. 7.96363912977331
64: 506378682_16-12-2021_21-10-15.sb3 with 64.57516339869281 vs. 16.185807656395887
65: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.225249772933694
66: 23058416_17-12-2021_22-48-09.sb3 with 99.9556663895816 vs. 52.308118592407865
67: 110512863_18-12-2021_02-18-49.sb3 with 98.14718614718615 vs. 50.83116883116883
68: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.865552903739065
69: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 53.1129476584022
70: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 53.45070422535211
71: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 53.24175824175825
72: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.75690607734807
73: 166367473_18-12-2021_03-30-21.sb3 with 89.07317073170732 vs. 42.985365853658536
74: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 53.963133640552996
75: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.97644927536231
76: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.60526315789474
77: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 54.66275659824047
78: 207648650_18-12-2021_01-38-15.sb3 with 55.57871335278588 vs. 11.043490343198549
79: 71918578_18-12-2021_05-36-27.sb3 with 100.0 vs. 55.89093030037912
80: 278411482_18-12-2021_02-42-38.sb3 with 94.89247311827957 vs. 50.90501792114695
81: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 55.332502078137985
82: 23646836_18-12-2021_05-27-21.sb3 with 100.0 vs. 56.38985005767013
83: 440485960_18-12-2021_06-04-32.sb3 with 77.27272727272727 vs. 34.090909090909086
84: 245195282_18-12-2021_00-51-27.sb3 with 98.03921568627452 vs. 54.91129785247433
85: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 57.55485893416928
86: 284009659_14-08-2021_12-53-43.sb3 with 98.23788546255507 vs. 56.47577092511013
87: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 55.39416511483551
88: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 59.31451612903226
89: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.01262626262626
90: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 58.808510638297875
91: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.55555555555556
92: 124420077_16-12-2021_21-24-50.sb3 with 95.66666666666667 vs. 57.239583333333336
93: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 62.051868802440886
94: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 62.4808743169399
95: 299068862_18-12-2021_03-12-55.sb3 with 92.08333333333331 vs. 54.597222222222214
96: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 62.5974025974026
97: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 63.22674418604652
98: 101720316_16-12-2021_20-07-25.sb3 with 46.643678160919535 vs. 10.0
99: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 63.49607182940516
100: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 64.373795761079
101: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.42495126705653
102: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 64.63901689708142
103: 159448890_18-12-2021_02-56-00.sb3 with 88.41059602649007 vs. 53.69757174392936
104: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.44332210998878
105: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.68982880161128
106: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 66.07929515418502
107: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 66.06299212598425
108: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 66.01108033240997
109: 128188663_18-12-2021_05-51-51.sb3 with 93.82297551789077 vs. 60.282485875706215
110: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 67.19298245614036
111: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 67.4389551391255
112: 394317938_18-12-2021_00-42-40.sb3 with 77.98708920187794 vs. 45.73356807511737
113: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.97278911564626
114: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 68.05555555555556
115: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.94601889338731
116: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 67.1822033898305
117: 448299003_18-12-2021_05-29-30.sb3 with 100.0 vs. 68.54647099930119
118: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 69.8986975397974
119: 426674035_18-12-2021_02-17-36.sb3 with 94.57070707070707 vs. 64.48653198653199
120: 481259931_18-12-2021_02-36-12.sb3 with 74.77567667779014 vs. 45.376344086021504
121: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 70.30251141552512
122: 92544694_18-12-2021_03-48-11.sb3 with 100.0 vs. 71.24183006535948
123: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 71.48362235067437
124: 204080242_18-12-2021_02-56-50.sb3 with 99.52707856598016 vs. 72.0976353928299
125: 518016404_18-12-2021_04-53-18.sb3 with 64.62253054939409 vs. 37.25943033102386
126: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.25377883850437
127: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 73.69047619047619
128: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 74.39613526570048
129: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 74.66237942122187
130: 150479037_15-08-2021_05-20-59.sb3 with 100.0 vs. 74.68524251805985
131: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 74.48304383788255
132: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 75.09166666666667
133: 322506883_18-12-2021_08-02-11.sb3 with 68.56760374832665 vs. 45.473554135570616
134: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 77.3015873015873
135: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 77.6923076923077
136: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 77.69797421731123
137: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 77.44075829383887
138: 476417305_18-12-2021_00-38-44.sb3 with 80.76077396657871 vs. 59.894459102902374
139: 210292607_18-12-2021_03-42-51.sb3 with 35.08256141763995 vs. 14.858370251040407
140: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 80.01058201058201
141: 20689745_16-12-2021_21-06-20.sb3 with 65.5875453188313 vs. 46.04393260823203
142: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.75396825396825
143: 74181438_17-12-2021_21-50-28.sb3 with 40.87817638266068 vs. 21.71898355754858
144: 204617259_17-12-2021_22-57-25.sb3 with 67.72759856630825 vs. 48.83154121863799
145: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 81.5576323987539
146: 317405193_18-12-2021_01-54-30.sb3 with 48.83687943262411 vs. 30.64113475177305
147: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 80.06265664160401
148: 200480997_17-12-2021_23-03-54.sb3 with 52.71494708994709 vs. 34.70238095238095
149: 490493397_18-12-2021_01-52-56.sb3 with 88.90611541774332 vs. 71.3953488372093
150: 11491803_18-12-2021_00-38-34.sb3 with 40.86705202312139 vs. 23.757225433526006
151: 165303213_18-12-2021_06-23-05.sb3 with 99.48717948717947 vs. 83.23076923076923
152: 468452304_17-12-2021_20-50-16.sb3 with 98.70370370370371 vs. 82.85493827160494
153: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.30925221799747
154: 308791139_18-12-2021_00-16-05.sb3 with 60.95154699357852 vs. 45.309398715703445
155: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 84.51741293532338
156: 249401152_18-12-2021_03-58-30.sb3 with 57.93688362919132 vs. 42.785009861932934
157: 425497376_17-12-2021_21-59-12.sb3 with 93.57789855072464 vs. 78.55978260869566
158: 412306970_18-12-2021_04-47-50.sb3 with 89.79057591623037 vs. 74.93019197207678
159: 154864282_15-08-2021_05-16-00.sb3 with 100.0 vs. 85.18518518518519
160: 99608650_18-12-2021_04-51-50.sb3 with 99.33333333333333 vs. 85.0
161: 321689397_18-12-2021_04-02-59.sb3 with 52.232885476647475 vs. 37.93772659415654
162: 115243968_18-12-2021_05-32-17.sb3 with 100.0 vs. 85.78231292517007
163: 196398611_16-12-2021_21-06-07.sb3 with 56.420335429769395 vs. 42.316561844863735
164: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 85.98639455782313
165: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 86.40287769784173
166: 384924640_17-12-2021_22-04-44.sb3 with 41.51864667435602 vs. 28.098808150711264
167: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 86.80244399185337
168: 601168390_17-12-2021_23-14-28.sb3 with 79.52497952497953 vs. 66.63390663390665
169: 321047914_18-12-2021_04-01-04.sb3 with 58.07371536185096 vs. 45.70890503093893
170: 314731988_18-12-2021_02-24-13.sb3 with 48.608156028368796 vs. 36.263297872340424
171: 16598326_18-12-2021_03-11-22.sb3 with 99.25333333333333 vs. 86.92
172: 451350644_18-12-2021_02-06-14.sb3 with 70.50858438613541 vs. 58.762552640103664
173: 92417161_12-08-2021_04-52-36.sb3 with 36.666666666666664 vs. 25.068965517241377
174: 378507713_16-12-2021_20-04-28.sb3 with 41.31405895691609 vs. 29.75396825396825
175: 105500895_16-12-2021_19-47-40.sb3 with 44.480578139114726 vs. 32.96747967479675
176: 360753748_18-12-2021_01-57-14.sb3 with 41.03963324460219 vs. 29.58000591540964
177: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.57067510548524
178: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 88.71794871794872
179: 96218442_18-12-2021_04-14-15.sb3 with 93.54819976771196 vs. 82.64808362369338
180: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
181: 467850680_18-12-2021_03-14-38.sb3 with 40.71114939482286 vs. 29.931972789115648
182: 152372211_18-12-2021_01-54-54.sb3 with 52.37435624223051 vs. 41.596519268335996
183: 510460438_18-12-2021_01-16-16.sb3 with 97.33333333333334 vs. 86.64516129032258
184: 384088166_18-12-2021_02-59-31.sb3 with 68.31089351285189 vs. 57.68257853937168
185: 450218118_18-12-2021_04-11-03.sb3 with 61.16452394261226 vs. 50.70803055710825
186: 52712242_18-12-2021_05-45-35.sb3 with 88.46846846846847 vs. 78.1981981981982
187: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 62.13439690597051
188: 294576828_18-12-2021_05-28-59.sb3 with 89.24092409240924 vs. 79.20792079207921
189: 116491454_18-12-2021_00-22-46.sb3 with 74.65616797900262 vs. 64.83989501312335
190: 483037759_18-12-2021_00-49-45.sb3 with 84.98881431767337 vs. 75.23489932885906
191: 18024798_16-12-2021_21-29-44.sb3 with 91.80530973451329 vs. 82.08259587020649
192: 97876799_18-12-2021_02-49-29.sb3 with 35.99307958477508 vs. 26.30219146482122
193: 48787568_18-12-2021_04-06-57.sb3 with 23.794563279857393 vs. 14.108734402852043
194: 72653312_18-12-2021_00-15-19.sb3 with 67.33688415446072 vs. 57.72747447847315
195: 20414299_17-12-2021_22-10-47.sb3 with 27.185518510942927 vs. 17.61300879525465
196: 596102353_18-12-2021_00-54-01.sb3 with 59.56732433367947 vs. 50.15230183454482
197: 216343253_16-12-2021_19-57-55.sb3 with 45.76076908855611 vs. 36.437419116287664
198: 12785898_16-12-2021_19-55-30.sb3 with 41.29931972789115 vs. 32.11791383219954
199: 423079504_18-12-2021_01-53-20.sb3 with 88.4971098265896 vs. 79.42838792549774
200: 427329704_17-12-2021_20-47-53.sb3 with 91.82539682539684 vs. 82.78911564625851
201: 488006957_18-12-2021_02-06-38.sb3 with 58.20011841326229 vs. 49.206631142687975
202: 177334143_18-12-2021_01-59-18.sb3 with 94.59085439229844 vs. 85.61973525872443
203: 34732242_18-12-2021_01-56-08.sb3 with 96.60606060606061 vs. 87.81818181818181
204: 424869095_17-12-2021_21-49-22.sb3 with 47.60785930200604 vs. 39.03270129156362
205: 440907712_18-12-2021_01-12-12.sb3 with 35.344009489916964 vs. 27.23210755239225
206: 421062771_16-12-2021_20-14-53.sb3 with 64.38082231868506 vs. 56.45685997171145
207: 50029544_16-12-2021_20-00-10.sb3 with 26.919040479760117 vs. 19.162918540729635
208: 230402884_17-12-2021_22-30-27.sb3 with 12.019821084020343 vs. 4.374086417587552
209: 352586419_17-12-2021_23-49-15.sb3 with 34.61237466373196 vs. 27.094644167278062
210: 114300360_18-12-2021_01-52-04.sb3 with 69.57894736842105 vs. 62.07017543859649
211: 285675327_17-12-2021_22-06-17.sb3 with 63.224192814915874 vs. 55.77080491132333
212: 181364872_18-12-2021_03-49-37.sb3 with 92.25122349102773 vs. 84.80152256661229
213: 238894654_18-12-2021_00-23-31.sb3 with 76.95607763023493 vs. 69.67313585291113
214: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 89.71769815418024
215: 312283715_18-12-2021_05-29-54.sb3 with 72.76080896833813 vs. 66.20289855072464
216: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 92.3076923076923
217: 284081932_17-12-2021_22-41-59.sb3 with 74.74147414741473 vs. 68.3993399339934
218: 213383034_17-12-2021_21-50-08.sb3 with 44.82725060827251 vs. 38.81265206812652
219: 41299510_18-12-2021_02-00-04.sb3 with 99.14089347079039 vs. 93.12714776632303
220: 72142756_18-12-2021_03-59-15.sb3 with 99.72609099350045 vs. 93.76973073351904
221: 140185501_17-12-2021_23-04-44.sb3 with 50.143126177024484 vs. 44.19962335216572
222: 174934840_17-12-2021_21-56-11.sb3 with 82.89463376419899 vs. 77.29338033685859
223: 169332182_18-12-2021_01-10-08.sb3 with 94.14710485133021 vs. 88.57589984350548
224: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 94.47368421052632
225: 70591520_18-12-2021_00-55-15.sb3 with 68.36615609044493 vs. 62.90663749088257
226: 39521030_17-12-2021_23-13-16.sb3 with 72.60054533060668 vs. 67.16087252897069
227: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 94.62268865567218
228: 392737859_16-12-2021_21-25-51.sb3 with 71.02411811925572 vs. 65.79240739237491
229: 443516706_18-12-2021_06-13-43.sb3 with 92.95454545454545 vs. 87.87878787878788
230: 349679464_18-12-2021_00-35-45.sb3 with 37.52350427350427 vs. 32.455128205128204
231: 3240246_17-12-2021_21-47-05.sb3 with 75.4416839199448 vs. 70.46928916494134
232: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.10137875101378
233: 467905374_18-12-2021_02-43-36.sb3 with 22.56843800322061 vs. 17.684380032206114
234: 104840874_18-12-2021_01-47-01.sb3 with 35.57463042441583 vs. 30.820219360991892
235: 431041540_18-12-2021_02-30-53.sb3 with 57.08943089430894 vs. 52.573751451800234
236: 290030950_17-12-2021_22-42-18.sb3 with 75.57322730284957 vs. 71.17958913187542
237: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
238: 36385774_17-12-2021_22-44-56.sb3 with 89.19270833333333 vs. 84.921875
239: 203469758_17-12-2021_23-51-59.sb3 with 24.0987460815047 vs. 19.830198537095086
240: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 95.83333333333333
241: 42533394_18-12-2021_02-06-50.sb3 with 81.39177810797425 vs. 77.36007924715206
242: 189062686_17-12-2021_22-40-09.sb3 with 87.9673721340388 vs. 83.94179894179894
243: 313245826_18-12-2021_01-26-26.sb3 with 70.40498442367601 vs. 66.57320872274143
244: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 96.22881355932203
245: 465259127_18-12-2021_04-01-38.sb3 with 73.57487922705313 vs. 69.84541062801932
246: 121706567_17-12-2021_23-10-56.sb3 with 51.62258756254467 vs. 48.015248987371926
247: 284682486_18-12-2021_02-21-06.sb3 with 74.99398315282792 vs. 71.4119534697152
248: 17783489_16-12-2021_20-00-01.sb3 with 51.04973696795791 vs. 47.503586800573885
249: 456142131_18-12-2021_01-57-00.sb3 with 79.92343934040046 vs. 76.53121319199057
250: 117836320_18-12-2021_00-37-13.sb3 with 27.108145106091715 vs. 23.81245722108145
251: 94880017_18-12-2021_05-13-28.sb3 with 88.73616236162361 vs. 85.47662976629766
252: 170299575_18-12-2021_04-20-30.sb3 with 79.14808461978274 vs. 76.23785020011435
253: 115688906_18-12-2021_04-20-17.sb3 with 99.82233502538071 vs. 96.92893401015228
254: 165102327_18-12-2021_01-08-06.sb3 with 71.8032786885246 vs. 68.94808743169399
255: 10318822_16-12-2021_20-16-22.sb3 with 59.11589008363202 vs. 56.3231780167264
256: 318985274_18-12-2021_04-27-41.sb3 with 49.959100204498974 vs. 47.239263803680984
257: 170627343_18-12-2021_00-29-52.sb3 with 98.38456901748042 vs. 95.666063893912
258: 2345919_17-12-2021_22-44-43.sb3 with 86.11590038314176 vs. 83.48659003831418
259: 410406096_17-12-2021_23-42-06.sb3 with 77.70320022656472 vs. 75.18266779949023
260: 103776594_17-12-2021_23-50-54.sb3 with 100.0 vs. 97.5
261: 394204358_18-12-2021_02-05-21.sb3 with 84.55490578297595 vs. 82.1572449642625
262: 292297781_16-12-2021_21-37-24.sb3 with 83.73108060542063 vs. 81.42203449489617
263: 437395881_18-12-2021_00-35-25.sb3 with 60.91467157765501 vs. 58.67403314917127
264: 398511130_17-12-2021_23-20-48.sb3 with 11.507812231842857 vs. 9.287454176248811
265: 519947049_17-12-2021_23-40-58.sb3 with 42.814725245196826 vs. 40.66908504635227
266: 303846468_17-12-2021_23-10-00.sb3 with 47.43265993265993 vs. 45.3030303030303
267: 492290740_18-12-2021_02-57-22.sb3 with 90.34349298500241 vs. 88.26318335752298
268: 140751896_17-12-2021_21-45-27.sb3 with 96.33858267716535 vs. 94.30446194225722
269: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 97.9704641350211
270: 153158801_17-12-2021_22-11-48.sb3 with 85.25395223679784 vs. 83.22569794820048
271: 186687335_18-12-2021_05-07-17.sb3 with 79.31063472047079 vs. 77.37284573350148
272: 382723730_18-12-2021_01-26-06.sb3 with 99.57983193277312 vs. 97.7170868347339
273: 484831890_18-12-2021_03-55-12.sb3 with 54.30183356840621 vs. 52.44475787494123
274: 569068479_18-12-2021_03-10-00.sb3 with 74.59369817578772 vs. 72.77777777777777
275: 21590791_18-12-2021_04-30-42.sb3 with 54.19986936642717 vs. 52.43196168081864
276: 398527778_18-12-2021_05-11-43.sb3 with 83.47799879445449 vs. 81.75406871609403
277: 27270175_16-12-2021_21-24-39.sb3 with 62.767552828902524 vs. 61.06339468302659
278: 359606602_18-12-2021_01-52-37.sb3 with 99.01538461538462 vs. 97.36410256410257
279: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 98.35866261398175
280: 143534482_18-12-2021_06-23-38.sb3 with 90.88388780169602 vs. 89.28462709284626
281: 156794984_18-12-2021_00-39-10.sb3 with 56.069182389937104 vs. 54.496855345911946
282: 440323716_17-12-2021_23-39-23.sb3 with 76.45806726266497 vs. 74.89995742869306
283: 106147164_18-12-2021_03-57-25.sb3 with 71.34969325153374 vs. 69.84321745057942
284: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.81804949053857
285: 101444247_18-12-2021_00-22-21.sb3 with 26.252731245447922 vs. 25.00728332119446
286: 100725592_18-12-2021_03-55-51.sb3 with 91.54666666666667 vs. 90.32000000000001
287: 211393717_18-12-2021_03-20-07.sb3 with 38.43678160919541 vs. 37.24137931034483
288: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 93.47826086956522
289: 395289728_18-12-2021_04-11-53.sb3 with 90.02214839424143 vs. 88.94795127353268
290: 89410319_18-12-2021_04-03-22.sb3 with 68.37370242214533 vs. 67.46251441753172
291: 447142829_17-12-2021_23-09-24.sb3 with 63.48132487667372 vs. 62.572233967582804
292: 74472092_17-12-2021_22-57-22.sb3 with 87.87382016890214 vs. 86.96969696969697
293: 360544527_18-12-2021_00-43-35.sb3 with 37.7980399454162 vs. 36.99913162138692
294: 11874981_17-12-2021_23-38-17.sb3 with 100.0 vs. 99.20138888888889
295: 312954155_18-12-2021_02-17-56.sb3 with 42.32299124900556 vs. 41.622911694510734
296: 411020573_16-12-2021_21-35-32.sb3 with 61.79582944288826 vs. 61.13600995953937
297: 116027546_18-12-2021_04-50-08.sb3 with 99.64664310954065 vs. 98.99882214369848
298: 12404091_18-12-2021_01-44-55.sb3 with 78.45514950166113 vs. 77.84606866002214
299: 382349361_17-12-2021_23-26-18.sb3 with 66.77192982456141 vs. 66.17543859649123
300: 103137194_16-12-2021_21-06-16.sb3 with 78.4047619047619 vs. 77.85714285714286
301: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.03921568627452
302: 477869787_18-12-2021_05-47-42.sb3 with 94.62025316455696 vs. 94.1139240506329
303: 260056237_17-12-2021_22-04-37.sb3 with 90.15151515151514 vs. 89.66507177033492
304: 13878266_17-12-2021_22-23-52.sb3 with 35.02057613168724 vs. 34.562022339800116
305: 23600596_16-12-2021_21-26-06.sb3 with 47.262569832402235 vs. 46.843575418994405
306: 97828106_17-12-2021_23-48-56.sb3 with 50.0 vs. 49.59219858156028
307: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.61864406779661
308: 444041823_18-12-2021_05-16-48.sb3 with 100.0 vs. 99.6415770609319
309: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
310: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.969348659003835
311: 124715889_18-12-2021_04-59-30.sb3 with 100.0 vs. 99.71988795518207
312: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 89.14454277286136
313: 390301231_18-12-2021_04-25-41.sb3 with 14.333427023387571 vs. 14.160320091805662
314: 34429446_18-12-2021_03-10-47.sb3 with 44.681107099879654 vs. 44.524669073405526
315: 122651381_18-12-2021_03-55-59.sb3 with 49.294245385450594 vs. 49.18566775244299
316: 399256715_17-12-2021_21-39-23.sb3 with 37.099756690997566 vs. 37.03649635036496

Random SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 83.28849773054357 vs. 53.49551643972102
1: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 73.76582278481013
2: 376245953_18-12-2021_02-00-57.sb3 with 75.0387257051001 vs. 52.29139266403624
3: 27676406_17-12-2021_21-47-25.sb3 with 42.20686932491117 vs. 22.386278896346006
4: 362101204_18-12-2021_03-10-51.sb3 with 89.73608720596673 vs. 71.8215720022949
5: 469164737_18-12-2021_03-52-45.sb3 with 24.688419363466164 vs. 9.077739145939194
6: 412702440_18-12-2021_04-13-31.sb3 with 60.94168368504651 vs. 46.22645790787384
7: 377874630_17-12-2021_22-46-41.sb3 with 68.01840056617127 vs. 53.80750176928521
8: 168512204_10-08-2021_09-31-42.sb3 with 56.95860253649198 vs. 42.90978703039004
9: 86222656_17-12-2021_23-16-03.sb3 with 77.6925535314797 vs. 64.95365931607542
10: 23885773_18-12-2021_00-35-39.sb3 with 48.06684733514002 vs. 35.43812104787714
11: 396828828_18-12-2021_00-10-01.sb3 with 65.40336422931685 vs. 53.467678252394784
12: 336338957_16-12-2021_20-16-43.sb3 with 60.77022653721683 vs. 48.886731391585755
13: 322147835_16-12-2021_21-29-11.sb3 with 30.15709547914121 vs. 18.276604410310114
14: 153271852_18-12-2021_04-19-54.sb3 with 84.69114219114219 vs. 73.77622377622377
15: 107545412_18-12-2021_01-46-02.sb3 with 22.669859005054533 vs. 11.842474612653763
16: 282590509_16-12-2021_20-16-55.sb3 with 21.884292576496048 vs. 11.135842438958582
17: 87829696_17-12-2021_21-46-01.sb3 with 66.86577411603159 vs. 56.18606247854446
18: 286124566_18-12-2021_02-57-50.sb3 with 65.99066546221017 vs. 55.572116832279434
19: 357587400_16-12-2021_20-11-33.sb3 with 62.03380479922156 vs. 52.33468286099865
20: 114155805_17-12-2021_20-46-12.sb3 with 48.59071219905309 vs. 38.90299184043518
21: 326436417_16-12-2021_20-08-04.sb3 with 30.30603219529453 vs. 20.633292057314698
22: 323172161_18-12-2021_01-43-01.sb3 with 43.75485799701046 vs. 34.18236173393124
23: 167201750_18-12-2021_03-58-04.sb3 with 29.247738804323845 vs. 19.695565850430178
24: 176018144_18-12-2021_01-43-20.sb3 with 32.64564315352697 vs. 23.393637621023508
25: 204762218_16-12-2021_21-36-56.sb3 with 55.37894494356139 vs. 46.24740843123704
26: 44951718_18-12-2021_05-18-32.sb3 with 98.59327217125383 vs. 89.70438328236493
27: 302541573_16-12-2021_20-03-23.sb3 with 62.23737373737374 vs. 53.61111111111111
28: 18307915_18-12-2021_02-04-52.sb3 with 44.44411267044889 vs. 36.22076241664178
29: 214742368_18-12-2021_03-23-53.sb3 with 24.67662536071974 vs. 16.473716969388327
30: 12684770_18-12-2021_00-04-49.sb3 with 80.89368911478188 vs. 72.70648030495553
31: 482735260_14-08-2021_18-26-38.sb3 with 59.86504723346829 vs. 51.76113360323887
32: 119165826_17-12-2021_22-06-45.sb3 with 21.255208333333332 vs. 13.265625
33: 50182430_18-12-2021_03-13-33.sb3 with 51.55064155064155 vs. 43.658203658203654
34: 239337886_18-12-2021_07-59-04.sb3 with 57.22064393939394 vs. 49.33001893939394
35: 177925147_17-12-2021_20-47-59.sb3 with 39.33140933140933 vs. 31.544011544011543
36: 211625762_16-12-2021_19-54-43.sb3 with 22.571800090456804 vs. 14.94120307553143
37: 68231368_16-12-2021_20-20-42.sb3 with 52.422839506172835 vs. 45.01286008230453
38: 103706011_18-12-2021_05-44-19.sb3 with 88.72486093281985 vs. 81.48480958493795
39: 364388173_18-12-2021_03-02-41.sb3 with 35.29317619671177 vs. 28.19959107721289
40: 292837972_17-12-2021_23-09-04.sb3 with 61.43036701860231 vs. 54.35646053293112
41: 377668347_17-12-2021_22-34-01.sb3 with 41.54399323181049 vs. 34.53045685279188
42: 139193539_18-12-2021_02-29-38.sb3 with 96.18577075098815 vs. 89.22266139657444
43: 212303361_18-12-2021_00-21-39.sb3 with 76.09561752988047 vs. 69.21978751660026
44: 164439133_17-12-2021_23-42-34.sb3 with 47.96559139784946 vs. 41.21720430107527
45: 27531480_18-12-2021_02-36-22.sb3 with 49.93224043715847 vs. 43.324590163934424
46: 472077983_16-12-2021_20-15-39.sb3 with 51.61959777492512 vs. 45.020325203252035
47: 247892564_18-12-2021_02-21-48.sb3 with 46.765908817514735 vs. 40.35185853482497
48: 389464290_16-12-2021_19-49-02.sb3 with 24.90339936414771 vs. 18.515529469307896
49: 384628374_17-12-2021_23-59-00.sb3 with 25.334391534391532 vs. 18.99470899470899
50: 10118230_16-12-2021_19-57-10.sb3 with 57.58626001232286 vs. 51.25693160813309
51: 132730723_16-12-2021_20-05-53.sb3 with 19.03522747388918 vs. 12.894317578332446
52: 468754467_17-12-2021_23-51-09.sb3 with 64.15555555555555 vs. 58.141864709053955
53: 373884927_18-12-2021_05-17-07.sb3 with 80.5800139762404 vs. 74.61914744933613
54: 91331917_18-12-2021_00-10-16.sb3 with 99.98053527980535 vs. 94.0389294403893
55: 212542279_16-12-2021_19-59-10.sb3 with 27.29028603794959 vs. 21.407533276692153
56: 216123417_17-12-2021_22-21-53.sb3 with 76.06451612903226 vs. 70.22828784119106
57: 208974963_17-12-2021_22-21-18.sb3 with 63.51303735024665 vs. 57.74841437632135
58: 24538490_17-12-2021_22-59-25.sb3 with 69.15611814345992 vs. 63.552742616033754
59: 348002364_16-12-2021_21-24-27.sb3 with 74.26837972876517 vs. 68.68665239114918
60: 587645473_18-12-2021_05-06-03.sb3 with 81.25822038363658 vs. 75.71935410337187
61: 394642136_17-12-2021_23-40-38.sb3 with 71.88405797101449 vs. 66.43317230273752
62: 49905542_16-12-2021_21-11-01.sb3 with 66.22360987213797 vs. 60.8206958073149
63: 22594737_18-12-2021_01-09-48.sb3 with 83.10466138962181 vs. 77.76165347405453
64: 112008562_17-12-2021_23-14-51.sb3 with 93.93728222996515 vs. 88.68757259001161
65: 393464757_16-12-2021_20-13-41.sb3 with 40.38916391639164 vs. 35.20145764576458
66: 54669314_18-12-2021_03-09-38.sb3 with 46.92431561996779 vs. 41.81642512077294
67: 212413603_17-12-2021_23-38-49.sb3 with 20.28319088319088 vs. 15.271225071225068
68: 337665977_16-12-2021_20-08-34.sb3 with 23.30702908081251 vs. 18.310682449218177
69: 388787248_18-12-2021_00-43-23.sb3 with 77.93859649122807 vs. 72.99707602339181
70: 228443539_18-12-2021_00-11-41.sb3 with 64.68806673920929 vs. 59.85672832789263
71: 230266044_17-12-2021_22-06-35.sb3 with 70.57879171947613 vs. 65.85973806506126
72: 197695649_16-12-2021_21-54-21.sb3 with 26.846391463072166 vs. 22.13142375737152
73: 326999278_18-12-2021_04-00-46.sb3 with 34.50309789343246 vs. 29.816604708798014
74: 316693008_16-12-2021_21-35-56.sb3 with 21.527873894655897 vs. 16.902729719338712
75: 43690666_18-12-2021_03-24-36.sb3 with 41.32758797578742 vs. 36.7323278957628
76: 512351950_30-10-2021_11-08-46.sb3 with 73.32810047095761 vs. 68.74934589220304
77: 206806888_16-12-2021_21-41-29.sb3 with 84.16953035509736 vs. 79.59335624284078
78: 511567610_18-12-2021_05-39-07.sb3 with 60.783514492753625 vs. 56.27717391304348
79: 181484000_10-08-2021_09-19-31.sb3 with 68.56209150326798 vs. 64.09234661606578
80: 364348591_17-12-2021_23-09-32.sb3 with 70.92680986475736 vs. 66.51551312649164
81: 141694680_10-08-2021_09-38-22.sb3 with 36.54948734044779 vs. 32.30382925298179
82: 365312570_16-12-2021_21-26-11.sb3 with 99.72424242424242 vs. 95.53636363636363
83: 382394992_18-12-2021_00-57-26.sb3 with 49.920823436262864 vs. 45.74821852731591
84: 171901607_17-12-2021_23-36-53.sb3 with 52.59259259259259 vs. 48.47108191935778
85: 499054660_18-12-2021_03-45-38.sb3 with 73.06001188354129 vs. 68.93939393939394
86: 138942233_16-12-2021_21-34-52.sb3 with 65.66985645933015 vs. 61.57363104731525
87: 431252402_18-12-2021_01-59-35.sb3 with 72.8078431372549 vs. 68.72156862745098
88: 12113414_18-12-2021_03-51-31.sb3 with 82.2055888223553 vs. 78.16616766467065
89: 225197640_17-12-2021_21-58-35.sb3 with 56.14333865531311 vs. 52.10572999822601
90: 351793769_16-12-2021_20-07-10.sb3 with 52.23002862347125 vs. 48.21493624772313
91: 499772471_18-12-2021_05-24-18.sb3 with 72.80203784570597 vs. 68.84036875303251
92: 213519105_17-12-2021_21-46-30.sb3 with 23.54411045943304 vs. 19.61204789833822
93: 102422962_18-12-2021_01-34-43.sb3 with 91.77930507827415 vs. 87.88468881252386
94: 202141892_17-12-2021_23-25-12.sb3 with 22.14994331065759 vs. 18.269557823129247
95: 149572836_18-12-2021_01-18-51.sb3 with 89.21717171717171 vs. 85.52188552188552
96: 219529953_18-12-2021_03-54-30.sb3 with 90.79761904761905 vs. 87.22222222222223
97: 121424480_18-12-2021_03-49-34.sb3 with 78.50353243416826 vs. 74.9325626204239
98: 356929022_18-12-2021_00-24-36.sb3 with 25.295025417574436 vs. 21.836419753086417
99: 503678747_18-12-2021_00-31-51.sb3 with 75.61649823248834 vs. 72.16071698504946
100: 95284179_16-12-2021_21-29-33.sb3 with 34.65456951138834 vs. 31.25507986012664
101: 18617213_16-12-2021_20-11-10.sb3 with 27.18415115623237 vs. 23.799351381838687
102: 172568408_17-12-2021_22-27-19.sb3 with 26.905829596412552 vs. 23.5575485799701
103: 413322755_16-12-2021_21-34-04.sb3 with 61.45225843339051 vs. 58.20754716981132
104: 197029868_18-12-2021_03-51-05.sb3 with 14.72914342382546 vs. 11.511714391967269
105: 435500984_24-06-2021_09-07-16.sb3 with 69.26571038251366 vs. 66.09972677595628
106: 177260519_17-12-2021_23-49-29.sb3 with 84.452313503305 vs. 81.3172804532578
107: 17608953_18-12-2021_00-46-24.sb3 with 62.92420327304048 vs. 59.79758828596038
108: 170724578_17-12-2021_22-36-19.sb3 with 42.9634703196347 vs. 39.84931506849315
109: 10128407_16-12-2021_19-46-35.sb3 with 8.192107222635885 vs. 5.092082402581281
110: 174671513_18-12-2021_01-31-35.sb3 with 35.129565804110364 vs. 32.05317577548006
111: 16586232_16-12-2021_20-05-24.sb3 with 80.98663926002055 vs. 77.94792737238781
112: 389735464_18-12-2021_01-34-07.sb3 with 22.897836209257736 vs. 19.860312243221035
113: 102729447_18-12-2021_00-27-16.sb3 with 99.97753440044931 vs. 96.95591126088178
114: 74287684_18-12-2021_03-41-44.sb3 with 71.38389031705226 vs. 68.36332476435304
115: 116421566_16-12-2021_20-21-37.sb3 with 45.435336976320585 vs. 42.43715846994535
116: 65811674_17-12-2021_22-40-52.sb3 with 32.13561691716183 vs. 29.148057529742253
117: 64791526_17-12-2021_22-23-21.sb3 with 75.31309297912713 vs. 72.33080328905756
118: 209070554_18-12-2021_04-29-40.sb3 with 76.8159688412853 vs. 73.83641674780915
119: 13648595_18-12-2021_03-54-58.sb3 with 31.162733529990167 vs. 28.18829891838741
120: 398905211_18-12-2021_03-54-45.sb3 with 47.51232461130072 vs. 44.59613196814562
121: 146020031_18-12-2021_02-44-35.sb3 with 11.619961612284065 vs. 8.715291106845806
122: 21588548_18-12-2021_01-26-22.sb3 with 72.19814241486068 vs. 69.33952528379773
123: 41594418_17-12-2021_23-20-21.sb3 with 91.29550827423168 vs. 88.47281323877068
124: 343565836_18-12-2021_03-35-09.sb3 with 49.50292397660819 vs. 46.6812865497076
125: 124785135_18-12-2021_04-21-23.sb3 with 86.11932129173509 vs. 83.30049261083744
126: 382149602_18-12-2021_00-30-20.sb3 with 89.76051779935275 vs. 86.96440129449839
127: 370996134_18-12-2021_04-06-42.sb3 with 71.60449970396684 vs. 68.83362936648905
128: 554521640_18-12-2021_00-34-59.sb3 with 91.01419878296146 vs. 88.25557809330628
129: 259993708_16-12-2021_20-11-49.sb3 with 25.178602543997208 vs. 22.458616483707956
130: 67727504_16-12-2021_20-04-44.sb3 with 57.11849957374254 vs. 54.45439045183291
131: 227340452_16-12-2021_21-37-42.sb3 with 73.10058187863673 vs. 70.45719035743974
132: 464031909_18-12-2021_04-31-10.sb3 with 92.54675467546755 vs. 89.93399339933994
133: 82694054_16-12-2021_21-54-57.sb3 with 8.496400523560204 vs. 5.910231239092492
134: 490214304_16-12-2021_20-12-15.sb3 with 44.36801541425818 vs. 41.78420038535645
135: 276932192_17-12-2021_22-27-06.sb3 with 23.308538664187196 vs. 20.77948241128157
136: 139625909_18-12-2021_00-20-01.sb3 with 15.237395986294661 vs. 12.721488007831615
137: 283694426_18-12-2021_01-09-00.sb3 with 43.438375350140056 vs. 40.95238095238095
138: 17828009_17-12-2021_22-15-23.sb3 with 80.00512032770096 vs. 77.53712237583206
139: 194191813_18-12-2021_01-56-40.sb3 with 91.9022687609075 vs. 89.44153577661432
140: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 76.89382642409782
141: 468982572_18-12-2021_01-59-00.sb3 with 60.379746835443036 vs. 57.9662447257384
142: 75639058_17-12-2021_23-00-55.sb3 with 16.432536809075543 vs. 14.033309196234608
143: 146120846_18-12-2021_00-48-54.sb3 with 92.56983240223464 vs. 90.21415270018622
144: 10097875_18-12-2021_01-07-50.sb3 with 74.09436834094367 vs. 71.80365296803653
145: 67575180_18-12-2021_00-34-47.sb3 with 42.817796610169495 vs. 40.536723163841806
146: 492378103_17-12-2021_22-30-19.sb3 with 77.30496453900709 vs. 75.05910165484634
147: 305062819_16-12-2021_21-29-51.sb3 with 54.30037817396002 vs. 52.079956780118856
148: 456279794_04-10-2021_01-56-37.sb3 with 85.38688021673738 vs. 83.18368891810593
149: 332294991_17-12-2021_23-13-24.sb3 with 66.27383863080685 vs. 64.07660961695191
150: 419713638_23-07-2021_00-36-41.sb3 with 37.596393034825866 vs. 35.40733830845771
151: 170009412_18-12-2021_00-00-48.sb3 with 70.29934847684451 vs. 68.14932206374361
152: 102731524_18-12-2021_05-17-24.sb3 with 42.10788625036646 vs. 39.99120492524186
153: 335935823_16-12-2021_20-09-22.sb3 with 20.284619594964422 vs. 18.169129720853856
154: 47027704_18-12-2021_02-17-05.sb3 with 26.90642255158384 vs. 24.80674222609706
155: 134430880_16-12-2021_20-07-38.sb3 with 45.050798258345424 vs. 42.9833897758426
156: 193392276_18-12-2021_00-14-31.sb3 with 32.550693703308426 vs. 30.512273212379935
157: 135170508_16-12-2021_20-14-50.sb3 with 87.13235294117646 vs. 85.17156862745098
158: 103091739_18-12-2021_01-33-42.sb3 with 44.25825825825826 vs. 42.33933933933934
159: 113321949_17-12-2021_22-46-51.sb3 with 31.522893497645523 vs. 29.610259493036768
160: 439445950_18-12-2021_01-15-29.sb3 with 33.37247227658186 vs. 31.522504892367905
161: 124109065_18-12-2021_02-21-29.sb3 with 45.8760162601626 vs. 44.05691056910569
162: 154264862_16-12-2021_21-42-44.sb3 with 87.34567901234568 vs. 85.60493827160494
163: 357588556_18-12-2021_00-10-11.sb3 with 28.816439438846075 vs. 27.07765263781861
164: 103069687_16-12-2021_20-04-20.sb3 with 82.38796807857581 vs. 80.65070595457335
165: 534372263_18-12-2021_00-31-37.sb3 with 77.19684151156233 vs. 75.47659334461365
166: 172307328_18-12-2021_01-55-55.sb3 with 69.87997256515774 vs. 68.18244170096021
167: 93279933_17-12-2021_22-28-40.sb3 with 23.93336529242569 vs. 22.241875227295264
168: 119821977_16-12-2021_21-32-23.sb3 with 13.104373914416541 vs. 11.4148113058582
169: 203422373_10-08-2021_09-12-20.sb3 with 73.71580731057855 vs. 72.02856451222465
170: 364002353_18-12-2021_03-54-33.sb3 with 47.243806306306304 vs. 45.585585585585584
171: 216210918_17-12-2021_21-59-33.sb3 with 10.314177768940143 vs. 8.69622854112812
172: 402085608_23-05-2021_17-39-05.sb3 with 81.83788469874295 vs. 80.22973558734287
173: 21932615_17-12-2021_23-47-06.sb3 with 46.46670789527932 vs. 44.86703772418058
174: 432201844_18-12-2021_00-55-38.sb3 with 72.14675052410901 vs. 70.54926624737945
175: 392250066_18-12-2021_03-13-27.sb3 with 94.18212478920742 vs. 92.60258572231591
176: 46587498_16-12-2021_19-55-46.sb3 with 7.204928664072629 vs. 5.632295719844353
177: 306407568_18-12-2021_05-31-26.sb3 with 80.24074074074073 vs. 78.67129629629629
178: 17205433_17-12-2021_22-19-23.sb3 with 33.672639471343246 vs. 32.12098106493836
179: 13180517_17-12-2021_21-40-19.sb3 with 22.136716583471987 vs. 20.586522462562392
180: 213749101_18-12-2021_00-57-03.sb3 with 78.07324178110694 vs. 76.59176029962546
181: 612229554_17-12-2021_23-06-58.sb3 with 55.271614384085694 vs. 53.82810507523591
182: 292793937_16-12-2021_21-50-52.sb3 with 12.287329735286557 vs. 10.900154202004622
183: 330964314_18-12-2021_00-17-55.sb3 with 54.93723849372385 vs. 53.561134356113435
184: 95391477_16-12-2021_21-41-32.sb3 with 82.96641791044776 vs. 81.60136815920399
185: 290792458_18-12-2021_04-12-21.sb3 with 93.62962962962963 vs. 92.27160493827161
186: 31113926_18-12-2021_02-53-30.sb3 with 53.59362549800797 vs. 52.28154050464807
187: 18262469_17-12-2021_23-04-11.sb3 with 83.93349553933496 vs. 82.63179237631792
188: 25380528_18-12-2021_02-16-08.sb3 with 52.482960077896784 vs. 51.18468029860435
189: 472598865_17-12-2021_20-50-28.sb3 with 100.0 vs. 98.70488322717623
190: 115864859_18-12-2021_02-34-47.sb3 with 73.5973597359736 vs. 72.32673267326733
191: 236106256_18-12-2021_02-23-24.sb3 with 87.19883040935673 vs. 85.94152046783626
192: 55037694_17-12-2021_23-09-41.sb3 with 93.47222222222223 vs. 92.22222222222221
193: 79503_17-12-2021_23-53-09.sb3 with 10.906400295967439 vs. 9.686063104487074
194: 83195632_17-12-2021_22-58-02.sb3 with 11.338281062963846 vs. 10.12129917803846
195: 479118600_16-07-2021_03-38-46.sb3 with 79.35245143385754 vs. 78.14061054579093
196: 493219444_18-12-2021_03-13-06.sb3 with 30.892520427404147 vs. 29.708778545987848
197: 323149378_18-12-2021_02-37-24.sb3 with 99.98092513113973 vs. 98.79828326180257
198: 392811906_16-12-2021_21-09-44.sb3 with 56.07954545454545 vs. 54.91612554112554
199: 402085608_24-05-2021_09-43-22.sb3 with 81.59514521022973 vs. 80.44213263979194
200: 57645002_18-12-2021_00-30-46.sb3 with 98.0787037037037 vs. 96.94444444444444
201: 377066129_17-12-2021_23-40-26.sb3 with 78.98639455782313 vs. 77.87755102040816
202: 364349725_18-12-2021_01-07-56.sb3 with 54.7103825136612 vs. 53.61748633879781
203: 313295916_18-12-2021_01-17-10.sb3 with 30.262640286937405 vs. 29.190056134723335
204: 157306339_18-12-2021_01-09-57.sb3 with 30.80576759966073 vs. 29.78371501272264
205: 242559721_17-12-2021_21-45-32.sb3 with 83.41355463347165 vs. 82.42876901798063
206: 21554369_16-12-2021_19-56-41.sb3 with 34.38385859596465 vs. 33.42188335547084
207: 356366331_17-12-2021_22-29-52.sb3 with 17.957437707197087 vs. 17.015292482087474
208: 426967209_18-12-2021_03-56-48.sb3 with 77.20254314259763 vs. 76.29427792915531
209: 92150935_18-12-2021_05-26-29.sb3 with 18.169556840077068 vs. 17.292870905587662
210: 2852574_17-12-2021_23-07-41.sb3 with 34.10129709697344 vs. 33.23038912909203
211: 14313693_18-12-2021_04-52-14.sb3 with 9.034238734519716 vs. 8.180872099073781
212: 234053839_18-12-2021_00-47-12.sb3 with 23.994889267461666 vs. 23.144520159000564
213: 167837198_18-12-2021_03-23-20.sb3 with 65.00459981600736 vs. 64.17663293468262
214: 284015167_17-12-2021_20-51-51.sb3 with 63.286384976525824 vs. 62.46478873239437
215: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 28.94736842105263
216: 277539376_17-12-2021_23-15-33.sb3 with 98.64229765013054 vs. 97.82419495213229
217: 339416654_16-12-2021_21-32-09.sb3 with 97.2645739910314 vs. 96.51718983557548
218: 25756166_17-12-2021_22-11-58.sb3 with 40.18716577540107 vs. 39.44741532976827
219: 390272486_18-12-2021_06-04-05.sb3 with 91.25827814569536 vs. 90.52980132450331
220: 53689716_17-12-2021_21-53-55.sb3 with 28.22180916976456 vs. 27.503097893432464
221: 193583898_18-12-2021_03-01-36.sb3 with 49.6565389696169 vs. 48.938793483047114
222: 193308922_18-12-2021_05-18-59.sb3 with 78.0515759312321 vs. 77.3352435530086
223: 303550038_17-12-2021_22-49-57.sb3 with 72.68672199170123 vs. 72.00553250345781
224: 468547907_16-12-2021_21-35-39.sb3 with 92.73356401384085 vs. 92.06459054209921
225: 411192040_17-12-2021_22-45-39.sb3 with 81.64208456243855 vs. 80.98328416912489
226: 82025746_18-12-2021_04-11-59.sb3 with 41.531986531986526 vs. 40.87542087542087
227: 425004987_18-12-2021_03-05-07.sb3 with 71.87900641025641 vs. 71.23798076923077
228: 74221074_16-12-2021_21-52-34.sb3 with 86.31283347374332 vs. 85.6950294860994
229: 91723110_16-12-2021_20-04-13.sb3 with 41.53846153846153 vs. 40.9290226681531
230: 92319532_17-12-2021_22-50-30.sb3 with 14.688821752265856 vs. 14.08056394763343
231: 523967150_16-12-2021_20-12-43.sb3 with 9.696321463025876 vs. 9.088964389077635
232: 119372260_17-12-2021_23-05-27.sb3 with 99.98272884283247 vs. 99.39550949913644
233: 432072522_18-12-2021_01-36-47.sb3 with 9.613795952085912 vs. 9.031805039239979
234: 26999060_18-12-2021_00-36-48.sb3 with 88.43924191750278 vs. 87.85953177257524
235: 13701368_18-12-2021_01-49-52.sb3 with 82.74978650725875 vs. 82.1861656703672
236: 357390177_17-12-2021_22-38-30.sb3 with 57.40945790080738 vs. 56.89042675893887
237: 121555506_16-12-2021_20-05-10.sb3 with 28.579610538373423 vs. 28.071783123329514
238: 2718643_18-12-2021_06-04-00.sb3 with 96.32768361581921 vs. 95.83333333333334
239: 285425354_18-12-2021_01-18-16.sb3 with 21.434468524251802 vs. 20.955882352941174
240: 340511478_17-12-2021_20-51-32.sb3 with 40.384376937383756 vs. 39.91940483570986
241: 348650899_16-12-2021_21-51-39.sb3 with 14.949548592671265 vs. 14.496371039121966
242: 376490064_18-12-2021_00-32-29.sb3 with 65.37485582468281 vs. 64.92502883506343
243: 26348963_18-12-2021_00-50-03.sb3 with 78.68976503385105 vs. 78.24771007566706
244: 164753122_17-12-2021_22-28-00.sb3 with 30.0661853188929 vs. 29.626955475330927
245: 58008884_18-12-2021_01-17-58.sb3 with 74.33489827856025 vs. 73.90193009911319
246: 304756275_18-12-2021_00-44-04.sb3 with 12.221050504095459 vs. 11.808541854989162
247: 370427015_17-12-2021_22-26-14.sb3 with 16.091281844457885 vs. 15.682597297842305
248: 497115703_18-12-2021_00-22-58.sb3 with 84.33712121212122 vs. 83.94886363636364
249: 196319452_18-12-2021_02-33-04.sb3 with 21.012991732533838 vs. 20.631416371400018
250: 487226156_07-09-2021_20-59-35.sb3 with 79.29152148664345 vs. 78.9198606271777
251: 285798474_17-12-2021_21-44-42.sb3 with 49.73909413483615 vs. 49.371738676685446
252: 50119110_17-12-2021_23-08-22.sb3 with 39.63111111111111 vs. 39.264444444444436
253: 25034853_18-12-2021_04-20-26.sb3 with 92.91946308724833 vs. 92.56711409395973
254: 530465095_18-12-2021_05-28-15.sb3 with 93.18466353677621 vs. 92.84820031298905
255: 314486796_18-12-2021_01-57-59.sb3 with 89.36940763393362 vs. 89.03669724770641
256: 154391870_18-12-2021_02-00-12.sb3 with 10.06521050965495 vs. 9.76136752136752
257: 207148259_18-12-2021_07-50-38.sb3 with 93.31230283911673 vs. 93.02839116719244
258: 205937961_18-12-2021_03-41-47.sb3 with 60.310981535471335 vs. 60.03887269193392
259: 165284258_18-12-2021_02-39-29.sb3 with 4.016148005560899 vs. 3.7755320286600296
260: 11531264_17-12-2021_22-46-01.sb3 with 58.06354423445631 vs. 57.83073130649137
261: 486359885_16-12-2021_20-10-13.sb3 with 26.341040462427742 vs. 26.10982658959537
262: 121563965_17-12-2021_22-48-51.sb3 with 33.40408425791928 vs. 33.17414375301495
263: 311402913_18-12-2021_00-36-54.sb3 with 43.9030612244898 vs. 43.6734693877551
264: 131270192_16-12-2021_20-02-45.sb3 with 28.954815886798517 vs. 28.736131210805596
265: 398398628_18-12-2021_05-05-28.sb3 with 79.56597222222223 vs. 79.35763888888889
266: 118590469_18-12-2021_04-59-20.sb3 with 96.05442176870747 vs. 95.85034013605441
267: 56583888_17-12-2021_23-00-19.sb3 with 90.63583815028902 vs. 90.44315992292871
268: 85107020_17-12-2021_20-47-05.sb3 with 73.7948717948718 vs. 73.6043956043956
269: 518132640_18-12-2021_03-02-21.sb3 with 90.81289081289081 vs. 90.63492063492063
270: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 99.82428115015975
271: 443370138_17-12-2021_21-40-43.sb3 with 14.95476317189994 vs. 14.805747738158592
272: 103746364_16-12-2021_21-26-02.sb3 with 23.60203340595497 vs. 23.464052287581694
273: 320066386_18-12-2021_03-18-51.sb3 with 6.1439352107491185 vs. 6.030738082090921
274: 216369673_18-12-2021_02-17-01.sb3 with 44.526411657559194 vs. 44.42167577413479
275: 367772656_18-12-2021_03-31-47.sb3 with 19.38302073050345 vs. 19.285949325435997
276: 60917032_16-12-2021_19-57-29.sb3 with 22.60124317197212 vs. 22.522132228291575
277: 475832391_18-12-2021_03-21-54.sb3 with 18.82791817087846 vs. 18.753309265944644
278: 3075204_16-12-2021_21-10-05.sb3 with 7.439135381114902 vs. 7.366325369738333
279: 322341152_16-12-2021_19-58-12.sb3 with 9.181505311985632 vs. 9.1101800588558
280: 356286226_17-12-2021_22-20-29.sb3 with 89.17047184170472 vs. 89.10197869101978
281: 191293253_17-12-2021_21-55-47.sb3 with 69.65124077800134 vs. 69.58417169684775
282: 392655529_18-12-2021_03-31-10.sb3 with 13.043944265809214 vs. 12.996784565916396
283: 126964128_18-12-2021_00-34-24.sb3 with 6.776645641274457 vs. 6.736212194727473
284: 568379852_18-12-2021_03-01-26.sb3 with 78.34812623274162 vs. 78.31854043392505
285: 418924306_16-12-2021_21-06-56.sb3 with 42.11928335690712 vs. 42.14521452145215
286: 139025103_16-12-2021_20-01-37.sb3 with 22.12317432908842 vs. 22.16490394992445
287: 326426279_18-12-2021_05-49-14.sb3 with 46.31715210355987 vs. 46.362459546925564
288: 497243475_18-12-2021_01-10-22.sb3 with 67.08967851099831 vs. 67.64805414551607

VD-Coverage: MIO-MOSA
Average A12: 0.507482088024565
Average Significant A12: 0.5084938704028021
significant better: 131
better: 349
equal: 336
significant worse: 104
worse: 292
total: 977

Vargha Delaney classification of significant results:
big_positive: 72
medium_positive 52
small_positive: 7
slight_positive: 0
middle: 336
slight_negative: 0
small_negative: 0
middle_negative: 36
big_negative: 68

both full coverage: 185

MIO SIGNIFICANTLY outperforms MOSA in the following projects:
0: 385480604_17-12-2021_22-16-07.sb3 with 56.50083675642781 vs. 7.363456564734515
1: 71918578_18-12-2021_05-36-27.sb3 with 100.0 vs. 55.03576758787504
2: 391068383_18-12-2021_00-40-57.sb3 with 68.17873782295638 vs. 30.90498376394183
3: 426674035_18-12-2021_02-17-36.sb3 with 94.57070707070707 vs. 65.62289562289563
4: 210292607_18-12-2021_03-42-51.sb3 with 35.08256141763995 vs. 14.607329842931934
5: 204617259_17-12-2021_22-57-25.sb3 with 67.72759856630825 vs. 50.88172043010752
6: 368265799_17-12-2021_23-10-16.sb3 with 74.76407914764079 vs. 58.340943683409435
7: 451350644_18-12-2021_02-06-14.sb3 with 70.50858438613541 vs. 57.08454810495627
8: 92417161_12-08-2021_04-52-36.sb3 with 36.666666666666664 vs. 23.850574712643677
9: 196684240_16-12-2021_20-05-35.sb3 with 38.12858052196053 vs. 25.588796944621258
10: 330686692_18-12-2021_05-26-43.sb3 with 88.84749708963912 vs. 77.0430733410943
11: 20414299_17-12-2021_22-10-47.sb3 with 27.185518510942927 vs. 15.54714665575782
12: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 88.40551181102362
13: 110512863_18-12-2021_02-18-49.sb3 with 98.14718614718615 vs. 88.57142857142857
14: 103829519_18-12-2021_04-58-29.sb3 with 58.732394366197184 vs. 49.31455399061033
15: 230402884_17-12-2021_22-30-27.sb3 with 12.019821084020343 vs. 4.078231889142248
16: 440907712_18-12-2021_01-12-12.sb3 with 35.344009489916964 vs. 27.52866745749308
17: 411192040_17-12-2021_22-45-39.sb3 with 80.98328416912489 vs. 73.2841691248771
18: 102422962_18-12-2021_01-34-43.sb3 with 87.88468881252386 vs. 80.71019473081328
19: 52712242_18-12-2021_05-45-35.sb3 with 88.46846846846847 vs. 81.8018018018018
20: 511567610_18-12-2021_05-39-07.sb3 with 56.27717391304348 vs. 49.846014492753625
21: 149572836_18-12-2021_01-18-51.sb3 with 85.52188552188552 vs. 79.0909090909091
22: 312283715_18-12-2021_05-29-54.sb3 with 72.76080896833813 vs. 66.40629702570318
23: 50029544_16-12-2021_20-00-10.sb3 with 26.919040479760117 vs. 20.572213893053473
24: 259993708_16-12-2021_20-11-49.sb3 with 22.458616483707956 vs. 16.323401289423238
25: 247892564_18-12-2021_02-21-48.sb3 with 40.35185853482497 vs. 34.346204739564534
26: 472598865_17-12-2021_20-50-28.sb3 with 98.70488322717623 vs. 93.02547770700637
27: 157365125_18-12-2021_01-41-16.sb3 with 87.4031007751938 vs. 81.9250645994832
28: 207536546_18-12-2021_05-10-49.sb3 with 60.77047850770478 vs. 55.38523925385239
29: 349679464_18-12-2021_00-35-45.sb3 with 37.52350427350427 vs. 32.31837606837607
30: 68231368_16-12-2021_20-20-42.sb3 with 45.01286008230453 vs. 39.91769547325103
31: 11491803_18-12-2021_00-38-34.sb3 with 40.86705202312139 vs. 35.83815028901734
32: 162128723_10-08-2021_09-33-08.sb3 with 72.60463378176382 vs. 67.57847533632287
33: 104840874_18-12-2021_01-47-01.sb3 with 35.57463042441583 vs. 30.5865522174535
34: 492378103_17-12-2021_22-30-19.sb3 with 75.05910165484634 vs. 70.16548463356973
35: 84299422_18-12-2021_00-54-46.sb3 with 73.76582278481013 vs. 69.06118143459916
36: 448299003_18-12-2021_05-29-30.sb3 with 100.0 vs. 95.81411600279525
37: 362101204_18-12-2021_03-10-51.sb3 with 71.8215720022949 vs. 67.69076305220884
38: 228638632_18-12-2021_01-40-15.sb3 with 93.3085501858736 vs. 89.25650557620818
39: 398511130_17-12-2021_23-20-48.sb3 with 11.507812231842857 vs. 7.550963363458036
40: 121706567_17-12-2021_23-10-56.sb3 with 51.62258756254467 vs. 47.846080533714556
41: 185450073_17-12-2021_23-12-46.sb3 with 77.35402068735402 vs. 73.59025692359026
42: 323149378_18-12-2021_02-37-24.sb3 with 98.79828326180257 vs. 95.23128278493085
43: 52313794_16-12-2021_21-29-07.sb3 with 66.96551724137932 vs. 63.40229885057471
44: 213383034_17-12-2021_21-50-08.sb3 with 44.82725060827251 vs. 41.58150851581508
45: 2176968_16-12-2021_20-03-18.sb3 with 61.028571428571425 vs. 57.84761904761905
46: 17783489_16-12-2021_20-00-01.sb3 with 51.04973696795791 vs. 47.888570062171205
47: 156794984_18-12-2021_00-39-10.sb3 with 56.069182389937104 vs. 52.9559748427673
48: 103706011_18-12-2021_05-44-19.sb3 with 81.48480958493795 vs. 78.4296106118956
49: 242559721_17-12-2021_21-45-32.sb3 with 82.42876901798063 vs. 79.52143845089903
50: 130737193_18-12-2021_00-54-19.sb3 with 76.70762928827445 vs. 73.97337429595494
51: 153158801_17-12-2021_22-11-48.sb3 with 85.25395223679784 vs. 82.96670030272452
52: 177260519_17-12-2021_23-49-29.sb3 with 81.3172804532578 vs. 79.03682719546742
53: 124785135_18-12-2021_04-21-23.sb3 with 83.30049261083744 vs. 81.0344827586207
54: 214248816_17-12-2021_22-27-12.sb3 with 96.21082621082621 vs. 93.96011396011396
55: 229207800_18-12-2021_02-43-26.sb3 with 53.2522303325223 vs. 51.005677210056774
56: 534372263_18-12-2021_00-31-37.sb3 with 75.47659334461365 vs. 73.28257191201354
57: 434877139_17-12-2021_21-50-17.sb3 with 68.25335892514396 vs. 66.12923864363404
58: 382149602_18-12-2021_00-30-20.sb3 with 86.96440129449839 vs. 84.87378640776699
59: 200533899_18-12-2021_02-38-03.sb3 with 88.01960784313725 vs. 85.98039215686275
60: 103069687_16-12-2021_20-04-20.sb3 with 80.65070595457335 vs. 78.69858809085328
61: 313916295_17-12-2021_22-23-06.sb3 with 70.66975785677486 vs. 68.72230808861411
62: 512351950_30-10-2021_11-08-46.sb3 with 68.74934589220304 vs. 66.86551543694401
63: 554521640_18-12-2021_00-34-59.sb3 with 88.25557809330628 vs. 86.37592968221772
64: 118919438_18-12-2021_00-26-33.sb3 with 91.5625 vs. 89.73651960784314
65: 417185201_18-12-2021_04-33-54.sb3 with 74.1593438781488 vs. 72.33743409490334
66: 71388726_18-12-2021_02-49-19.sb3 with 66.11494252873563 vs. 64.30651340996168
67: 21590791_18-12-2021_04-30-42.sb3 with 54.19986936642717 vs. 52.468974526453295
68: 26126707_03-10-2021_20-16-12.sb3 with 88.90476190476191 vs. 87.23809523809524
69: 360544527_18-12-2021_00-43-35.sb3 with 37.7980399454162 vs. 36.2486043915147
70: 440323716_17-12-2021_23-39-23.sb3 with 76.45806726266497 vs. 74.92975734355045
71: 376490064_18-12-2021_00-32-29.sb3 with 64.92502883506343 vs. 63.483275663206456
72: 339416654_16-12-2021_21-32-09.sb3 with 96.51718983557548 vs. 95.11210762331838
73: 411210603_18-12-2021_01-35-55.sb3 with 65.84274952919021 vs. 64.46327683615819
74: 364002353_18-12-2021_03-54-33.sb3 with 45.585585585585584 vs. 44.251126126126124
75: 102729447_18-12-2021_00-27-16.sb3 with 96.95591126088178 vs. 95.66975568660489
76: 305062819_16-12-2021_21-29-51.sb3 with 52.079956780118856 vs. 50.799567801188545
77: 382394992_18-12-2021_00-57-26.sb3 with 45.74821852731591 vs. 44.4761150699393
78: 219371949_18-12-2021_02-03-55.sb3 with 99.82428115015975 vs. 98.57294994675186
79: 12113414_18-12-2021_03-51-31.sb3 with 78.16616766467065 vs. 76.9186626746507
80: 390272486_18-12-2021_06-04-05.sb3 with 90.52980132450331 vs. 89.29359823399558
81: 535869509_17-12-2021_23-26-31.sb3 with 89.41724941724941 vs. 88.2051282051282
82: 74472092_17-12-2021_22-57-22.sb3 with 87.87382016890214 vs. 86.7064083457526
83: 114300360_18-12-2021_01-52-04.sb3 with 69.57894736842105 vs. 68.42105263157895
84: 260056237_17-12-2021_22-04-37.sb3 with 90.15151515151514 vs. 88.99521531100478
85: 227280171_18-12-2021_02-03-42.sb3 with 94.90551776266062 vs. 93.78684807256236
86: 139625909_18-12-2021_00-20-01.sb3 with 12.721488007831615 vs. 11.60548213411649
87: 119372260_17-12-2021_23-05-27.sb3 with 99.39550949913644 vs. 98.3678756476684
88: 143534482_18-12-2021_06-23-38.sb3 with 90.88388780169602 vs. 89.88127853881278
89: 10761768_16-12-2021_20-21-23.sb3 with 48.98977604673807 vs. 47.999296765119546
90: 87824979_18-12-2021_01-19-10.sb3 with 11.171395705521467 vs. 10.219516871165641
91: 411020573_16-12-2021_21-35-32.sb3 with 61.79582944288826 vs. 60.859010270774974
92: 16598326_18-12-2021_03-11-22.sb3 with 99.25333333333333 vs. 98.4
93: 284032104_18-12-2021_01-49-41.sb3 with 91.99792960662525 vs. 91.18012422360249
94: 132886879_18-12-2021_05-06-51.sb3 with 75.55344718532574 vs. 74.78178368121442
95: 108566337_16-12-2021_19-55-24.sb3 with 49.34309309309309 vs. 48.61861861861861
96: 562846199_18-12-2021_02-09-40.sb3 with 77.6732391450603 vs. 76.9785575048733
97: 121860238_18-12-2021_04-11-38.sb3 with 92.3651145602365 vs. 91.67775314116777
98: 594371432_18-12-2021_00-56-51.sb3 with 99.55072463768117 vs. 98.86956521739131
99: 314486796_18-12-2021_01-57-59.sb3 with 89.03669724770641 vs. 88.3599501642315
100: 167837198_18-12-2021_03-23-20.sb3 with 64.17663293468262 vs. 63.50199325360319
101: 484078902_18-12-2021_02-58-59.sb3 with 93.19047619047618 vs. 92.52380952380952
102: 321047914_18-12-2021_04-01-04.sb3 with 58.07371536185096 vs. 57.463007801990855
103: 84989560_18-12-2021_02-31-25.sb3 with 46.233183856502244 vs. 45.63527653213752
104: 34429446_18-12-2021_03-10-47.sb3 with 44.681107099879654 vs. 44.13959085439229
105: 139025103_16-12-2021_20-01-37.sb3 with 22.16490394992445 vs. 21.64328368947406
106: 399069241_18-12-2021_06-05-01.sb3 with 91.13304093567251 vs. 90.65058479532163
107: 2718643_18-12-2021_06-04-00.sb3 with 95.83333333333334 vs. 95.35310734463278
108: 377297698_18-12-2021_04-25-01.sb3 with 95.18398268398268 vs. 94.71861471861472
109: 13701368_18-12-2021_01-49-52.sb3 with 82.1861656703672 vs. 81.73071448904071
110: 392250066_18-12-2021_03-13-27.sb3 with 92.60258572231591 vs. 92.15851602023609
111: 139052338_18-12-2021_03-00-28.sb3 with 61.0952380952381 vs. 60.702380952380956
112: 497115703_18-12-2021_00-22-58.sb3 with 83.94886363636364 vs. 83.56060606060606
113: 128493075_18-12-2021_03-58-26.sb3 with 93.3810888252149 vs. 93.018147086915
114: 382349361_17-12-2021_23-26-18.sb3 with 66.77192982456141 vs. 66.41228070175438
115: 133942259_16-12-2021_21-07-58.sb3 with 89.46127946127946 vs. 89.15824915824915
116: 510191754_17-12-2021_22-48-30.sb3 with 95.35320088300222 vs. 95.0551876379691
117: 188149848_17-12-2021_23-04-29.sb3 with 66.68070175438596 vs. 66.4
118: 204382550_18-12-2021_02-50-26.sb3 with 100.0 vs. 99.71929824561404
119: 377987323_18-12-2021_02-11-42.sb3 with 52.826086956521735 vs. 52.558528428093645
120: 247987287_18-12-2021_01-38-07.sb3 with 97.67479674796748 vs. 97.41463414634146
121: 112745975_18-12-2021_00-30-06.sb3 with 89.10734463276836 vs. 88.88135593220339
122: 106147164_18-12-2021_03-57-25.sb3 with 71.34969325153374 vs. 71.12474437627812
123: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.11111111111111
124: 16291089_18-12-2021_00-59-12.sb3 with 18.357058125741393 vs. 18.14946619217081
125: 270561235_16-12-2021_21-34-32.sb3 with 39.72428419936373 vs. 39.536938847649346
126: 56583888_17-12-2021_23-00-19.sb3 with 90.44315992292871 vs. 90.3082851637765
127: 142746776_17-12-2021_22-43-27.sb3 with 18.923706819125016 vs. 18.84189997177243
128: 187978656_18-12-2021_03-36-23.sb3 with 68.97856242118537 vs. 68.9155107187894
129: 205937961_18-12-2021_03-41-47.sb3 with 60.03887269193392 vs. 60.0
130: 370427015_17-12-2021_22-26-14.sb3 with 15.682597297842305 vs. 15.650332728372653

MOSA SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 72.19528395881767 vs. 53.49551643972102
1: 287547082_17-12-2021_23-42-55.sb3 with 41.6930413132464 vs. 26.42528590116892
2: 357587400_16-12-2021_20-11-33.sb3 with 64.94601889338732 vs. 52.33468286099865
3: 482735260_14-08-2021_18-26-38.sb3 with 62.41565452091768 vs. 51.76113360323887
4: 364388173_18-12-2021_03-02-41.sb3 with 38.61341481158155 vs. 28.19959107721289
5: 27676406_17-12-2021_21-47-25.sb3 with 32.55331841909023 vs. 22.386278896346006
6: 13543391_18-12-2021_03-52-19.sb3 with 33.30799121473221 vs. 24.02939685757729
7: 336338957_16-12-2021_20-16-43.sb3 with 55.43042071197411 vs. 48.886731391585755
8: 86222656_17-12-2021_23-16-03.sb3 with 71.37104506232023 vs. 64.95365931607542
9: 282590509_16-12-2021_20-16-55.sb3 with 16.935765221395773 vs. 11.135842438958582
10: 412702440_18-12-2021_04-13-31.sb3 with 51.94009530292716 vs. 46.22645790787384
11: 114155805_17-12-2021_20-46-12.sb3 with 44.433363553943785 vs. 38.90299184043518
12: 373884927_18-12-2021_05-17-07.sb3 with 79.2941998602376 vs. 74.61914744933613
13: 206806888_16-12-2021_21-41-29.sb3 with 83.97479954180984 vs. 79.59335624284078
14: 70591520_18-12-2021_00-55-15.sb3 with 72.66958424507658 vs. 68.36615609044493
15: 286124566_18-12-2021_02-57-50.sb3 with 59.804275820535985 vs. 55.572116832279434
16: 348002364_16-12-2021_21-24-27.sb3 with 72.78372591006423 vs. 68.68665239114918
17: 322147835_16-12-2021_21-29-11.sb3 with 22.30290335718857 vs. 18.276604410310114
18: 208974963_17-12-2021_22-21-18.sb3 with 61.71952078928823 vs. 57.74841437632135
19: 12684770_18-12-2021_00-04-49.sb3 with 76.60736975857688 vs. 72.70648030495553
20: 107545412_18-12-2021_01-46-02.sb3 with 15.652365357624456 vs. 11.842474612653763
21: 112008562_17-12-2021_23-14-51.sb3 with 92.35772357723577 vs. 88.68757259001161
22: 351793769_16-12-2021_20-07-10.sb3 with 51.876138433515486 vs. 48.21493624772313
23: 219529953_18-12-2021_03-54-30.sb3 with 90.86904761904762 vs. 87.22222222222223
24: 18307915_18-12-2021_02-04-52.sb3 with 39.5491191400418 vs. 36.22076241664178
25: 146120846_18-12-2021_00-48-54.sb3 with 93.53817504655494 vs. 90.21415270018622
26: 22594737_18-12-2021_01-09-48.sb3 with 81.06420404573439 vs. 77.76165347405453
27: 154866875_16-12-2021_20-05-00.sb3 with 39.89193682460515 vs. 36.957605985037404
28: 343565836_18-12-2021_03-35-09.sb3 with 49.57602339181286 vs. 46.6812865497076
29: 216123417_17-12-2021_22-21-53.sb3 with 73.10669975186104 vs. 70.22828784119106
30: 74287684_18-12-2021_03-41-44.sb3 with 71.12253641816623 vs. 68.36332476435304
31: 152372211_18-12-2021_01-54-54.sb3 with 55.09678565086131 vs. 52.37435624223051
32: 214742368_18-12-2021_03-23-53.sb3 with 19.120692581904596 vs. 16.473716969388327
33: 135170508_16-12-2021_20-14-50.sb3 with 87.7328431372549 vs. 85.17156862745098
34: 25380528_18-12-2021_02-16-08.sb3 with 53.68386887374229 vs. 51.18468029860435
35: 177925147_17-12-2021_20-47-59.sb3 with 34.02757736091069 vs. 31.544011544011543
36: 384119313_18-12-2021_05-13-57.sb3 with 79.35281837160753 vs. 76.89382642409782
37: 326436417_16-12-2021_20-08-04.sb3 with 23.013739017630755 vs. 20.633292057314698
38: 211625762_16-12-2021_19-54-43.sb3 with 17.31343283582089 vs. 14.94120307553143
39: 36760896_16-12-2021_20-04-05.sb3 with 53.46009975062344 vs. 51.09310058187864
40: 468754467_17-12-2021_23-51-09.sb3 with 60.45372236738418 vs. 58.141864709053955
41: 102731524_18-12-2021_05-17-24.sb3 with 42.272060979184985 vs. 39.99120492524186
42: 469164737_18-12-2021_03-52-45.sb3 with 11.21066238744762 vs. 9.077739145939194
43: 277231434_17-12-2021_23-23-51.sb3 with 77.93296089385476 vs. 75.95903165735568
44: 119165826_17-12-2021_22-06-45.sb3 with 15.177083333333334 vs. 13.265625
45: 14777574_18-12-2021_00-05-00.sb3 with 40.40905480540111 vs. 38.5073623755117
46: 64791526_17-12-2021_22-23-21.sb3 with 74.12080961416825 vs. 72.33080328905756
47: 197029868_18-12-2021_03-51-05.sb3 with 13.273211850749965 vs. 11.511714391967269
48: 134430880_16-12-2021_20-07-38.sb3 with 44.69924205773262 vs. 42.9833897758426
49: 13648595_18-12-2021_03-54-58.sb3 with 29.90412979351032 vs. 28.18829891838741
50: 612229554_17-12-2021_23-06-58.sb3 with 55.513899515429735 vs. 53.82810507523591
51: 154264862_16-12-2021_21-42-44.sb3 with 87.28395061728395 vs. 85.60493827160494
52: 499772471_18-12-2021_05-24-18.sb3 with 70.46579330422125 vs. 68.84036875303251
53: 10128407_16-12-2021_19-46-35.sb3 with 6.6458178207992 vs. 5.092082402581281
54: 176018144_18-12-2021_01-43-20.sb3 with 24.874688796680495 vs. 23.393637621023508
55: 145750985_17-12-2021_23-22-51.sb3 with 16.238805970149254 vs. 14.82255389718076
56: 57645002_18-12-2021_00-30-46.sb3 with 98.31018518518518 vs. 96.94444444444444
57: 290030950_17-12-2021_22-42-18.sb3 with 76.89529489728297 vs. 75.57322730284957
58: 490214304_16-12-2021_20-12-15.sb3 with 43.08477842003853 vs. 41.78420038535645
59: 316693008_16-12-2021_21-35-56.sb3 with 18.202229911572466 vs. 16.902729719338712
60: 384628374_17-12-2021_23-59-00.sb3 with 20.235978835978834 vs. 18.99470899470899
61: 170026565_16-12-2021_21-08-39.sb3 with 44.836496480441944 vs. 43.62377752583211
62: 67575180_18-12-2021_00-34-47.sb3 with 41.744350282485875 vs. 40.536723163841806
63: 148398500_18-12-2021_03-21-01.sb3 with 37.22190090611143 vs. 36.06227106227106
64: 392811906_16-12-2021_21-09-44.sb3 with 56.0551948051948 vs. 54.91612554112554
65: 421062771_16-12-2021_20-14-53.sb3 with 65.47619047619048 vs. 64.38082231868506
66: 18617213_16-12-2021_20-11-10.sb3 with 24.88226170332769 vs. 23.799351381838687
67: 292793937_16-12-2021_21-50-52.sb3 with 11.906964790542272 vs. 10.900154202004622
68: 425004987_18-12-2021_03-05-07.sb3 with 72.16346153846153 vs. 71.23798076923077
69: 82694054_16-12-2021_21-54-57.sb3 with 6.830279232111688 vs. 5.910231239092492
70: 438797673_18-12-2021_01-45-37.sb3 with 77.0826259196378 vs. 76.17147707979626
71: 234053839_18-12-2021_00-47-12.sb3 with 23.999148211243607 vs. 23.144520159000564
72: 432201844_18-12-2021_00-55-38.sb3 with 71.35849056603773 vs. 70.54926624737945
73: 91723110_16-12-2021_20-04-13.sb3 with 41.62207357859531 vs. 40.9290226681531
74: 31113926_18-12-2021_02-53-30.sb3 with 52.93758300132802 vs. 52.28154050464807
75: 357390177_17-12-2021_22-38-30.sb3 with 57.46712802768166 vs. 56.89042675893887
76: 410406096_17-12-2021_23-42-06.sb3 with 78.17617220272511 vs. 77.70320022656472
77: 107472047_17-12-2021_22-38-14.sb3 with 44.45261437908497 vs. 43.98692810457516
78: 523967150_16-12-2021_20-12-43.sb3 with 9.545321085524932 vs. 9.088964389077635
79: 285425354_18-12-2021_01-18-16.sb3 with 21.403508771929822 vs. 20.955882352941174
80: 443799012_06-08-2021_00-37-36.sb3 with 98.05555555555556 vs. 97.61111111111111
81: 432072522_18-12-2021_01-36-47.sb3 with 9.439074762494833 vs. 9.031805039239979
82: 356366331_17-12-2021_22-29-52.sb3 with 17.40776387552133 vs. 17.015292482087474
83: 393209198_17-12-2021_23-56-52.sb3 with 13.527522935779814 vs. 13.145259938837917
84: 42669374_18-12-2021_01-16-27.sb3 with 87.60416666666667 vs. 87.22916666666667
85: 322506883_18-12-2021_08-02-11.sb3 with 68.94243641231594 vs. 68.56760374832665
86: 93279933_17-12-2021_22-28-40.sb3 with 22.607861936720994 vs. 22.241875227295264
87: 85107020_17-12-2021_20-47-05.sb3 with 73.86080586080587 vs. 73.6043956043956
88: 418924306_16-12-2021_21-06-56.sb3 with 42.36680810938237 vs. 42.14521452145215
89: 53689716_17-12-2021_21-53-55.sb3 with 27.707558859975215 vs. 27.503097893432464
90: 443370138_17-12-2021_21-40-43.sb3 with 15.009756962923538 vs. 14.805747738158592
91: 121563965_17-12-2021_22-48-51.sb3 with 33.35584499115613 vs. 33.17414375301495
92: 60917032_16-12-2021_19-57-29.sb3 with 22.701073648521373 vs. 22.522132228291575
93: 304756275_18-12-2021_00-44-04.sb3 with 11.966937492926707 vs. 11.808541854989162
94: 367772656_18-12-2021_03-31-47.sb3 with 19.38302073050345 vs. 19.285949325435997
95: 50119110_17-12-2021_23-08-22.sb3 with 39.331111111111106 vs. 39.264444444444436
96: 191293253_17-12-2021_21-55-47.sb3 with 69.64788732394366 vs. 69.58417169684775
97: 3075204_16-12-2021_21-10-05.sb3 with 7.430034129692829 vs. 7.366325369738333
98: 322341152_16-12-2021_19-58-12.sb3 with 9.15307496633248 vs. 9.1101800588558
99: 320066386_18-12-2021_03-18-51.sb3 with 6.07307196760537 vs. 6.030738082090921
100: 370105959_16-12-2021_21-52-42.sb3 with 50.66368381804623 vs. 50.630126771066365
101: 126964128_18-12-2021_00-34-24.sb3 with 6.758046255862844 vs. 6.736212194727473
102: 74181438_17-12-2021_21-50-28.sb3 with 40.84641255605381 vs. 40.87817638266068
103: 46587498_16-12-2021_19-55-46.sb3 with 5.1534803285776 vs. 5.632295719844353

VD-TestSuiteEventCount: MOSA-Random
Average A12: 0.29556806550665304
Average Significant A12: 0.2236842105263158
significant better: 611
better: 787
equal: 14
significant worse: 78
worse: 176
total: 977

Vargha Delaney classification of significant results:
big_positive: 57
medium_positive 21
small_positive: 0
slight_positive: 0
middle: 14
slight_negative: 0
small_negative: 2
middle_negative: 74
big_negative: 535

VD-TestSuiteEventCount: MIO-Random
Average A12: 0.3637154554759468
Average Significant A12: 0.3204281767955801
significant better: 535
better: 678
equal: 8
significant worse: 181
worse: 291
total: 977

Vargha Delaney classification of significant results:
big_positive: 160
medium_positive 21
small_positive: 0
slight_positive: 0
middle: 8
slight_negative: 0
small_negative: 4
middle_negative: 57
big_negative: 474

VD-TestSuiteEventCount: MIO-MOSA
Average A12: 0.5716888433981576
Average Significant A12: 0.6200412371134021
significant better: 117
better: 298
equal: 27
significant worse: 341
worse: 652
total: 977

Vargha Delaney classification of significant results:
big_positive: 239
medium_positive 101
small_positive: 1
slight_positive: 0
middle: 27
slight_negative: 0
small_negative: 0
middle_negative: 33
big_negative: 84

VD-NumberTestCases: MOSA-Random
Average A12: 0.384360286591607
Average Significant A12: 0.3435029069767442
significant better: 373
better: 551
equal: 267
significant worse: 48
worse: 159
total: 977

Vargha Delaney classification of significant results:
big_positive: 22
medium_positive 19
small_positive: 7
slight_positive: 0
middle: 267
slight_negative: 0
small_negative: 3
middle_negative: 79
big_negative: 291

VD-NumberTestCases: MIO-Random
Average A12: 0.3181064483111566
Average Significant A12: 0.2862423500611995
significant better: 543
better: 629
equal: 203
significant worse: 71
worse: 145
total: 977

Vargha Delaney classification of significant results:
big_positive: 11
medium_positive 20
small_positive: 40
slight_positive: 0
middle: 203
slight_negative: 0
small_negative: 8
middle_negative: 79
big_negative: 456

VD-NumberTestCases: MIO-MOSA
Average A12: 0.4069191402251791
Average Significant A12: 0.36345
significant better: 327
better: 551
equal: 216
significant worse: 57
worse: 210
total: 977

Vargha Delaney classification of significant results:
big_positive: 5
medium_positive 19
small_positive: 33
slight_positive: 0
middle: 216
slight_negative: 0
small_negative: 10
middle_negative: 99
big_negative: 218

VD-EventsPerTestCase: MOSA-Random
Average A12: 0.386878198567042
Average Significant A12: 0.3354672897196262
significant better: 466
better: 668
equal: 18
significant worse: 158
worse: 291
total: 977

Vargha Delaney classification of significant results:
big_positive: 125
medium_positive 33
small_positive: 0
slight_positive: 0
middle: 18
slight_negative: 0
small_negative: 1
middle_negative: 76
big_negative: 389

VD-EventsPerTestCase: MIO-Random
Average A12: 0.5283009211873081
Average Significant A12: 0.5356634746922024
significant better: 326
better: 436
equal: 11
significant worse: 394
worse: 530
total: 977

Vargha Delaney classification of significant results:
big_positive: 355
medium_positive 39
small_positive: 0
slight_positive: 0
middle: 11
slight_negative: 0
small_negative: 2
middle_negative: 27
big_negative: 297

VD-EventsPerTestCase: MIO-MOSA
Average A12: 0.666489252814739
Average Significant A12: 0.7694376098418277
significant better: 45
better: 206
equal: 24
significant worse: 500
worse: 747
total: 977

Vargha Delaney classification of significant results:
big_positive: 420
medium_positive 79
small_positive: 1
slight_positive: 0
middle: 24
slight_negative: 0
small_negative: 0
middle_negative: 25
big_negative: 20

VD-ExecutionTime: MOSA-Random
Average A12: 0.7762436028659161
Average Significant A12: 0.8736350974930363
significant better: 48
better: 172
equal: 19
significant worse: 651
worse: 786
total: 977

Vargha Delaney classification of significant results:
big_positive: 614
medium_positive 37
small_positive: 0
slight_positive: 0
middle: 19
slight_negative: 0
small_negative: 0
middle_negative: 21
big_negative: 27

VD-ExecutionTime: MIO-Random
Average A12: 0.807164790174002
Average Significant A12: 0.9078787878787878
significant better: 29
better: 132
equal: 8
significant worse: 689
worse: 837
total: 977

Vargha Delaney classification of significant results:
big_positive: 643
medium_positive 46
small_positive: 0
slight_positive: 0
middle: 8
slight_negative: 0
small_negative: 0
middle_negative: 16
big_negative: 13

VD-ExecutionTime: MIO-MOSA
Average A12: 0.6276970317297851
Average Significant A12: 0.7234055118110236
significant better: 48
better: 223
equal: 19
significant worse: 441
worse: 735
total: 977

Vargha Delaney classification of significant results:
big_positive: 331
medium_positive 110
small_positive: 0
slight_positive: 0
middle: 19
slight_negative: 0
small_negative: 0
middle_negative: 27
big_negative: 21

VD-Coverage-NonTrivial: MOSA-Random
Average A12: 0.521218487394958
Average Significant A12: 0.5311023622047244
significant better: 300
better: 375
equal: 147
significant worse: 315
worse: 430
total: 952

Vargha Delaney classification of significant results:
big_positive: 267
medium_positive 21
small_positive: 12
slight_positive: 0
middle: 147
slight_negative: 0
small_negative: 11
middle_negative: 55
big_negative: 249

both full coverage: 59

MOSA SIGNIFICANTLY outperforms Random in the following projects:
0: 391872219_18-12-2021_03-39-22.sb3 with 98.95578050079915 vs. 8.401704848161955
1: 386851441_18-12-2021_02-28-13.sb3 with 100.0 vs. 17.50391236306729
2: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 18.684863523573195
3: 203953289_17-12-2021_21-56-17.sb3 with 96.93556836039811 vs. 17.117164309411557
4: 318973189_17-12-2021_22-50-51.sb3 with 100.0 vs. 20.82299421009098
5: 11776539_18-12-2021_01-48-10.sb3 with 100.0 vs. 21.53005464480874
6: 200371184_18-12-2021_03-44-42.sb3 with 100.0 vs. 23.1581311769991
7: 468713848_18-12-2021_03-32-06.sb3 with 95.1171855760774 vs. 18.764374083846374
8: 16136830_18-12-2021_00-21-04.sb3 with 100.0 vs. 23.65033621517771
9: 22501736_18-12-2021_01-26-33.sb3 with 99.34944237918216 vs. 24.730483271375462
10: 60812384_18-12-2021_02-07-27.sb3 with 100.0 vs. 26.519699812382736
11: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 27.356973995271865
12: 166365012_18-12-2021_04-32-30.sb3 with 100.0 vs. 28.88126286890871
13: 351753610_17-12-2021_22-08-33.sb3 with 99.59514170040484 vs. 28.508771929824558
14: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 29.68253968253968
15: 224319636_17-12-2021_21-42-26.sb3 with 74.97659176029963 vs. 5.3511235955056105
16: 96123661_17-12-2021_22-25-06.sb3 with 100.0 vs. 31.362433862433857
17: 210543561_18-12-2021_01-32-34.sb3 with 97.9746835443038 vs. 29.44303797468354
18: 379280963_18-12-2021_04-20-39.sb3 with 83.13672111312765 vs. 15.353901996370233
19: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.20281124497992
20: 505931264_18-12-2021_01-36-07.sb3 with 100.0 vs. 34.09313725490196
21: 101889950_17-12-2021_21-48-25.sb3 with 100.0 vs. 34.22839506172839
22: 403768622_18-12-2021_04-08-27.sb3 with 99.85163204747775 vs. 34.11473788328388
23: 216052199_18-12-2021_00-12-28.sb3 with 100.0 vs. 34.34756820877817
24: 183698088_18-12-2021_03-47-18.sb3 with 87.64201500535906 vs. 22.143622722400853
25: 350898298_18-12-2021_02-35-57.sb3 with 98.21596244131456 vs. 33.19248826291079
26: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 36.385964912280706
27: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 36.60869565217391
28: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.56688049417914
29: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 36.8235294117647
30: 48903108_18-12-2021_00-52-35.sb3 with 100.0 vs. 36.97706935123042
31: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 37.96359499431172
32: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 37.217030114226375
33: 99770721_17-12-2021_23-23-56.sb3 with 100.0 vs. 38.31205673758865
34: 209160064_18-12-2021_04-29-52.sb3 with 98.63945578231292 vs. 37.2562358276644
35: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 38.85441527446301
36: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 39.37865497076023
37: 508781136_18-12-2021_03-36-55.sb3 with 100.0 vs. 39.81910569105691
38: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 39.95725780235204
39: 370222161_18-12-2021_04-22-42.sb3 with 98.95833333333334 vs. 39.65277777777778
40: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.825557809330626
41: 470539806_18-12-2021_05-21-00.sb3 with 100.0 vs. 42.576246860423396
42: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 44.57534246575342
43: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.07246376811594
44: 362616375_18-12-2021_02-37-49.sb3 with 98.92857142857144 vs. 45.238095238095234
45: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 45.463698993110754
46: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.047281323877066
47: 387111984_18-12-2021_04-02-13.sb3 with 100.0 vs. 47.249070631970255
48: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 47.556477639465186
49: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.76309348996573
50: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 47.858099062918335
51: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 47.901234567901234
52: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 47.75484677923702
53: 439637612_18-12-2021_08-51-09.sb3 with 96.25935162094764 vs. 45.25353283458022
54: 377591454_18-12-2021_03-38-24.sb3 with 99.75308641975307 vs. 48.757201646090536
55: 194242484_17-12-2021_22-14-49.sb3 with 100.0 vs. 49.49781659388646
56: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 50.20910209102091
57: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 48.650793650793645
58: 401395992_18-12-2021_06-00-02.sb3 with 100.0 vs. 50.67765567765567
59: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 50.69808027923211
60: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.345029239766085
61: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 48.72646733111849
62: 506378682_16-12-2021_21-10-15.sb3 with 64.73856209150327 vs. 16.185807656395887
63: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.225249772933694
64: 23058416_17-12-2021_22-48-09.sb3 with 99.9556663895816 vs. 52.308118592407865
65: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.865552903739065
66: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 53.1129476584022
67: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 53.45070422535211
68: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 53.24175824175825
69: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.75690607734807
70: 166367473_18-12-2021_03-30-21.sb3 with 89.07317073170732 vs. 42.985365853658536
71: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 53.963133640552996
72: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.97644927536231
73: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.60526315789474
74: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 54.66275659824047
75: 278411482_18-12-2021_02-42-38.sb3 with 94.89247311827957 vs. 50.90501792114695
76: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 55.332502078137985
77: 23646836_18-12-2021_05-27-21.sb3 with 100.0 vs. 56.38985005767013
78: 207648650_18-12-2021_01-38-15.sb3 with 54.650548839794354 vs. 11.043490343198549
79: 440485960_18-12-2021_06-04-32.sb3 with 77.27272727272727 vs. 34.090909090909086
80: 245195282_18-12-2021_00-51-27.sb3 with 98.03921568627452 vs. 54.91129785247433
81: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 57.55485893416928
82: 284009659_14-08-2021_12-53-43.sb3 with 98.23788546255507 vs. 56.47577092511013
83: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 55.39416511483551
84: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 59.31451612903226
85: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.01262626262626
86: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 58.808510638297875
87: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.55555555555556
88: 124420077_16-12-2021_21-24-50.sb3 with 95.66666666666667 vs. 57.239583333333336
89: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 62.051868802440886
90: 110512863_18-12-2021_02-18-49.sb3 with 88.57142857142857 vs. 50.83116883116883
91: 101720316_16-12-2021_20-07-25.sb3 with 47.678160919540225 vs. 10.0
92: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 62.4808743169399
93: 299068862_18-12-2021_03-12-55.sb3 with 92.08333333333331 vs. 54.597222222222214
94: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 62.5974025974026
95: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 63.22674418604652
96: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 63.49607182940516
97: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 64.373795761079
98: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.42495126705653
99: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 64.63901689708142
100: 159448890_18-12-2021_02-56-00.sb3 with 88.41059602649007 vs. 53.69757174392936
101: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.44332210998878
102: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.68982880161128
103: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 66.07929515418502
104: 128188663_18-12-2021_05-51-51.sb3 with 94.18079096045197 vs. 60.282485875706215
105: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 66.01108033240997
106: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 67.19298245614036
107: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 67.4389551391255
108: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 45.73356807511737
109: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.97278911564626
110: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 68.05555555555556
111: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.94601889338731
112: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 67.1822033898305
113: 518016404_18-12-2021_04-53-18.sb3 with 68.43212727739287 vs. 37.25943033102386
114: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 69.8986975397974
115: 166345748_18-12-2021_00-39-18.sb3 with 84.26751592356688 vs. 54.63008329250367
116: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 70.30251141552512
117: 481259931_18-12-2021_02-36-12.sb3 with 74.3010752688172 vs. 45.376344086021504
118: 92544694_18-12-2021_03-48-11.sb3 with 100.0 vs. 71.24183006535948
119: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 71.48362235067437
120: 448299003_18-12-2021_05-29-30.sb3 with 95.81411600279525 vs. 68.54647099930119
121: 204080242_18-12-2021_02-56-50.sb3 with 99.35926773455378 vs. 72.0976353928299
122: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.25377883850437
123: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 73.69047619047619
124: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 74.39613526570048
125: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 74.66237942122187
126: 150479037_15-08-2021_05-20-59.sb3 with 100.0 vs. 74.68524251805985
127: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 74.48304383788255
128: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 75.09166666666667
129: 322506883_18-12-2021_08-02-11.sb3 with 68.94243641231594 vs. 45.473554135570616
130: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 77.3015873015873
131: 490345084_18-12-2021_03-09-18.sb3 with 88.40551181102362 vs. 66.06299212598425
132: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 77.6923076923077
133: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 77.69797421731123
134: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 77.44075829383887
135: 476417305_18-12-2021_00-38-44.sb3 with 80.90149516270888 vs. 59.894459102902374
136: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 80.01058201058201
137: 20689745_16-12-2021_21-06-20.sb3 with 65.99274898699083 vs. 46.04393260823203
138: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.75396825396825
139: 74181438_17-12-2021_21-50-28.sb3 with 40.84641255605381 vs. 21.71898355754858
140: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 81.5576323987539
141: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 80.06265664160401
142: 13543391_18-12-2021_03-52-19.sb3 with 33.30799121473221 vs. 15.445176550092917
143: 490493397_18-12-2021_01-52-56.sb3 with 89.19896640826873 vs. 71.3953488372093
144: 308791139_18-12-2021_00-16-05.sb3 with 62.9246935201401 vs. 45.309398715703445
145: 200480997_17-12-2021_23-03-54.sb3 with 52.242063492063494 vs. 34.70238095238095
146: 165303213_18-12-2021_06-23-05.sb3 with 99.48717948717947 vs. 83.23076923076923
147: 249401152_18-12-2021_03-58-30.sb3 with 58.56804733727811 vs. 42.785009861932934
148: 468452304_17-12-2021_20-50-16.sb3 with 98.61111111111111 vs. 82.85493827160494
149: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.30925221799747
150: 321689397_18-12-2021_04-02-59.sb3 with 53.52527191298785 vs. 37.93772659415654
151: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 84.51741293532338
152: 425497376_17-12-2021_21-59-12.sb3 with 93.55978260869566 vs. 78.55978260869566
153: 412306970_18-12-2021_04-47-50.sb3 with 89.79057591623037 vs. 74.93019197207678
154: 154864282_15-08-2021_05-16-00.sb3 with 100.0 vs. 85.18518518518519
155: 99608650_18-12-2021_04-51-50.sb3 with 99.66666666666667 vs. 85.0
156: 115243968_18-12-2021_05-32-17.sb3 with 100.0 vs. 85.78231292517007
157: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 85.98639455782313
158: 317405193_18-12-2021_01-54-30.sb3 with 44.41702127659574 vs. 30.64113475177305
159: 384924640_17-12-2021_22-04-44.sb3 with 41.81853133410227 vs. 28.098808150711264
160: 196398611_16-12-2021_21-06-07.sb3 with 56.032494758909856 vs. 42.316561844863735
161: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 86.40287769784173
162: 152372211_18-12-2021_01-54-54.sb3 with 55.09678565086131 vs. 41.596519268335996
163: 450218118_18-12-2021_04-11-03.sb3 with 64.13638904415875 vs. 50.70803055710825
164: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 86.80244399185337
165: 601168390_17-12-2021_23-14-28.sb3 with 79.14823914823916 vs. 66.63390663390665
166: 596102353_18-12-2021_00-54-01.sb3 with 62.26029768085843 vs. 50.15230183454482
167: 11491803_18-12-2021_00-38-34.sb3 with 35.83815028901734 vs. 23.757225433526006
168: 321047914_18-12-2021_04-01-04.sb3 with 57.463007801990855 vs. 45.70890503093893
169: 378507713_16-12-2021_20-04-28.sb3 with 41.306122448979586 vs. 29.75396825396825
170: 116491454_18-12-2021_00-22-46.sb3 with 76.36220472440945 vs. 64.83989501312335
171: 16598326_18-12-2021_03-11-22.sb3 with 98.4 vs. 86.92
172: 360753748_18-12-2021_01-57-14.sb3 with 41.038154392191664 vs. 29.58000591540964
173: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.57067510548524
174: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 88.71794871794872
175: 467850680_18-12-2021_03-14-38.sb3 with 41.1977648202138 vs. 29.931972789115648
176: 105500895_16-12-2021_19-47-40.sb3 with 43.80307136404697 vs. 32.96747967479675
177: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
178: 96218442_18-12-2021_04-14-15.sb3 with 93.31010452961672 vs. 82.64808362369338
179: 510460438_18-12-2021_01-16-16.sb3 with 97.24731182795699 vs. 86.64516129032258
180: 384088166_18-12-2021_02-59-31.sb3 with 67.97225622195022 vs. 57.68257853937168
181: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 62.13439690597051
182: 18024798_16-12-2021_21-29-44.sb3 with 92.18289085545723 vs. 82.08259587020649
183: 72653312_18-12-2021_00-15-19.sb3 with 67.82512205947626 vs. 57.72747447847315
184: 97876799_18-12-2021_02-49-29.sb3 with 36.36216839677047 vs. 26.30219146482122
185: 48787568_18-12-2021_04-06-57.sb3 with 24.146613190730836 vs. 14.108734402852043
186: 488006957_18-12-2021_02-06-38.sb3 with 59.22439313203079 vs. 49.206631142687975
187: 216343253_16-12-2021_19-57-55.sb3 with 46.226659271584396 vs. 36.437419116287664
188: 70591520_18-12-2021_00-55-15.sb3 with 72.66958424507658 vs. 62.90663749088257
189: 352586419_17-12-2021_23-49-15.sb3 with 36.507703595011 vs. 27.094644167278062
190: 12785898_16-12-2021_19-55-30.sb3 with 41.306122448979586 vs. 32.11791383219954
191: 421062771_16-12-2021_20-14-53.sb3 with 65.47619047619048 vs. 56.45685997171145
192: 427329704_17-12-2021_20-47-53.sb3 with 91.51927437641724 vs. 82.78911564625851
193: 424869095_17-12-2021_21-49-22.sb3 with 47.61885133278373 vs. 39.03270129156362
194: 423079504_18-12-2021_01-53-20.sb3 with 87.98972382787412 vs. 79.42838792549774
195: 483037759_18-12-2021_00-49-45.sb3 with 83.4675615212528 vs. 75.23489932885906
196: 285675327_17-12-2021_22-06-17.sb3 with 63.93003313194309 vs. 55.77080491132333
197: 314731988_18-12-2021_02-24-13.sb3 with 44.202127659574465 vs. 36.263297872340424
198: 177334143_18-12-2021_01-59-18.sb3 with 93.38748495788207 vs. 85.61973525872443
199: 294576828_18-12-2021_05-28-59.sb3 with 86.88118811881188 vs. 79.20792079207921
200: 181364872_18-12-2021_03-49-37.sb3 with 92.43066884176183 vs. 84.80152256661229
201: 392737859_16-12-2021_21-25-51.sb3 with 73.4020618556701 vs. 65.79240739237491
202: 238894654_18-12-2021_00-23-31.sb3 with 77.08205652025877 vs. 69.67313585291113
203: 39521030_17-12-2021_23-13-16.sb3 with 74.21608725289707 vs. 67.16087252897069
204: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 89.71769815418024
205: 467905374_18-12-2021_02-43-36.sb3 with 24.563607085346213 vs. 17.684380032206114
206: 34732242_18-12-2021_01-56-08.sb3 with 94.52525252525253 vs. 87.81818181818181
207: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 92.3076923076923
208: 174934840_17-12-2021_21-56-11.sb3 with 83.6858597728163 vs. 77.29338033685859
209: 114300360_18-12-2021_01-52-04.sb3 with 68.42105263157895 vs. 62.07017543859649
210: 41299510_18-12-2021_02-00-04.sb3 with 99.19243986254297 vs. 93.12714776632303
211: 284081932_17-12-2021_22-41-59.sb3 with 74.4114411441144 vs. 68.3993399339934
212: 140185501_17-12-2021_23-04-44.sb3 with 50.10922787193974 vs. 44.19962335216572
213: 72142756_18-12-2021_03-59-15.sb3 with 99.61467038068709 vs. 93.76973073351904
214: 290030950_17-12-2021_22-42-18.sb3 with 76.89529489728297 vs. 71.17958913187542
215: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 94.47368421052632
216: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 94.62268865567218
217: 169332182_18-12-2021_01-10-08.sb3 with 93.84976525821597 vs. 88.57589984350548
218: 443516706_18-12-2021_06-13-43.sb3 with 92.77777777777777 vs. 87.87878787878788
219: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.10137875101378
220: 93037082_18-12-2021_02-10-15.sb3 with 39.225548902195605 vs. 34.45708582834331
221: 42533394_18-12-2021_02-06-50.sb3 with 82.0158494304111 vs. 77.36007924715206
222: 170299575_18-12-2021_04-20-30.sb3 with 80.77758719268154 vs. 76.23785020011435
223: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
224: 431041540_18-12-2021_02-30-53.sb3 with 56.89663182346109 vs. 52.573751451800234
225: 36385774_17-12-2021_22-44-56.sb3 with 89.140625 vs. 84.921875
226: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 95.83333333333333
227: 313245826_18-12-2021_01-26-26.sb3 with 70.6853582554517 vs. 66.57320872274143
228: 15200040_16-12-2021_20-03-10.sb3 with 64.54237288135593 vs. 60.440677966101696
229: 189062686_17-12-2021_22-40-09.sb3 with 87.89682539682539 vs. 83.94179894179894
230: 465259127_18-12-2021_04-01-38.sb3 with 73.73913043478261 vs. 69.84541062801932
231: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 96.22881355932203
232: 484831890_18-12-2021_03-55-12.sb3 with 56.20122237893747 vs. 52.44475787494123
233: 284682486_18-12-2021_02-21-06.sb3 with 74.92980344965905 vs. 71.4119534697152
234: 3240246_17-12-2021_21-47-05.sb3 with 73.9751552795031 vs. 70.46928916494134
235: 494072759_17-12-2021_23-14-15.sb3 with 54.64807436918991 vs. 51.27490039840637
236: 117836320_18-12-2021_00-37-13.sb3 with 26.9233401779603 vs. 23.81245722108145
237: 145750985_17-12-2021_23-22-51.sb3 with 16.238805970149254 vs. 13.150912106135983
238: 292297781_16-12-2021_21-37-24.sb3 with 84.49841605068637 vs. 81.42203449489617
239: 410406096_17-12-2021_23-42-06.sb3 with 78.17617220272511 vs. 75.18266779949023
240: 357587400_16-12-2021_20-11-33.sb3 with 64.94601889338732 vs. 62.03380479922156
241: 115688906_18-12-2021_04-20-17.sb3 with 99.79695431472081 vs. 96.92893401015228
242: 213383034_17-12-2021_21-50-08.sb3 with 41.58150851581508 vs. 38.81265206812652
243: 318985274_18-12-2021_04-27-41.sb3 with 49.959100204498974 vs. 47.239263803680984
244: 170627343_18-12-2021_00-29-52.sb3 with 98.36045810729355 vs. 95.666063893912
245: 519947049_17-12-2021_23-40-58.sb3 with 43.327959156254195 vs. 40.66908504635227
246: 101444247_18-12-2021_00-22-21.sb3 with 27.66326778344258 vs. 25.00728332119446
247: 224236914_16-12-2021_20-03-41.sb3 with 51.30730050933786 vs. 48.68138087153367
248: 482735260_14-08-2021_18-26-38.sb3 with 62.41565452091768 vs. 59.86504723346829
249: 186687335_18-12-2021_05-07-17.sb3 with 79.87389659520807 vs. 77.37284573350148
250: 103776594_17-12-2021_23-50-54.sb3 with 100.0 vs. 97.5
251: 303846468_17-12-2021_23-10-00.sb3 with 47.72727272727273 vs. 45.3030303030303
252: 10318822_16-12-2021_20-16-22.sb3 with 58.66188769414576 vs. 56.3231780167264
253: 476258363_16-12-2021_21-38-11.sb3 with 34.23091247672253 vs. 32.05214152700186
254: 140751896_17-12-2021_21-45-27.sb3 with 96.48293963254592 vs. 94.30446194225722
255: 36760896_16-12-2021_20-04-05.sb3 with 53.46009975062344 vs. 51.30299251870324
256: 94880017_18-12-2021_05-13-28.sb3 with 87.62300123001229 vs. 85.47662976629766
257: 165102327_18-12-2021_01-08-06.sb3 with 71.03825136612022 vs. 68.94808743169399
258: 569068479_18-12-2021_03-10-00.sb3 with 74.85903814262024 vs. 72.77777777777777
259: 2345919_17-12-2021_22-44-43.sb3 with 85.5411877394636 vs. 83.48659003831418
260: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 97.9704641350211
261: 382723730_18-12-2021_01-26-06.sb3 with 99.55882352941177 vs. 97.7170868347339
262: 437395881_18-12-2021_00-35-25.sb3 with 60.392879066912215 vs. 58.67403314917127
263: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 98.35866261398175
264: 359606602_18-12-2021_01-52-37.sb3 with 98.98461538461538 vs. 97.36410256410257
265: 492290740_18-12-2021_02-57-22.sb3 with 89.87421383647799 vs. 88.26318335752298
266: 106147164_18-12-2021_03-57-25.sb3 with 71.12474437627812 vs. 69.84321745057942
267: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.81804949053857
268: 100725592_18-12-2021_03-55-51.sb3 with 91.52000000000001 vs. 90.32000000000001
269: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 93.47826086956522
270: 447142829_17-12-2021_23-09-24.sb3 with 63.65045806906272 vs. 62.572233967582804
271: 146120846_18-12-2021_00-48-54.sb3 with 93.53817504655494 vs. 92.56983240223464
272: 211393717_18-12-2021_03-20-07.sb3 with 38.20689655172414 vs. 37.24137931034483
273: 440924936_17-12-2021_23-50-09.sb3 with 55.695281940095214 vs. 54.79512388226082
274: 12404091_18-12-2021_01-44-55.sb3 with 78.7264673311185 vs. 77.84606866002214
275: 11874981_17-12-2021_23-38-17.sb3 with 100.0 vs. 99.20138888888889
276: 89410319_18-12-2021_04-03-22.sb3 with 68.25836216839677 vs. 67.46251441753172
277: 312954155_18-12-2021_02-17-56.sb3 with 42.354813046937146 vs. 41.622911694510734
278: 116027546_18-12-2021_04-50-08.sb3 with 99.64664310954065 vs. 98.99882214369848
279: 442822954_17-12-2021_23-40-04.sb3 with 63.705962059620596 vs. 63.09959349593496
280: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.03921568627452
281: 477869787_18-12-2021_05-47-42.sb3 with 94.62025316455696 vs. 94.1139240506329
282: 292708593_18-12-2021_01-35-21.sb3 with 49.83122362869198 vs. 49.33016877637131
283: 107472047_17-12-2021_22-38-14.sb3 with 44.45261437908497 vs. 44.00326797385621
284: 103137194_16-12-2021_21-06-16.sb3 with 78.26190476190476 vs. 77.85714285714286
285: 13878266_17-12-2021_22-23-52.sb3 with 34.9617871840094 vs. 34.562022339800116
286: 97828106_17-12-2021_23-48-56.sb3 with 49.9822695035461 vs. 49.59219858156028
287: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.61864406779661
288: 444041823_18-12-2021_05-16-48.sb3 with 100.0 vs. 99.6415770609319
289: 23600596_16-12-2021_21-26-06.sb3 with 47.16945996275605 vs. 46.843575418994405
290: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
291: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.969348659003835
292: 425004987_18-12-2021_03-05-07.sb3 with 72.16346153846153 vs. 71.87900641025641
293: 124715889_18-12-2021_04-59-30.sb3 with 100.0 vs. 99.71988795518207
294: 390301231_18-12-2021_04-25-41.sb3 with 14.400987962504209 vs. 14.160320091805662
295: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 89.14454277286136
296: 277231434_17-12-2021_23-23-51.sb3 with 77.93296089385476 vs. 77.78398510242086
297: 399256715_17-12-2021_21-39-23.sb3 with 37.14355231143552 vs. 37.03649635036496
298: 122651381_18-12-2021_03-55-59.sb3 with 49.27252985884907 vs. 49.18566775244299
299: 443370138_17-12-2021_21-40-43.sb3 with 15.009756962923538 vs. 14.95476317189994

Random SIGNIFICANTLY outperforms MOSA in the following projects:
0: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 69.06118143459916
1: 376245953_18-12-2021_02-00-57.sb3 with 75.0387257051001 vs. 52.19055969603975
2: 362101204_18-12-2021_03-10-51.sb3 with 89.73608720596673 vs. 67.69076305220884
3: 396828828_18-12-2021_00-10-01.sb3 with 65.40336422931685 vs. 49.03535873669756
4: 469164737_18-12-2021_03-52-45.sb3 with 24.688419363466164 vs. 11.21066238744762
5: 168512204_10-08-2021_09-31-42.sb3 with 56.95860253649198 vs. 43.53673127542474
6: 377874630_17-12-2021_22-46-41.sb3 with 68.01840056617127 vs. 54.65675866949752
7: 23885773_18-12-2021_00-35-39.sb3 with 48.06684733514002 vs. 34.75383920505872
8: 377668347_17-12-2021_22-34-01.sb3 with 41.54399323181049 vs. 28.752115059221655
9: 68231368_16-12-2021_20-20-42.sb3 with 52.422839506172835 vs. 39.91769547325103
10: 247892564_18-12-2021_02-21-48.sb3 with 46.765908817514735 vs. 34.346204739564534
11: 230266044_17-12-2021_22-06-35.sb3 with 70.57879171947613 vs. 58.68187579214195
12: 87829696_17-12-2021_21-46-01.sb3 with 66.86577411603159 vs. 55.02917953999313
13: 330686692_18-12-2021_05-26-43.sb3 with 88.83973612727978 vs. 77.0430733410943
14: 34612140_18-12-2021_04-49-42.sb3 with 83.28849773054357 vs. 72.19528395881767
15: 102422962_18-12-2021_01-34-43.sb3 with 91.77930507827415 vs. 80.71019473081328
16: 511567610_18-12-2021_05-39-07.sb3 with 60.783514492753625 vs. 49.846014492753625
17: 167201750_18-12-2021_03-58-04.sb3 with 29.247738804323845 vs. 18.416060004412085
18: 103706011_18-12-2021_05-44-19.sb3 with 88.72486093281985 vs. 78.4296106118956
19: 149572836_18-12-2021_01-18-51.sb3 with 89.21717171717171 vs. 79.0909090909091
20: 204762218_16-12-2021_21-36-56.sb3 with 55.37894494356139 vs. 45.64155724487445
21: 27676406_17-12-2021_21-47-25.sb3 with 42.20686932491117 vs. 32.55331841909023
22: 153271852_18-12-2021_04-19-54.sb3 with 84.69114219114219 vs. 75.17482517482517
23: 50182430_18-12-2021_03-13-33.sb3 with 51.55064155064155 vs. 42.11848211848212
24: 44951718_18-12-2021_05-18-32.sb3 with 98.59327217125383 vs. 89.58205912334353
25: 412702440_18-12-2021_04-13-31.sb3 with 60.94168368504651 vs. 51.94009530292716
26: 259993708_16-12-2021_20-11-49.sb3 with 25.178602543997208 vs. 16.323401289423238
27: 323172161_18-12-2021_01-43-01.sb3 with 43.75485799701046 vs. 34.90582959641255
28: 292837972_17-12-2021_23-09-04.sb3 with 61.43036701860231 vs. 52.890899949723476
29: 411192040_17-12-2021_22-45-39.sb3 with 81.64208456243855 vs. 73.2841691248771
30: 137838734_18-12-2021_01-46-55.sb3 with 86.8 vs. 78.71666666666667
31: 103829519_18-12-2021_04-58-29.sb3 with 57.24882629107981 vs. 49.31455399061033
32: 322147835_16-12-2021_21-29-11.sb3 with 30.15709547914121 vs. 22.30290335718857
33: 196684240_16-12-2021_20-05-35.sb3 with 33.42032675578188 vs. 25.588796944621258
34: 176018144_18-12-2021_01-43-20.sb3 with 32.64564315352697 vs. 24.874688796680495
35: 239337886_18-12-2021_07-59-04.sb3 with 57.22064393939394 vs. 49.56912878787879
36: 212303361_18-12-2021_00-21-39.sb3 with 76.09561752988047 vs. 68.52257636122178
37: 27531480_18-12-2021_02-36-22.sb3 with 49.93224043715847 vs. 42.417486338797815
38: 326436417_16-12-2021_20-08-04.sb3 with 30.30603219529453 vs. 23.013739017630755
39: 302541573_16-12-2021_20-03-23.sb3 with 62.23737373737374 vs. 55.023569023569024
40: 492378103_17-12-2021_22-30-19.sb3 with 77.30496453900709 vs. 70.16548463356973
41: 120775923_16-12-2021_21-25-23.sb3 with 55.95706936313642 vs. 48.86641830761043
42: 107545412_18-12-2021_01-46-02.sb3 with 22.669859005054533 vs. 15.652365357624456
43: 472598865_17-12-2021_20-50-28.sb3 with 100.0 vs. 93.02547770700637
44: 91331917_18-12-2021_00-10-16.sb3 with 99.98053527980535 vs. 93.21167883211679
45: 587645473_18-12-2021_05-06-03.sb3 with 81.25822038363658 vs. 74.56214382074538
46: 2176968_16-12-2021_20-03-18.sb3 with 64.51428571428572 vs. 57.84761904761905
47: 22620682_16-12-2021_19-57-23.sb3 with 50.879629629629626 vs. 44.248971193415635
48: 212542279_16-12-2021_19-59-10.sb3 with 27.29028603794959 vs. 20.73803455111866
49: 512351950_30-10-2021_11-08-46.sb3 with 73.32810047095761 vs. 66.86551543694401
50: 24538490_17-12-2021_22-59-25.sb3 with 69.15611814345992 vs. 62.77215189873418
51: 86222656_17-12-2021_23-16-03.sb3 with 77.6925535314797 vs. 71.37104506232023
52: 139193539_18-12-2021_02-29-38.sb3 with 96.18577075098815 vs. 89.95388669301713
53: 286124566_18-12-2021_02-57-50.sb3 with 65.99066546221017 vs. 59.804275820535985
54: 119165826_17-12-2021_22-06-45.sb3 with 21.255208333333332 vs. 15.177083333333334
55: 157365125_18-12-2021_01-41-16.sb3 with 87.85529715762274 vs. 81.9250645994832
56: 188805305_18-12-2021_00-30-30.sb3 with 46.08173978252718 vs. 40.29246344206974
57: 49905542_16-12-2021_21-11-01.sb3 with 66.22360987213797 vs. 60.505501040737435
58: 197695649_16-12-2021_21-54-21.sb3 with 26.846391463072166 vs. 21.131704577365902
59: 185450073_17-12-2021_23-12-46.sb3 with 79.27260593927261 vs. 73.59025692359026
60: 214742368_18-12-2021_03-23-53.sb3 with 24.67662536071974 vs. 19.120692581904596
61: 382394992_18-12-2021_00-57-26.sb3 with 49.920823436262864 vs. 44.4761150699393
62: 177260519_17-12-2021_23-49-29.sb3 with 84.452313503305 vs. 79.03682719546742
63: 164439133_17-12-2021_23-42-34.sb3 with 47.96559139784946 vs. 42.56559139784946
64: 336338957_16-12-2021_20-16-43.sb3 with 60.77022653721683 vs. 55.43042071197411
65: 177925147_17-12-2021_20-47-59.sb3 with 39.33140933140933 vs. 34.02757736091069
66: 12113414_18-12-2021_03-51-31.sb3 with 82.2055888223553 vs. 76.9186626746507
67: 211625762_16-12-2021_19-54-43.sb3 with 22.571800090456804 vs. 17.31343283582089
68: 419713638_23-07-2021_00-36-41.sb3 with 37.596393034825866 vs. 32.347636815920396
69: 203422373_10-08-2021_09-12-20.sb3 with 73.71580731057855 vs. 68.57419511014282
70: 384628374_17-12-2021_23-59-00.sb3 with 25.334391534391532 vs. 20.235978835978834
71: 393464757_16-12-2021_20-13-41.sb3 with 40.38916391639164 vs. 35.29840484048405
72: 124785135_18-12-2021_04-21-23.sb3 with 86.11932129173509 vs. 81.0344827586207
73: 282590509_16-12-2021_20-16-55.sb3 with 21.884292576496048 vs. 16.935765221395773
74: 435500984_24-06-2021_09-07-16.sb3 with 69.26571038251366 vs. 64.32718579234972
75: 54669314_18-12-2021_03-09-38.sb3 with 46.92431561996779 vs. 42.01932367149758
76: 18307915_18-12-2021_02-04-52.sb3 with 44.44411267044889 vs. 39.5491191400418
77: 382149602_18-12-2021_00-30-20.sb3 with 89.76051779935275 vs. 84.87378640776699
78: 95284179_16-12-2021_21-29-33.sb3 with 34.65456951138834 vs. 29.88564407900954
79: 323149378_18-12-2021_02-37-24.sb3 with 99.98092513113973 vs. 95.23128278493085
80: 67727504_16-12-2021_20-04-44.sb3 with 57.11849957374254 vs. 52.42540494458653
81: 228443539_18-12-2021_00-11-41.sb3 with 64.68806673920929 vs. 60.0272034820457
82: 276932192_17-12-2021_22-27-06.sb3 with 23.308538664187196 vs. 18.662637532930415
83: 554521640_18-12-2021_00-34-59.sb3 with 91.01419878296146 vs. 86.37592968221772
84: 138942233_16-12-2021_21-34-52.sb3 with 65.66985645933015 vs. 61.06060606060606
85: 326999278_18-12-2021_04-00-46.sb3 with 34.50309789343246 vs. 30.014869888475832
86: 431252402_18-12-2021_01-59-35.sb3 with 72.8078431372549 vs. 68.41960784313726
87: 132730723_16-12-2021_20-05-53.sb3 with 19.03522747388918 vs. 14.689325544344129
88: 102729447_18-12-2021_00-27-16.sb3 with 99.97753440044931 vs. 95.66975568660489
89: 12684770_18-12-2021_00-04-49.sb3 with 80.89368911478188 vs. 76.60736975857688
90: 389464290_16-12-2021_19-49-02.sb3 with 24.90339936414771 vs. 20.628515529469304
91: 364348591_17-12-2021_23-09-32.sb3 with 70.92680986475736 vs. 66.65871121718376
92: 116421566_16-12-2021_20-21-37.sb3 with 45.435336976320585 vs. 41.26047358834244
93: 114155805_17-12-2021_20-46-12.sb3 with 48.59071219905309 vs. 44.433363553943785
94: 337665977_16-12-2021_20-08-34.sb3 with 23.30702908081251 vs. 19.172877392956305
95: 276239027_18-12-2021_04-19-10.sb3 with 70.29951690821255 vs. 66.19323671497584
96: 212413603_17-12-2021_23-38-49.sb3 with 20.28319088319088 vs. 16.19487179487179
97: 388787248_18-12-2021_00-43-23.sb3 with 77.93859649122807 vs. 73.91812865497076
98: 499054660_18-12-2021_03-45-38.sb3 with 73.06001188354129 vs. 69.0463458110517
99: 227340452_16-12-2021_21-37-42.sb3 with 73.10058187863673 vs. 69.11886949293432
100: 319586583_17-12-2021_22-39-32.sb3 with 48.06448257930317 vs. 44.10088403536141
101: 534372263_18-12-2021_00-31-37.sb3 with 77.19684151156233 vs. 73.28257191201354
102: 242559721_17-12-2021_21-45-32.sb3 with 83.41355463347165 vs. 79.52143845089903
103: 21588548_18-12-2021_01-26-22.sb3 with 72.19814241486068 vs. 68.31785345717235
104: 356929022_18-12-2021_00-24-36.sb3 with 25.295025417574436 vs. 21.416122004357295
105: 25756166_17-12-2021_22-11-58.sb3 with 40.18716577540107 vs. 36.31907308377896
106: 503678747_18-12-2021_00-31-51.sb3 with 75.61649823248834 vs. 71.75890327464697
107: 228638632_18-12-2021_01-40-15.sb3 with 93.03593556381661 vs. 89.25650557620818
108: 468754467_17-12-2021_23-51-09.sb3 with 64.15555555555555 vs. 60.45372236738418
109: 472077983_16-12-2021_20-15-39.sb3 with 51.61959777492512 vs. 47.925759520753104
110: 41594418_17-12-2021_23-20-21.sb3 with 91.29550827423168 vs. 87.60283687943263
111: 103069687_16-12-2021_20-04-20.sb3 with 82.38796807857581 vs. 78.69858809085328
112: 171901607_17-12-2021_23-36-53.sb3 with 52.59259259259259 vs. 48.90348476555373
113: 18284398_17-12-2021_22-20-38.sb3 with 82.10591900311526 vs. 78.41744548286604
114: 139625909_18-12-2021_00-20-01.sb3 with 15.237395986294661 vs. 11.60548213411649
115: 17608953_18-12-2021_00-46-24.sb3 with 62.92420327304048 vs. 59.32170542635659
116: 216369673_18-12-2021_02-17-01.sb3 with 44.526411657559194 vs. 40.96083788706739
117: 65811674_17-12-2021_22-40-52.sb3 with 32.13561691716183 vs. 28.59839217056973
118: 130737193_18-12-2021_00-54-19.sb3 with 77.50640040962621 vs. 73.97337429595494
119: 365312570_16-12-2021_21-26-11.sb3 with 99.72424242424242 vs. 96.1969696969697
120: 43690666_18-12-2021_03-24-36.sb3 with 41.32758797578742 vs. 37.81266030573509
121: 305062819_16-12-2021_21-29-51.sb3 with 54.30037817396002 vs. 50.799567801188545
122: 225197640_17-12-2021_21-58-35.sb3 with 56.14333865531311 vs. 52.66276388149725
123: 141694680_10-08-2021_09-38-22.sb3 with 36.54948734044779 vs. 33.19104415149612
124: 398905211_18-12-2021_03-54-45.sb3 with 47.51232461130072 vs. 44.18657565415244
125: 316693008_16-12-2021_21-35-56.sb3 with 21.527873894655897 vs. 18.202229911572466
126: 172568408_17-12-2021_22-27-19.sb3 with 26.905829596412552 vs. 23.59341756158329
127: 181484000_10-08-2021_09-19-31.sb3 with 68.56209150326798 vs. 65.28146742567995
128: 17828009_17-12-2021_22-15-23.sb3 with 80.00512032770096 vs. 76.7357910906298
129: 353258391_18-12-2021_00-24-08.sb3 with 34.42155638784852 vs. 31.179775280898873
130: 47027704_18-12-2021_02-17-05.sb3 with 26.90642255158384 vs. 23.698052891601275
131: 115864859_18-12-2021_02-34-47.sb3 with 73.5973597359736 vs. 70.41254125412541
132: 413322755_16-12-2021_21-34-04.sb3 with 61.45225843339051 vs. 58.296169239565465
133: 213519105_17-12-2021_21-46-30.sb3 with 23.54411045943304 vs. 20.43621700879765
134: 52313794_16-12-2021_21-29-07.sb3 with 66.50574712643679 vs. 63.40229885057471
135: 353873212_18-12-2021_02-19-07.sb3 with 77.16010498687663 vs. 74.06824146981627
136: 10118230_16-12-2021_19-57-10.sb3 with 57.58626001232286 vs. 54.51632778804683
137: 283694426_18-12-2021_01-09-00.sb3 with 43.438375350140056 vs. 40.38515406162465
138: 364002353_18-12-2021_03-54-33.sb3 with 47.243806306306304 vs. 44.251126126126124
139: 75639058_17-12-2021_23-00-55.sb3 with 16.432536809075543 vs. 13.445570842384742
140: 103091739_18-12-2021_01-33-42.sb3 with 44.25825825825826 vs. 41.27927927927928
141: 216123417_17-12-2021_22-21-53.sb3 with 76.06451612903226 vs. 73.10669975186104
142: 146020031_18-12-2021_02-44-35.sb3 with 11.619961612284065 vs. 8.7959053103007
143: 2852574_17-12-2021_23-07-41.sb3 with 34.10129709697344 vs. 31.304303067737283
144: 411210603_18-12-2021_01-35-55.sb3 with 67.20338983050848 vs. 64.46327683615819
145: 113321949_17-12-2021_22-46-51.sb3 with 31.522893497645523 vs. 28.785692816351066
146: 73119182_18-12-2021_01-51-25.sb3 with 47.64940239043824 vs. 45.050907481186364
147: 55037694_17-12-2021_23-09-41.sb3 with 93.47222222222223 vs. 90.92592592592592
148: 202141892_17-12-2021_23-25-12.sb3 with 22.14994331065759 vs. 19.611678004535143
149: 229207800_18-12-2021_02-43-26.sb3 with 53.5117599351176 vs. 51.005677210056774
150: 71388726_18-12-2021_02-49-19.sb3 with 66.80459770114943 vs. 64.30651340996168
151: 335935823_16-12-2021_20-09-22.sb3 with 20.284619594964422 vs. 17.81061850027367
152: 402085608_23-05-2021_17-39-05.sb3 with 81.83788469874295 vs. 79.46250541829215
153: 417185201_18-12-2021_04-33-54.sb3 with 74.67486818980667 vs. 72.33743409490334
154: 499772471_18-12-2021_05-24-18.sb3 with 72.80203784570597 vs. 70.46579330422125
155: 370996134_18-12-2021_04-06-42.sb3 with 71.60449970396684 vs. 69.2776791000592
156: 214248816_17-12-2021_22-27-12.sb3 with 96.26780626780626 vs. 93.96011396011396
157: 18617213_16-12-2021_20-11-10.sb3 with 27.18415115623237 vs. 24.88226170332769
158: 193392276_18-12-2021_00-14-31.sb3 with 32.550693703308426 vs. 30.30594094628246
159: 10097875_18-12-2021_01-07-50.sb3 with 74.09436834094367 vs. 71.8607305936073
160: 174671513_18-12-2021_01-31-35.sb3 with 35.129565804110364 vs. 32.91160918802046
161: 209070554_18-12-2021_04-29-40.sb3 with 76.8159688412853 vs. 74.6024018175917
162: 170724578_17-12-2021_22-36-19.sb3 with 42.9634703196347 vs. 40.76027397260274
163: 23559041_16-12-2021_20-05-45.sb3 with 44.97222222222222 vs. 42.785714285714285
164: 339416654_16-12-2021_21-32-09.sb3 with 97.2645739910314 vs. 95.11210762331838
165: 121424480_18-12-2021_03-49-34.sb3 with 78.50353243416826 vs. 76.36480411046885
166: 290792458_18-12-2021_04-12-21.sb3 with 93.62962962962963 vs. 91.55555555555556
167: 20414299_17-12-2021_22-10-47.sb3 with 17.61300879525465 vs. 15.54714665575782
168: 46587498_16-12-2021_19-55-46.sb3 with 7.204928664072629 vs. 5.1534803285776
169: 16586232_16-12-2021_20-05-24.sb3 with 80.98663926002055 vs. 78.93799246317232
170: 22594737_18-12-2021_01-09-48.sb3 with 83.10466138962181 vs. 81.06420404573439
171: 172307328_18-12-2021_01-55-55.sb3 with 69.87997256515774 vs. 67.85322359396433
172: 392250066_18-12-2021_03-13-27.sb3 with 94.18212478920742 vs. 92.15851602023609
173: 390272486_18-12-2021_06-04-05.sb3 with 91.25827814569536 vs. 89.29359823399558
174: 26126707_03-10-2021_20-16-12.sb3 with 89.19047619047619 vs. 87.23809523809524
175: 306407568_18-12-2021_05-31-26.sb3 with 80.24074074074073 vs. 78.30555555555556
176: 236106256_18-12-2021_02-23-24.sb3 with 87.19883040935673 vs. 85.2953216374269
177: 87824979_18-12-2021_01-19-10.sb3 with 12.118162065439668 vs. 10.219516871165641
178: 389735464_18-12-2021_01-34-07.sb3 with 22.897836209257736 vs. 21.005204053683922
179: 376490064_18-12-2021_00-32-29.sb3 with 65.37485582468281 vs. 63.483275663206456
180: 124109065_18-12-2021_02-21-29.sb3 with 45.8760162601626 vs. 43.98983739837398
181: 118919438_18-12-2021_00-26-33.sb3 with 91.61151960784314 vs. 89.73651960784314
182: 200533899_18-12-2021_02-38-03.sb3 with 87.84313725490196 vs. 85.98039215686275
183: 208974963_17-12-2021_22-21-18.sb3 with 63.51303735024665 vs. 61.71952078928823
184: 194191813_18-12-2021_01-56-40.sb3 with 91.9022687609075 vs. 90.1151832460733
185: 439445950_18-12-2021_01-15-29.sb3 with 33.37247227658186 vs. 31.59817351598173
186: 332294991_17-12-2021_23-13-24.sb3 with 66.27383863080685 vs. 64.51833740831296
187: 398511130_17-12-2021_23-20-48.sb3 with 9.287454176248811 vs. 7.550963363458036
188: 18262469_17-12-2021_23-04-11.sb3 with 83.93349553933496 vs. 82.19789132197891
189: 153557004_18-12-2021_05-02-23.sb3 with 92.31202251708886 vs. 90.57901085645356
190: 187139359_16-12-2021_20-09-01.sb3 with 32.10094524701266 vs. 30.387016229712856
191: 468982572_18-12-2021_01-59-00.sb3 with 60.379746835443036 vs. 58.675105485232066
192: 451350644_18-12-2021_02-06-14.sb3 with 58.762552640103664 vs. 57.08454810495627
193: 402085608_24-05-2021_09-43-22.sb3 with 81.59514521022973 vs. 79.92631122670134
194: 82694054_16-12-2021_21-54-57.sb3 with 8.496400523560204 vs. 6.830279232111688
195: 227280171_18-12-2021_02-03-42.sb3 with 95.40438397581255 vs. 93.78684807256236
196: 119372260_17-12-2021_23-05-27.sb3 with 99.98272884283247 vs. 98.3678756476684
197: 207536546_18-12-2021_05-10-49.sb3 with 56.99918896999189 vs. 55.38523925385239
198: 112008562_17-12-2021_23-14-51.sb3 with 93.93728222996515 vs. 92.35772357723577
199: 456279794_04-10-2021_01-56-37.sb3 with 85.38688021673738 vs. 83.81294448096575
200: 10128407_16-12-2021_19-46-35.sb3 with 8.192107222635885 vs. 6.6458178207992
201: 364349725_18-12-2021_01-07-56.sb3 with 54.7103825136612 vs. 53.169398907103826
202: 326593029_18-12-2021_01-08-47.sb3 with 92.12121212121211 vs. 90.6060606060606
203: 167837198_18-12-2021_03-23-20.sb3 with 65.00459981600736 vs. 63.50199325360319
204: 79503_17-12-2021_23-53-09.sb3 with 10.906400295967439 vs. 9.404894033084929
205: 493219444_18-12-2021_03-13-06.sb3 with 30.892520427404147 vs. 29.407081500104752
206: 348002364_16-12-2021_21-24-27.sb3 with 74.26837972876517 vs. 72.78372591006423
207: 197029868_18-12-2021_03-51-05.sb3 with 14.72914342382546 vs. 13.273211850749965
208: 119821977_16-12-2021_21-32-23.sb3 with 13.104373914416541 vs. 11.667456181904306
209: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 98.57294994675186
210: 213749101_18-12-2021_00-57-03.sb3 with 78.07324178110694 vs. 76.67498959633791
211: 479118600_16-07-2021_03-38-46.sb3 with 79.35245143385754 vs. 77.96484736355227
212: 500954879_18-12-2021_02-23-56.sb3 with 66.65008291873964 vs. 65.27363184079601
213: 170009412_18-12-2021_00-00-48.sb3 with 70.29934847684451 vs. 68.96460644479662
214: 93279933_17-12-2021_22-28-40.sb3 with 23.93336529242569 vs. 22.607861936720994
215: 108566337_16-12-2021_19-55-24.sb3 with 49.9268018018018 vs. 48.61861861861861
216: 490214304_16-12-2021_20-12-15.sb3 with 44.36801541425818 vs. 43.08477842003853
217: 13648595_18-12-2021_03-54-58.sb3 with 31.162733529990167 vs. 29.90412979351032
218: 13180517_17-12-2021_21-40-19.sb3 with 22.136716583471987 vs. 20.891569606211867
219: 95391477_16-12-2021_21-41-32.sb3 with 82.96641791044776 vs. 81.78171641791045
220: 193308922_18-12-2021_05-18-59.sb3 with 78.0515759312321 vs. 76.91499522445082
221: 132886879_18-12-2021_05-06-51.sb3 with 75.89500316255534 vs. 74.78178368121442
222: 330964314_18-12-2021_00-17-55.sb3 with 54.93723849372385 vs. 53.86256880090837
223: 157306339_18-12-2021_01-09-57.sb3 with 30.80576759966073 vs. 29.77099236641221
224: 13701368_18-12-2021_01-49-52.sb3 with 82.74978650725875 vs. 81.73071448904071
225: 314486796_18-12-2021_01-57-59.sb3 with 89.36940763393362 vs. 88.3599501642315
226: 395514671_16-12-2021_21-19-34.sb3 with 65.97726439310597 vs. 64.99083241657499
227: 284015167_17-12-2021_20-51-51.sb3 with 63.286384976525824 vs. 62.30046948356808
228: 25034853_18-12-2021_04-20-26.sb3 with 92.91946308724833 vs. 91.9351230425056
229: 2718643_18-12-2021_06-04-00.sb3 with 96.32768361581921 vs. 95.35310734463278
230: 426967209_18-12-2021_03-56-48.sb3 with 77.20254314259763 vs. 76.29427792915531
231: 83195632_17-12-2021_22-58-02.sb3 with 11.338281062963846 vs. 10.433325353124246
232: 377066129_17-12-2021_23-40-26.sb3 with 78.98639455782313 vs. 78.0952380952381
233: 277539376_17-12-2021_23-15-33.sb3 with 98.64229765013054 vs. 97.77197563098346
234: 518132640_18-12-2021_03-02-21.sb3 with 90.81289081289081 vs. 89.95670995670996
235: 94868644_17-12-2021_22-46-12.sb3 with 76.14583333333333 vs. 75.3125
236: 82025746_18-12-2021_04-11-59.sb3 with 41.531986531986526 vs. 40.701459034792364
237: 121860238_18-12-2021_04-11-38.sb3 with 92.50554323725055 vs. 91.67775314116777
238: 432201844_18-12-2021_00-55-38.sb3 with 72.14675052410901 vs. 71.35849056603773
239: 121555506_16-12-2021_20-05-10.sb3 with 28.579610538373423 vs. 27.796869033982432
240: 497115703_18-12-2021_00-22-58.sb3 with 84.33712121212122 vs. 83.56060606060606
241: 14313693_18-12-2021_04-52-14.sb3 with 9.034238734519716 vs. 8.27661567280674
242: 360544527_18-12-2021_00-43-35.sb3 with 36.99913162138692 vs. 36.2486043915147
243: 216210918_17-12-2021_21-59-33.sb3 with 10.314177768940143 vs. 9.570491151322326
244: 26348963_18-12-2021_00-50-03.sb3 with 78.68976503385105 vs. 77.94902429311031
245: 21554369_16-12-2021_19-56-41.sb3 with 34.38385859596465 vs. 33.67028341757085
246: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.068226120857698
247: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 98.86956521739131
248: 562846199_18-12-2021_02-09-40.sb3 with 77.67410167503321 vs. 76.9785575048733
249: 484078902_18-12-2021_02-58-59.sb3 with 93.19047619047618 vs. 92.52380952380952
250: 303550038_17-12-2021_22-49-57.sb3 with 72.68672199170123 vs. 72.02627939142462
251: 31113926_18-12-2021_02-53-30.sb3 with 53.59362549800797 vs. 52.93758300132802
252: 10761768_16-12-2021_20-21-23.sb3 with 48.64978902953586 vs. 47.999296765119546
253: 131757169_17-12-2021_23-10-27.sb3 with 84.48540706605222 vs. 83.87096774193549
254: 385480604_17-12-2021_22-16-07.sb3 with 7.96363912977331 vs. 7.363456564734515
255: 165284258_18-12-2021_02-39-29.sb3 with 4.016148005560899 vs. 3.4167468719922933
256: 348650899_16-12-2021_21-51-39.sb3 with 14.949548592671265 vs. 14.37245530182333
257: 487226156_07-09-2021_20-59-35.sb3 with 79.29152148664345 vs. 78.73403019744484
258: 356366331_17-12-2021_22-29-52.sb3 with 17.957437707197087 vs. 17.40776387552133
259: 284032104_18-12-2021_01-49-41.sb3 with 91.70289855072464 vs. 91.18012422360249
260: 53689716_17-12-2021_21-53-55.sb3 with 28.22180916976456 vs. 27.707558859975215
261: 139052338_18-12-2021_03-00-28.sb3 with 61.18452380952382 vs. 60.702380952380956
262: 139025103_16-12-2021_20-01-37.sb3 with 22.12317432908842 vs. 21.64328368947406
263: 340511478_17-12-2021_20-51-32.sb3 with 40.384376937383756 vs. 39.9318040917545
264: 448926696_18-12-2021_04-33-00.sb3 with 38.4776119402985 vs. 38.03482587064676
265: 370427015_17-12-2021_22-26-14.sb3 with 16.091281844457885 vs. 15.650332728372653
266: 326426279_18-12-2021_05-49-14.sb3 with 46.31715210355987 vs. 45.87702265372168
267: 399069241_18-12-2021_06-05-01.sb3 with 91.08187134502923 vs. 90.65058479532163
268: 133942259_16-12-2021_21-07-58.sb3 with 89.56228956228956 vs. 89.15824915824915
269: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 93.018147086915
270: 175019154_18-12-2021_04-54-33.sb3 with 86.61458333333333 vs. 86.22916666666667
271: 292793937_16-12-2021_21-50-52.sb3 with 12.287329735286557 vs. 11.906964790542272
272: 337432181_18-12-2021_00-52-26.sb3 with 63.58381502890174 vs. 63.20809248554914
273: 285798474_17-12-2021_21-44-42.sb3 with 49.73909413483615 vs. 49.39678563974118
274: 193583898_18-12-2021_03-01-36.sb3 with 49.6565389696169 vs. 49.31748128577719
275: 377297698_18-12-2021_04-25-01.sb3 with 95.05411255411255 vs. 94.71861471861472
276: 188149848_17-12-2021_23-04-29.sb3 with 66.72982456140352 vs. 66.4
277: 56583888_17-12-2021_23-00-19.sb3 with 90.63583815028902 vs. 90.3082851637765
278: 510191754_17-12-2021_22-48-30.sb3 with 95.37527593818984 vs. 95.0551876379691
279: 270561235_16-12-2021_21-34-32.sb3 with 39.85507246376811 vs. 39.536938847649346
280: 118590469_18-12-2021_04-59-20.sb3 with 96.05442176870747 vs. 95.73696145124715
281: 205937961_18-12-2021_03-41-47.sb3 with 60.310981535471335 vs. 60.0
282: 50119110_17-12-2021_23-08-22.sb3 with 39.63111111111111 vs. 39.331111111111106
283: 230402884_17-12-2021_22-30-27.sb3 with 4.374086417587552 vs. 4.078231889142248
284: 16291089_18-12-2021_00-59-12.sb3 with 18.431904197028746 vs. 18.14946619217081
285: 204382550_18-12-2021_02-50-26.sb3 with 100.0 vs. 99.71929824561404
286: 124823106_18-12-2021_02-18-10.sb3 with 60.19008825526137 vs. 59.909805062554554
287: 12714608_17-12-2021_22-21-28.sb3 with 72.81400966183575 vs. 72.53623188405797
288: 92150935_18-12-2021_05-26-29.sb3 with 18.169556840077068 vs. 17.894990366088628
289: 530465095_18-12-2021_05-28-15.sb3 with 93.18466353677621 vs. 92.91079812206573
290: 377987323_18-12-2021_02-11-42.sb3 with 52.83166109253066 vs. 52.558528428093645
291: 247987287_18-12-2021_01-38-07.sb3 with 97.65853658536585 vs. 97.41463414634146
292: 207148259_18-12-2021_07-50-38.sb3 with 93.31230283911673 vs. 93.07045215562566
293: 104840874_18-12-2021_01-47-01.sb3 with 30.820219360991892 vs. 30.5865522174535
294: 196319452_18-12-2021_02-33-04.sb3 with 21.012991732533838 vs. 20.779503952030524
295: 112745975_18-12-2021_00-30-06.sb3 with 89.10734463276836 vs. 88.88135593220339
296: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.11111111111111
297: 486359885_16-12-2021_20-10-13.sb3 with 26.341040462427742 vs. 26.11946050096339
298: 131270192_16-12-2021_20-02-45.sb3 with 28.954815886798517 vs. 28.76668274642225
299: 103746364_16-12-2021_21-26-02.sb3 with 23.60203340595497 vs. 23.42290002420721
300: 432072522_18-12-2021_01-36-47.sb3 with 9.613795952085912 vs. 9.439074762494833
301: 523967150_16-12-2021_20-12-43.sb3 with 9.696321463025876 vs. 9.545321085524932
302: 568379852_18-12-2021_03-01-26.sb3 with 78.34812623274162 vs. 78.2051282051282
303: 11531264_17-12-2021_22-46-01.sb3 with 58.06354423445631 vs. 57.93755135579293
304: 25026200_17-12-2021_23-51-47.sb3 with 53.36426914153132 vs. 53.24052590873936
305: 37523030_17-12-2021_22-23-13.sb3 with 45.75342465753425 vs. 45.64383561643835
306: 56534898_17-12-2021_21-40-04.sb3 with 16.177839851024206 vs. 16.091713221601488
307: 320066386_18-12-2021_03-18-51.sb3 with 6.1439352107491185 vs. 6.07307196760537
308: 187978656_18-12-2021_03-36-23.sb3 with 68.97856242118537 vs. 68.9155107187894
309: 142746776_17-12-2021_22-43-27.sb3 with 18.90033803092901 vs. 18.84189997177243
310: 126964128_18-12-2021_00-34-24.sb3 with 6.776645641274457 vs. 6.758046255862844
311: 3075204_16-12-2021_21-10-05.sb3 with 7.439135381114902 vs. 7.430034129692829
312: 497243475_18-12-2021_01-10-22.sb3 with 67.08967851099831 vs. 67.59729272419628
313: 311402913_18-12-2021_00-36-54.sb3 with 43.9030612244898 vs. 44.51955782312925
314: 204617259_17-12-2021_22-57-25.sb3 with 48.83154121863799 vs. 50.88172043010752

VD-Coverage-NonTrivial: MIO-Random
Average A12: 0.535609243697479
Average Significant A12: 0.5511067193675889
significant better: 317
better: 387
equal: 153
significant worse: 289
worse: 412
total: 952

Vargha Delaney classification of significant results:
big_positive: 280
medium_positive 28
small_positive: 9
slight_positive: 0
middle: 153
slight_negative: 0
small_negative: 8
middle_negative: 60
big_negative: 221

both full coverage: 64

MIO SIGNIFICANTLY outperforms Random in the following projects:
0: 391872219_18-12-2021_03-39-22.sb3 with 99.87923992186113 vs. 8.401704848161955
1: 386851441_18-12-2021_02-28-13.sb3 with 100.0 vs. 17.50391236306729
2: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 18.684863523573195
3: 318973189_17-12-2021_22-50-51.sb3 with 100.0 vs. 20.82299421009098
4: 203953289_17-12-2021_21-56-17.sb3 with 96.11838658983761 vs. 17.117164309411557
5: 11776539_18-12-2021_01-48-10.sb3 with 100.0 vs. 21.53005464480874
6: 200371184_18-12-2021_03-44-42.sb3 with 100.0 vs. 23.1581311769991
7: 224319636_17-12-2021_21-42-26.sb3 with 82.16666666666667 vs. 5.3511235955056105
8: 16136830_18-12-2021_00-21-04.sb3 with 100.0 vs. 23.65033621517771
9: 22501736_18-12-2021_01-26-33.sb3 with 99.2100371747212 vs. 24.730483271375462
10: 468713848_18-12-2021_03-32-06.sb3 with 92.79451187335093 vs. 18.764374083846374
11: 60812384_18-12-2021_02-07-27.sb3 with 100.0 vs. 26.519699812382736
12: 379280963_18-12-2021_04-20-39.sb3 with 88.4875983061101 vs. 15.353901996370233
13: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 27.356973995271865
14: 166365012_18-12-2021_04-32-30.sb3 with 100.0 vs. 28.88126286890871
15: 351753610_17-12-2021_22-08-33.sb3 with 99.55858692700797 vs. 28.508771929824558
16: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 29.68253968253968
17: 96123661_17-12-2021_22-25-06.sb3 with 100.0 vs. 31.362433862433857
18: 210543561_18-12-2021_01-32-34.sb3 with 97.9746835443038 vs. 29.44303797468354
19: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.20281124497992
20: 505931264_18-12-2021_01-36-07.sb3 with 100.0 vs. 34.09313725490196
21: 101889950_17-12-2021_21-48-25.sb3 with 100.0 vs. 34.22839506172839
22: 403768622_18-12-2021_04-08-27.sb3 with 99.85163204747775 vs. 34.11473788328388
23: 216052199_18-12-2021_00-12-28.sb3 with 100.0 vs. 34.34756820877817
24: 350898298_18-12-2021_02-35-57.sb3 with 98.34741784037558 vs. 33.19248826291079
25: 183698088_18-12-2021_03-47-18.sb3 with 85.95391211146838 vs. 22.143622722400853
26: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 36.385964912280706
27: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 36.60869565217391
28: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.56688049417914
29: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 36.8235294117647
30: 48903108_18-12-2021_00-52-35.sb3 with 100.0 vs. 36.97706935123042
31: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 37.96359499431172
32: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 37.217030114226375
33: 99770721_17-12-2021_23-23-56.sb3 with 100.0 vs. 38.31205673758865
34: 209160064_18-12-2021_04-29-52.sb3 with 98.68480725623583 vs. 37.2562358276644
35: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 38.85441527446301
36: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 39.37865497076023
37: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 39.95725780235204
38: 508781136_18-12-2021_03-36-55.sb3 with 99.66666666666667 vs. 39.81910569105691
39: 370222161_18-12-2021_04-22-42.sb3 with 98.95833333333334 vs. 39.65277777777778
40: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.825557809330626
41: 470539806_18-12-2021_05-21-00.sb3 with 100.0 vs. 42.576246860423396
42: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 44.57534246575342
43: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.07246376811594
44: 362616375_18-12-2021_02-37-49.sb3 with 98.92857142857144 vs. 45.238095238095234
45: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 45.463698993110754
46: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.047281323877066
47: 387111984_18-12-2021_04-02-13.sb3 with 100.0 vs. 47.249070631970255
48: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 47.556477639465186
49: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.76309348996573
50: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 47.858099062918335
51: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 47.901234567901234
52: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 47.75484677923702
53: 391068383_18-12-2021_00-40-57.sb3 with 68.17873782295638 vs. 16.125935338133555
54: 439637612_18-12-2021_08-51-09.sb3 with 96.25935162094764 vs. 45.25353283458022
55: 377591454_18-12-2021_03-38-24.sb3 with 99.75308641975307 vs. 48.757201646090536
56: 194242484_17-12-2021_22-14-49.sb3 with 100.0 vs. 49.49781659388646
57: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 50.20910209102091
58: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 48.650793650793645
59: 401395992_18-12-2021_06-00-02.sb3 with 100.0 vs. 50.67765567765567
60: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 50.69808027923211
61: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.345029239766085
62: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 48.72646733111849
63: 385480604_17-12-2021_22-16-07.sb3 with 56.50083675642781 vs. 7.96363912977331
64: 506378682_16-12-2021_21-10-15.sb3 with 64.57516339869281 vs. 16.185807656395887
65: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.225249772933694
66: 23058416_17-12-2021_22-48-09.sb3 with 99.9556663895816 vs. 52.308118592407865
67: 110512863_18-12-2021_02-18-49.sb3 with 98.14718614718615 vs. 50.83116883116883
68: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.865552903739065
69: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 53.1129476584022
70: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 53.45070422535211
71: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 53.24175824175825
72: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.75690607734807
73: 166367473_18-12-2021_03-30-21.sb3 with 89.07317073170732 vs. 42.985365853658536
74: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 53.963133640552996
75: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.97644927536231
76: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.60526315789474
77: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 54.66275659824047
78: 207648650_18-12-2021_01-38-15.sb3 with 55.57871335278588 vs. 11.043490343198549
79: 71918578_18-12-2021_05-36-27.sb3 with 100.0 vs. 55.89093030037912
80: 278411482_18-12-2021_02-42-38.sb3 with 94.89247311827957 vs. 50.90501792114695
81: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 55.332502078137985
82: 23646836_18-12-2021_05-27-21.sb3 with 100.0 vs. 56.38985005767013
83: 440485960_18-12-2021_06-04-32.sb3 with 77.27272727272727 vs. 34.090909090909086
84: 245195282_18-12-2021_00-51-27.sb3 with 98.03921568627452 vs. 54.91129785247433
85: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 57.55485893416928
86: 284009659_14-08-2021_12-53-43.sb3 with 98.23788546255507 vs. 56.47577092511013
87: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 55.39416511483551
88: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 59.31451612903226
89: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.01262626262626
90: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 58.808510638297875
91: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.55555555555556
92: 124420077_16-12-2021_21-24-50.sb3 with 95.66666666666667 vs. 57.239583333333336
93: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 62.051868802440886
94: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 62.4808743169399
95: 299068862_18-12-2021_03-12-55.sb3 with 92.08333333333331 vs. 54.597222222222214
96: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 62.5974025974026
97: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 63.22674418604652
98: 101720316_16-12-2021_20-07-25.sb3 with 46.643678160919535 vs. 10.0
99: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 63.49607182940516
100: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 64.373795761079
101: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.42495126705653
102: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 64.63901689708142
103: 159448890_18-12-2021_02-56-00.sb3 with 88.41059602649007 vs. 53.69757174392936
104: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.44332210998878
105: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.68982880161128
106: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 66.07929515418502
107: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 66.06299212598425
108: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 66.01108033240997
109: 128188663_18-12-2021_05-51-51.sb3 with 93.82297551789077 vs. 60.282485875706215
110: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 67.19298245614036
111: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 67.4389551391255
112: 394317938_18-12-2021_00-42-40.sb3 with 77.98708920187794 vs. 45.73356807511737
113: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.97278911564626
114: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 68.05555555555556
115: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.94601889338731
116: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 67.1822033898305
117: 448299003_18-12-2021_05-29-30.sb3 with 100.0 vs. 68.54647099930119
118: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 69.8986975397974
119: 426674035_18-12-2021_02-17-36.sb3 with 94.57070707070707 vs. 64.48653198653199
120: 481259931_18-12-2021_02-36-12.sb3 with 74.77567667779014 vs. 45.376344086021504
121: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 70.30251141552512
122: 92544694_18-12-2021_03-48-11.sb3 with 100.0 vs. 71.24183006535948
123: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 71.48362235067437
124: 204080242_18-12-2021_02-56-50.sb3 with 99.52707856598016 vs. 72.0976353928299
125: 518016404_18-12-2021_04-53-18.sb3 with 64.62253054939409 vs. 37.25943033102386
126: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.25377883850437
127: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 73.69047619047619
128: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 74.39613526570048
129: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 74.66237942122187
130: 150479037_15-08-2021_05-20-59.sb3 with 100.0 vs. 74.68524251805985
131: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 74.48304383788255
132: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 75.09166666666667
133: 322506883_18-12-2021_08-02-11.sb3 with 68.56760374832665 vs. 45.473554135570616
134: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 77.3015873015873
135: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 77.6923076923077
136: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 77.69797421731123
137: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 77.44075829383887
138: 476417305_18-12-2021_00-38-44.sb3 with 80.76077396657871 vs. 59.894459102902374
139: 210292607_18-12-2021_03-42-51.sb3 with 35.08256141763995 vs. 14.858370251040407
140: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 80.01058201058201
141: 20689745_16-12-2021_21-06-20.sb3 with 65.5875453188313 vs. 46.04393260823203
142: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.75396825396825
143: 74181438_17-12-2021_21-50-28.sb3 with 40.87817638266068 vs. 21.71898355754858
144: 204617259_17-12-2021_22-57-25.sb3 with 67.72759856630825 vs. 48.83154121863799
145: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 81.5576323987539
146: 317405193_18-12-2021_01-54-30.sb3 with 48.83687943262411 vs. 30.64113475177305
147: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 80.06265664160401
148: 200480997_17-12-2021_23-03-54.sb3 with 52.71494708994709 vs. 34.70238095238095
149: 490493397_18-12-2021_01-52-56.sb3 with 88.90611541774332 vs. 71.3953488372093
150: 11491803_18-12-2021_00-38-34.sb3 with 40.86705202312139 vs. 23.757225433526006
151: 165303213_18-12-2021_06-23-05.sb3 with 99.48717948717947 vs. 83.23076923076923
152: 468452304_17-12-2021_20-50-16.sb3 with 98.70370370370371 vs. 82.85493827160494
153: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.30925221799747
154: 308791139_18-12-2021_00-16-05.sb3 with 60.95154699357852 vs. 45.309398715703445
155: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 84.51741293532338
156: 249401152_18-12-2021_03-58-30.sb3 with 57.93688362919132 vs. 42.785009861932934
157: 425497376_17-12-2021_21-59-12.sb3 with 93.57789855072464 vs. 78.55978260869566
158: 412306970_18-12-2021_04-47-50.sb3 with 89.79057591623037 vs. 74.93019197207678
159: 154864282_15-08-2021_05-16-00.sb3 with 100.0 vs. 85.18518518518519
160: 99608650_18-12-2021_04-51-50.sb3 with 99.33333333333333 vs. 85.0
161: 321689397_18-12-2021_04-02-59.sb3 with 52.232885476647475 vs. 37.93772659415654
162: 115243968_18-12-2021_05-32-17.sb3 with 100.0 vs. 85.78231292517007
163: 196398611_16-12-2021_21-06-07.sb3 with 56.420335429769395 vs. 42.316561844863735
164: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 85.98639455782313
165: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 86.40287769784173
166: 384924640_17-12-2021_22-04-44.sb3 with 41.51864667435602 vs. 28.098808150711264
167: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 86.80244399185337
168: 601168390_17-12-2021_23-14-28.sb3 with 79.52497952497953 vs. 66.63390663390665
169: 321047914_18-12-2021_04-01-04.sb3 with 58.07371536185096 vs. 45.70890503093893
170: 314731988_18-12-2021_02-24-13.sb3 with 48.608156028368796 vs. 36.263297872340424
171: 16598326_18-12-2021_03-11-22.sb3 with 99.25333333333333 vs. 86.92
172: 451350644_18-12-2021_02-06-14.sb3 with 70.50858438613541 vs. 58.762552640103664
173: 92417161_12-08-2021_04-52-36.sb3 with 36.666666666666664 vs. 25.068965517241377
174: 378507713_16-12-2021_20-04-28.sb3 with 41.31405895691609 vs. 29.75396825396825
175: 105500895_16-12-2021_19-47-40.sb3 with 44.480578139114726 vs. 32.96747967479675
176: 360753748_18-12-2021_01-57-14.sb3 with 41.03963324460219 vs. 29.58000591540964
177: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.57067510548524
178: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 88.71794871794872
179: 96218442_18-12-2021_04-14-15.sb3 with 93.54819976771196 vs. 82.64808362369338
180: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
181: 467850680_18-12-2021_03-14-38.sb3 with 40.71114939482286 vs. 29.931972789115648
182: 152372211_18-12-2021_01-54-54.sb3 with 52.37435624223051 vs. 41.596519268335996
183: 510460438_18-12-2021_01-16-16.sb3 with 97.33333333333334 vs. 86.64516129032258
184: 384088166_18-12-2021_02-59-31.sb3 with 68.31089351285189 vs. 57.68257853937168
185: 450218118_18-12-2021_04-11-03.sb3 with 61.16452394261226 vs. 50.70803055710825
186: 52712242_18-12-2021_05-45-35.sb3 with 88.46846846846847 vs. 78.1981981981982
187: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 62.13439690597051
188: 294576828_18-12-2021_05-28-59.sb3 with 89.24092409240924 vs. 79.20792079207921
189: 116491454_18-12-2021_00-22-46.sb3 with 74.65616797900262 vs. 64.83989501312335
190: 483037759_18-12-2021_00-49-45.sb3 with 84.98881431767337 vs. 75.23489932885906
191: 18024798_16-12-2021_21-29-44.sb3 with 91.80530973451329 vs. 82.08259587020649
192: 97876799_18-12-2021_02-49-29.sb3 with 35.99307958477508 vs. 26.30219146482122
193: 48787568_18-12-2021_04-06-57.sb3 with 23.794563279857393 vs. 14.108734402852043
194: 72653312_18-12-2021_00-15-19.sb3 with 67.33688415446072 vs. 57.72747447847315
195: 20414299_17-12-2021_22-10-47.sb3 with 27.185518510942927 vs. 17.61300879525465
196: 596102353_18-12-2021_00-54-01.sb3 with 59.56732433367947 vs. 50.15230183454482
197: 216343253_16-12-2021_19-57-55.sb3 with 45.76076908855611 vs. 36.437419116287664
198: 12785898_16-12-2021_19-55-30.sb3 with 41.29931972789115 vs. 32.11791383219954
199: 423079504_18-12-2021_01-53-20.sb3 with 88.4971098265896 vs. 79.42838792549774
200: 427329704_17-12-2021_20-47-53.sb3 with 91.82539682539684 vs. 82.78911564625851
201: 488006957_18-12-2021_02-06-38.sb3 with 58.20011841326229 vs. 49.206631142687975
202: 177334143_18-12-2021_01-59-18.sb3 with 94.59085439229844 vs. 85.61973525872443
203: 34732242_18-12-2021_01-56-08.sb3 with 96.60606060606061 vs. 87.81818181818181
204: 424869095_17-12-2021_21-49-22.sb3 with 47.60785930200604 vs. 39.03270129156362
205: 440907712_18-12-2021_01-12-12.sb3 with 35.344009489916964 vs. 27.23210755239225
206: 421062771_16-12-2021_20-14-53.sb3 with 64.38082231868506 vs. 56.45685997171145
207: 50029544_16-12-2021_20-00-10.sb3 with 26.919040479760117 vs. 19.162918540729635
208: 230402884_17-12-2021_22-30-27.sb3 with 12.019821084020343 vs. 4.374086417587552
209: 352586419_17-12-2021_23-49-15.sb3 with 34.61237466373196 vs. 27.094644167278062
210: 114300360_18-12-2021_01-52-04.sb3 with 69.57894736842105 vs. 62.07017543859649
211: 285675327_17-12-2021_22-06-17.sb3 with 63.224192814915874 vs. 55.77080491132333
212: 181364872_18-12-2021_03-49-37.sb3 with 92.25122349102773 vs. 84.80152256661229
213: 238894654_18-12-2021_00-23-31.sb3 with 76.95607763023493 vs. 69.67313585291113
214: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 89.71769815418024
215: 312283715_18-12-2021_05-29-54.sb3 with 72.76080896833813 vs. 66.20289855072464
216: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 92.3076923076923
217: 284081932_17-12-2021_22-41-59.sb3 with 74.74147414741473 vs. 68.3993399339934
218: 213383034_17-12-2021_21-50-08.sb3 with 44.82725060827251 vs. 38.81265206812652
219: 41299510_18-12-2021_02-00-04.sb3 with 99.14089347079039 vs. 93.12714776632303
220: 72142756_18-12-2021_03-59-15.sb3 with 99.72609099350045 vs. 93.76973073351904
221: 140185501_17-12-2021_23-04-44.sb3 with 50.143126177024484 vs. 44.19962335216572
222: 174934840_17-12-2021_21-56-11.sb3 with 82.89463376419899 vs. 77.29338033685859
223: 169332182_18-12-2021_01-10-08.sb3 with 94.14710485133021 vs. 88.57589984350548
224: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 94.47368421052632
225: 70591520_18-12-2021_00-55-15.sb3 with 68.36615609044493 vs. 62.90663749088257
226: 39521030_17-12-2021_23-13-16.sb3 with 72.60054533060668 vs. 67.16087252897069
227: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 94.62268865567218
228: 392737859_16-12-2021_21-25-51.sb3 with 71.02411811925572 vs. 65.79240739237491
229: 443516706_18-12-2021_06-13-43.sb3 with 92.95454545454545 vs. 87.87878787878788
230: 349679464_18-12-2021_00-35-45.sb3 with 37.52350427350427 vs. 32.455128205128204
231: 3240246_17-12-2021_21-47-05.sb3 with 75.4416839199448 vs. 70.46928916494134
232: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.10137875101378
233: 467905374_18-12-2021_02-43-36.sb3 with 22.56843800322061 vs. 17.684380032206114
234: 104840874_18-12-2021_01-47-01.sb3 with 35.57463042441583 vs. 30.820219360991892
235: 431041540_18-12-2021_02-30-53.sb3 with 57.08943089430894 vs. 52.573751451800234
236: 290030950_17-12-2021_22-42-18.sb3 with 75.57322730284957 vs. 71.17958913187542
237: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
238: 36385774_17-12-2021_22-44-56.sb3 with 89.19270833333333 vs. 84.921875
239: 203469758_17-12-2021_23-51-59.sb3 with 24.0987460815047 vs. 19.830198537095086
240: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 95.83333333333333
241: 42533394_18-12-2021_02-06-50.sb3 with 81.39177810797425 vs. 77.36007924715206
242: 189062686_17-12-2021_22-40-09.sb3 with 87.9673721340388 vs. 83.94179894179894
243: 313245826_18-12-2021_01-26-26.sb3 with 70.40498442367601 vs. 66.57320872274143
244: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 96.22881355932203
245: 465259127_18-12-2021_04-01-38.sb3 with 73.57487922705313 vs. 69.84541062801932
246: 121706567_17-12-2021_23-10-56.sb3 with 51.62258756254467 vs. 48.015248987371926
247: 284682486_18-12-2021_02-21-06.sb3 with 74.99398315282792 vs. 71.4119534697152
248: 17783489_16-12-2021_20-00-01.sb3 with 51.04973696795791 vs. 47.503586800573885
249: 456142131_18-12-2021_01-57-00.sb3 with 79.92343934040046 vs. 76.53121319199057
250: 117836320_18-12-2021_00-37-13.sb3 with 27.108145106091715 vs. 23.81245722108145
251: 94880017_18-12-2021_05-13-28.sb3 with 88.73616236162361 vs. 85.47662976629766
252: 170299575_18-12-2021_04-20-30.sb3 with 79.14808461978274 vs. 76.23785020011435
253: 115688906_18-12-2021_04-20-17.sb3 with 99.82233502538071 vs. 96.92893401015228
254: 165102327_18-12-2021_01-08-06.sb3 with 71.8032786885246 vs. 68.94808743169399
255: 10318822_16-12-2021_20-16-22.sb3 with 59.11589008363202 vs. 56.3231780167264
256: 318985274_18-12-2021_04-27-41.sb3 with 49.959100204498974 vs. 47.239263803680984
257: 170627343_18-12-2021_00-29-52.sb3 with 98.38456901748042 vs. 95.666063893912
258: 2345919_17-12-2021_22-44-43.sb3 with 86.11590038314176 vs. 83.48659003831418
259: 410406096_17-12-2021_23-42-06.sb3 with 77.70320022656472 vs. 75.18266779949023
260: 103776594_17-12-2021_23-50-54.sb3 with 100.0 vs. 97.5
261: 394204358_18-12-2021_02-05-21.sb3 with 84.55490578297595 vs. 82.1572449642625
262: 292297781_16-12-2021_21-37-24.sb3 with 83.73108060542063 vs. 81.42203449489617
263: 437395881_18-12-2021_00-35-25.sb3 with 60.91467157765501 vs. 58.67403314917127
264: 398511130_17-12-2021_23-20-48.sb3 with 11.507812231842857 vs. 9.287454176248811
265: 519947049_17-12-2021_23-40-58.sb3 with 42.814725245196826 vs. 40.66908504635227
266: 303846468_17-12-2021_23-10-00.sb3 with 47.43265993265993 vs. 45.3030303030303
267: 492290740_18-12-2021_02-57-22.sb3 with 90.34349298500241 vs. 88.26318335752298
268: 140751896_17-12-2021_21-45-27.sb3 with 96.33858267716535 vs. 94.30446194225722
269: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 97.9704641350211
270: 153158801_17-12-2021_22-11-48.sb3 with 85.25395223679784 vs. 83.22569794820048
271: 186687335_18-12-2021_05-07-17.sb3 with 79.31063472047079 vs. 77.37284573350148
272: 382723730_18-12-2021_01-26-06.sb3 with 99.57983193277312 vs. 97.7170868347339
273: 484831890_18-12-2021_03-55-12.sb3 with 54.30183356840621 vs. 52.44475787494123
274: 569068479_18-12-2021_03-10-00.sb3 with 74.59369817578772 vs. 72.77777777777777
275: 21590791_18-12-2021_04-30-42.sb3 with 54.19986936642717 vs. 52.43196168081864
276: 398527778_18-12-2021_05-11-43.sb3 with 83.47799879445449 vs. 81.75406871609403
277: 27270175_16-12-2021_21-24-39.sb3 with 62.767552828902524 vs. 61.06339468302659
278: 359606602_18-12-2021_01-52-37.sb3 with 99.01538461538462 vs. 97.36410256410257
279: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 98.35866261398175
280: 143534482_18-12-2021_06-23-38.sb3 with 90.88388780169602 vs. 89.28462709284626
281: 156794984_18-12-2021_00-39-10.sb3 with 56.069182389937104 vs. 54.496855345911946
282: 440323716_17-12-2021_23-39-23.sb3 with 76.45806726266497 vs. 74.89995742869306
283: 106147164_18-12-2021_03-57-25.sb3 with 71.34969325153374 vs. 69.84321745057942
284: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.81804949053857
285: 101444247_18-12-2021_00-22-21.sb3 with 26.252731245447922 vs. 25.00728332119446
286: 100725592_18-12-2021_03-55-51.sb3 with 91.54666666666667 vs. 90.32000000000001
287: 211393717_18-12-2021_03-20-07.sb3 with 38.43678160919541 vs. 37.24137931034483
288: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 93.47826086956522
289: 395289728_18-12-2021_04-11-53.sb3 with 90.02214839424143 vs. 88.94795127353268
290: 89410319_18-12-2021_04-03-22.sb3 with 68.37370242214533 vs. 67.46251441753172
291: 447142829_17-12-2021_23-09-24.sb3 with 63.48132487667372 vs. 62.572233967582804
292: 74472092_17-12-2021_22-57-22.sb3 with 87.87382016890214 vs. 86.96969696969697
293: 360544527_18-12-2021_00-43-35.sb3 with 37.7980399454162 vs. 36.99913162138692
294: 11874981_17-12-2021_23-38-17.sb3 with 100.0 vs. 99.20138888888889
295: 312954155_18-12-2021_02-17-56.sb3 with 42.32299124900556 vs. 41.622911694510734
296: 411020573_16-12-2021_21-35-32.sb3 with 61.79582944288826 vs. 61.13600995953937
297: 116027546_18-12-2021_04-50-08.sb3 with 99.64664310954065 vs. 98.99882214369848
298: 12404091_18-12-2021_01-44-55.sb3 with 78.45514950166113 vs. 77.84606866002214
299: 382349361_17-12-2021_23-26-18.sb3 with 66.77192982456141 vs. 66.17543859649123
300: 103137194_16-12-2021_21-06-16.sb3 with 78.4047619047619 vs. 77.85714285714286
301: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.03921568627452
302: 477869787_18-12-2021_05-47-42.sb3 with 94.62025316455696 vs. 94.1139240506329
303: 260056237_17-12-2021_22-04-37.sb3 with 90.15151515151514 vs. 89.66507177033492
304: 13878266_17-12-2021_22-23-52.sb3 with 35.02057613168724 vs. 34.562022339800116
305: 23600596_16-12-2021_21-26-06.sb3 with 47.262569832402235 vs. 46.843575418994405
306: 97828106_17-12-2021_23-48-56.sb3 with 50.0 vs. 49.59219858156028
307: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.61864406779661
308: 444041823_18-12-2021_05-16-48.sb3 with 100.0 vs. 99.6415770609319
309: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
310: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.969348659003835
311: 124715889_18-12-2021_04-59-30.sb3 with 100.0 vs. 99.71988795518207
312: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 89.14454277286136
313: 390301231_18-12-2021_04-25-41.sb3 with 14.333427023387571 vs. 14.160320091805662
314: 34429446_18-12-2021_03-10-47.sb3 with 44.681107099879654 vs. 44.524669073405526
315: 122651381_18-12-2021_03-55-59.sb3 with 49.294245385450594 vs. 49.18566775244299
316: 399256715_17-12-2021_21-39-23.sb3 with 37.099756690997566 vs. 37.03649635036496

Random SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 83.28849773054357 vs. 53.49551643972102
1: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 73.76582278481013
2: 376245953_18-12-2021_02-00-57.sb3 with 75.0387257051001 vs. 52.29139266403624
3: 27676406_17-12-2021_21-47-25.sb3 with 42.20686932491117 vs. 22.386278896346006
4: 362101204_18-12-2021_03-10-51.sb3 with 89.73608720596673 vs. 71.8215720022949
5: 469164737_18-12-2021_03-52-45.sb3 with 24.688419363466164 vs. 9.077739145939194
6: 412702440_18-12-2021_04-13-31.sb3 with 60.94168368504651 vs. 46.22645790787384
7: 377874630_17-12-2021_22-46-41.sb3 with 68.01840056617127 vs. 53.80750176928521
8: 168512204_10-08-2021_09-31-42.sb3 with 56.95860253649198 vs. 42.90978703039004
9: 86222656_17-12-2021_23-16-03.sb3 with 77.6925535314797 vs. 64.95365931607542
10: 23885773_18-12-2021_00-35-39.sb3 with 48.06684733514002 vs. 35.43812104787714
11: 396828828_18-12-2021_00-10-01.sb3 with 65.40336422931685 vs. 53.467678252394784
12: 336338957_16-12-2021_20-16-43.sb3 with 60.77022653721683 vs. 48.886731391585755
13: 322147835_16-12-2021_21-29-11.sb3 with 30.15709547914121 vs. 18.276604410310114
14: 153271852_18-12-2021_04-19-54.sb3 with 84.69114219114219 vs. 73.77622377622377
15: 107545412_18-12-2021_01-46-02.sb3 with 22.669859005054533 vs. 11.842474612653763
16: 282590509_16-12-2021_20-16-55.sb3 with 21.884292576496048 vs. 11.135842438958582
17: 87829696_17-12-2021_21-46-01.sb3 with 66.86577411603159 vs. 56.18606247854446
18: 286124566_18-12-2021_02-57-50.sb3 with 65.99066546221017 vs. 55.572116832279434
19: 357587400_16-12-2021_20-11-33.sb3 with 62.03380479922156 vs. 52.33468286099865
20: 114155805_17-12-2021_20-46-12.sb3 with 48.59071219905309 vs. 38.90299184043518
21: 326436417_16-12-2021_20-08-04.sb3 with 30.30603219529453 vs. 20.633292057314698
22: 323172161_18-12-2021_01-43-01.sb3 with 43.75485799701046 vs. 34.18236173393124
23: 167201750_18-12-2021_03-58-04.sb3 with 29.247738804323845 vs. 19.695565850430178
24: 176018144_18-12-2021_01-43-20.sb3 with 32.64564315352697 vs. 23.393637621023508
25: 204762218_16-12-2021_21-36-56.sb3 with 55.37894494356139 vs. 46.24740843123704
26: 44951718_18-12-2021_05-18-32.sb3 with 98.59327217125383 vs. 89.70438328236493
27: 302541573_16-12-2021_20-03-23.sb3 with 62.23737373737374 vs. 53.61111111111111
28: 18307915_18-12-2021_02-04-52.sb3 with 44.44411267044889 vs. 36.22076241664178
29: 214742368_18-12-2021_03-23-53.sb3 with 24.67662536071974 vs. 16.473716969388327
30: 12684770_18-12-2021_00-04-49.sb3 with 80.89368911478188 vs. 72.70648030495553
31: 482735260_14-08-2021_18-26-38.sb3 with 59.86504723346829 vs. 51.76113360323887
32: 119165826_17-12-2021_22-06-45.sb3 with 21.255208333333332 vs. 13.265625
33: 50182430_18-12-2021_03-13-33.sb3 with 51.55064155064155 vs. 43.658203658203654
34: 239337886_18-12-2021_07-59-04.sb3 with 57.22064393939394 vs. 49.33001893939394
35: 177925147_17-12-2021_20-47-59.sb3 with 39.33140933140933 vs. 31.544011544011543
36: 211625762_16-12-2021_19-54-43.sb3 with 22.571800090456804 vs. 14.94120307553143
37: 68231368_16-12-2021_20-20-42.sb3 with 52.422839506172835 vs. 45.01286008230453
38: 103706011_18-12-2021_05-44-19.sb3 with 88.72486093281985 vs. 81.48480958493795
39: 364388173_18-12-2021_03-02-41.sb3 with 35.29317619671177 vs. 28.19959107721289
40: 292837972_17-12-2021_23-09-04.sb3 with 61.43036701860231 vs. 54.35646053293112
41: 377668347_17-12-2021_22-34-01.sb3 with 41.54399323181049 vs. 34.53045685279188
42: 139193539_18-12-2021_02-29-38.sb3 with 96.18577075098815 vs. 89.22266139657444
43: 212303361_18-12-2021_00-21-39.sb3 with 76.09561752988047 vs. 69.21978751660026
44: 164439133_17-12-2021_23-42-34.sb3 with 47.96559139784946 vs. 41.21720430107527
45: 27531480_18-12-2021_02-36-22.sb3 with 49.93224043715847 vs. 43.324590163934424
46: 472077983_16-12-2021_20-15-39.sb3 with 51.61959777492512 vs. 45.020325203252035
47: 247892564_18-12-2021_02-21-48.sb3 with 46.765908817514735 vs. 40.35185853482497
48: 389464290_16-12-2021_19-49-02.sb3 with 24.90339936414771 vs. 18.515529469307896
49: 384628374_17-12-2021_23-59-00.sb3 with 25.334391534391532 vs. 18.99470899470899
50: 10118230_16-12-2021_19-57-10.sb3 with 57.58626001232286 vs. 51.25693160813309
51: 132730723_16-12-2021_20-05-53.sb3 with 19.03522747388918 vs. 12.894317578332446
52: 468754467_17-12-2021_23-51-09.sb3 with 64.15555555555555 vs. 58.141864709053955
53: 373884927_18-12-2021_05-17-07.sb3 with 80.5800139762404 vs. 74.61914744933613
54: 91331917_18-12-2021_00-10-16.sb3 with 99.98053527980535 vs. 94.0389294403893
55: 212542279_16-12-2021_19-59-10.sb3 with 27.29028603794959 vs. 21.407533276692153
56: 216123417_17-12-2021_22-21-53.sb3 with 76.06451612903226 vs. 70.22828784119106
57: 208974963_17-12-2021_22-21-18.sb3 with 63.51303735024665 vs. 57.74841437632135
58: 24538490_17-12-2021_22-59-25.sb3 with 69.15611814345992 vs. 63.552742616033754
59: 348002364_16-12-2021_21-24-27.sb3 with 74.26837972876517 vs. 68.68665239114918
60: 587645473_18-12-2021_05-06-03.sb3 with 81.25822038363658 vs. 75.71935410337187
61: 394642136_17-12-2021_23-40-38.sb3 with 71.88405797101449 vs. 66.43317230273752
62: 49905542_16-12-2021_21-11-01.sb3 with 66.22360987213797 vs. 60.8206958073149
63: 22594737_18-12-2021_01-09-48.sb3 with 83.10466138962181 vs. 77.76165347405453
64: 112008562_17-12-2021_23-14-51.sb3 with 93.93728222996515 vs. 88.68757259001161
65: 393464757_16-12-2021_20-13-41.sb3 with 40.38916391639164 vs. 35.20145764576458
66: 54669314_18-12-2021_03-09-38.sb3 with 46.92431561996779 vs. 41.81642512077294
67: 212413603_17-12-2021_23-38-49.sb3 with 20.28319088319088 vs. 15.271225071225068
68: 337665977_16-12-2021_20-08-34.sb3 with 23.30702908081251 vs. 18.310682449218177
69: 388787248_18-12-2021_00-43-23.sb3 with 77.93859649122807 vs. 72.99707602339181
70: 228443539_18-12-2021_00-11-41.sb3 with 64.68806673920929 vs. 59.85672832789263
71: 230266044_17-12-2021_22-06-35.sb3 with 70.57879171947613 vs. 65.85973806506126
72: 197695649_16-12-2021_21-54-21.sb3 with 26.846391463072166 vs. 22.13142375737152
73: 326999278_18-12-2021_04-00-46.sb3 with 34.50309789343246 vs. 29.816604708798014
74: 316693008_16-12-2021_21-35-56.sb3 with 21.527873894655897 vs. 16.902729719338712
75: 43690666_18-12-2021_03-24-36.sb3 with 41.32758797578742 vs. 36.7323278957628
76: 512351950_30-10-2021_11-08-46.sb3 with 73.32810047095761 vs. 68.74934589220304
77: 206806888_16-12-2021_21-41-29.sb3 with 84.16953035509736 vs. 79.59335624284078
78: 511567610_18-12-2021_05-39-07.sb3 with 60.783514492753625 vs. 56.27717391304348
79: 181484000_10-08-2021_09-19-31.sb3 with 68.56209150326798 vs. 64.09234661606578
80: 364348591_17-12-2021_23-09-32.sb3 with 70.92680986475736 vs. 66.51551312649164
81: 141694680_10-08-2021_09-38-22.sb3 with 36.54948734044779 vs. 32.30382925298179
82: 365312570_16-12-2021_21-26-11.sb3 with 99.72424242424242 vs. 95.53636363636363
83: 382394992_18-12-2021_00-57-26.sb3 with 49.920823436262864 vs. 45.74821852731591
84: 171901607_17-12-2021_23-36-53.sb3 with 52.59259259259259 vs. 48.47108191935778
85: 499054660_18-12-2021_03-45-38.sb3 with 73.06001188354129 vs. 68.93939393939394
86: 138942233_16-12-2021_21-34-52.sb3 with 65.66985645933015 vs. 61.57363104731525
87: 431252402_18-12-2021_01-59-35.sb3 with 72.8078431372549 vs. 68.72156862745098
88: 12113414_18-12-2021_03-51-31.sb3 with 82.2055888223553 vs. 78.16616766467065
89: 225197640_17-12-2021_21-58-35.sb3 with 56.14333865531311 vs. 52.10572999822601
90: 351793769_16-12-2021_20-07-10.sb3 with 52.23002862347125 vs. 48.21493624772313
91: 499772471_18-12-2021_05-24-18.sb3 with 72.80203784570597 vs. 68.84036875303251
92: 213519105_17-12-2021_21-46-30.sb3 with 23.54411045943304 vs. 19.61204789833822
93: 102422962_18-12-2021_01-34-43.sb3 with 91.77930507827415 vs. 87.88468881252386
94: 202141892_17-12-2021_23-25-12.sb3 with 22.14994331065759 vs. 18.269557823129247
95: 149572836_18-12-2021_01-18-51.sb3 with 89.21717171717171 vs. 85.52188552188552
96: 219529953_18-12-2021_03-54-30.sb3 with 90.79761904761905 vs. 87.22222222222223
97: 121424480_18-12-2021_03-49-34.sb3 with 78.50353243416826 vs. 74.9325626204239
98: 356929022_18-12-2021_00-24-36.sb3 with 25.295025417574436 vs. 21.836419753086417
99: 503678747_18-12-2021_00-31-51.sb3 with 75.61649823248834 vs. 72.16071698504946
100: 95284179_16-12-2021_21-29-33.sb3 with 34.65456951138834 vs. 31.25507986012664
101: 18617213_16-12-2021_20-11-10.sb3 with 27.18415115623237 vs. 23.799351381838687
102: 172568408_17-12-2021_22-27-19.sb3 with 26.905829596412552 vs. 23.5575485799701
103: 413322755_16-12-2021_21-34-04.sb3 with 61.45225843339051 vs. 58.20754716981132
104: 197029868_18-12-2021_03-51-05.sb3 with 14.72914342382546 vs. 11.511714391967269
105: 435500984_24-06-2021_09-07-16.sb3 with 69.26571038251366 vs. 66.09972677595628
106: 177260519_17-12-2021_23-49-29.sb3 with 84.452313503305 vs. 81.3172804532578
107: 17608953_18-12-2021_00-46-24.sb3 with 62.92420327304048 vs. 59.79758828596038
108: 170724578_17-12-2021_22-36-19.sb3 with 42.9634703196347 vs. 39.84931506849315
109: 10128407_16-12-2021_19-46-35.sb3 with 8.192107222635885 vs. 5.092082402581281
110: 174671513_18-12-2021_01-31-35.sb3 with 35.129565804110364 vs. 32.05317577548006
111: 16586232_16-12-2021_20-05-24.sb3 with 80.98663926002055 vs. 77.94792737238781
112: 389735464_18-12-2021_01-34-07.sb3 with 22.897836209257736 vs. 19.860312243221035
113: 102729447_18-12-2021_00-27-16.sb3 with 99.97753440044931 vs. 96.95591126088178
114: 74287684_18-12-2021_03-41-44.sb3 with 71.38389031705226 vs. 68.36332476435304
115: 116421566_16-12-2021_20-21-37.sb3 with 45.435336976320585 vs. 42.43715846994535
116: 65811674_17-12-2021_22-40-52.sb3 with 32.13561691716183 vs. 29.148057529742253
117: 64791526_17-12-2021_22-23-21.sb3 with 75.31309297912713 vs. 72.33080328905756
118: 209070554_18-12-2021_04-29-40.sb3 with 76.8159688412853 vs. 73.83641674780915
119: 13648595_18-12-2021_03-54-58.sb3 with 31.162733529990167 vs. 28.18829891838741
120: 398905211_18-12-2021_03-54-45.sb3 with 47.51232461130072 vs. 44.59613196814562
121: 146020031_18-12-2021_02-44-35.sb3 with 11.619961612284065 vs. 8.715291106845806
122: 21588548_18-12-2021_01-26-22.sb3 with 72.19814241486068 vs. 69.33952528379773
123: 41594418_17-12-2021_23-20-21.sb3 with 91.29550827423168 vs. 88.47281323877068
124: 343565836_18-12-2021_03-35-09.sb3 with 49.50292397660819 vs. 46.6812865497076
125: 124785135_18-12-2021_04-21-23.sb3 with 86.11932129173509 vs. 83.30049261083744
126: 382149602_18-12-2021_00-30-20.sb3 with 89.76051779935275 vs. 86.96440129449839
127: 370996134_18-12-2021_04-06-42.sb3 with 71.60449970396684 vs. 68.83362936648905
128: 554521640_18-12-2021_00-34-59.sb3 with 91.01419878296146 vs. 88.25557809330628
129: 259993708_16-12-2021_20-11-49.sb3 with 25.178602543997208 vs. 22.458616483707956
130: 67727504_16-12-2021_20-04-44.sb3 with 57.11849957374254 vs. 54.45439045183291
131: 227340452_16-12-2021_21-37-42.sb3 with 73.10058187863673 vs. 70.45719035743974
132: 464031909_18-12-2021_04-31-10.sb3 with 92.54675467546755 vs. 89.93399339933994
133: 82694054_16-12-2021_21-54-57.sb3 with 8.496400523560204 vs. 5.910231239092492
134: 490214304_16-12-2021_20-12-15.sb3 with 44.36801541425818 vs. 41.78420038535645
135: 276932192_17-12-2021_22-27-06.sb3 with 23.308538664187196 vs. 20.77948241128157
136: 139625909_18-12-2021_00-20-01.sb3 with 15.237395986294661 vs. 12.721488007831615
137: 283694426_18-12-2021_01-09-00.sb3 with 43.438375350140056 vs. 40.95238095238095
138: 17828009_17-12-2021_22-15-23.sb3 with 80.00512032770096 vs. 77.53712237583206
139: 194191813_18-12-2021_01-56-40.sb3 with 91.9022687609075 vs. 89.44153577661432
140: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 76.89382642409782
141: 468982572_18-12-2021_01-59-00.sb3 with 60.379746835443036 vs. 57.9662447257384
142: 75639058_17-12-2021_23-00-55.sb3 with 16.432536809075543 vs. 14.033309196234608
143: 146120846_18-12-2021_00-48-54.sb3 with 92.56983240223464 vs. 90.21415270018622
144: 10097875_18-12-2021_01-07-50.sb3 with 74.09436834094367 vs. 71.80365296803653
145: 67575180_18-12-2021_00-34-47.sb3 with 42.817796610169495 vs. 40.536723163841806
146: 492378103_17-12-2021_22-30-19.sb3 with 77.30496453900709 vs. 75.05910165484634
147: 305062819_16-12-2021_21-29-51.sb3 with 54.30037817396002 vs. 52.079956780118856
148: 456279794_04-10-2021_01-56-37.sb3 with 85.38688021673738 vs. 83.18368891810593
149: 332294991_17-12-2021_23-13-24.sb3 with 66.27383863080685 vs. 64.07660961695191
150: 419713638_23-07-2021_00-36-41.sb3 with 37.596393034825866 vs. 35.40733830845771
151: 170009412_18-12-2021_00-00-48.sb3 with 70.29934847684451 vs. 68.14932206374361
152: 102731524_18-12-2021_05-17-24.sb3 with 42.10788625036646 vs. 39.99120492524186
153: 335935823_16-12-2021_20-09-22.sb3 with 20.284619594964422 vs. 18.169129720853856
154: 47027704_18-12-2021_02-17-05.sb3 with 26.90642255158384 vs. 24.80674222609706
155: 134430880_16-12-2021_20-07-38.sb3 with 45.050798258345424 vs. 42.9833897758426
156: 193392276_18-12-2021_00-14-31.sb3 with 32.550693703308426 vs. 30.512273212379935
157: 135170508_16-12-2021_20-14-50.sb3 with 87.13235294117646 vs. 85.17156862745098
158: 103091739_18-12-2021_01-33-42.sb3 with 44.25825825825826 vs. 42.33933933933934
159: 113321949_17-12-2021_22-46-51.sb3 with 31.522893497645523 vs. 29.610259493036768
160: 439445950_18-12-2021_01-15-29.sb3 with 33.37247227658186 vs. 31.522504892367905
161: 124109065_18-12-2021_02-21-29.sb3 with 45.8760162601626 vs. 44.05691056910569
162: 154264862_16-12-2021_21-42-44.sb3 with 87.34567901234568 vs. 85.60493827160494
163: 357588556_18-12-2021_00-10-11.sb3 with 28.816439438846075 vs. 27.07765263781861
164: 103069687_16-12-2021_20-04-20.sb3 with 82.38796807857581 vs. 80.65070595457335
165: 534372263_18-12-2021_00-31-37.sb3 with 77.19684151156233 vs. 75.47659334461365
166: 172307328_18-12-2021_01-55-55.sb3 with 69.87997256515774 vs. 68.18244170096021
167: 93279933_17-12-2021_22-28-40.sb3 with 23.93336529242569 vs. 22.241875227295264
168: 119821977_16-12-2021_21-32-23.sb3 with 13.104373914416541 vs. 11.4148113058582
169: 203422373_10-08-2021_09-12-20.sb3 with 73.71580731057855 vs. 72.02856451222465
170: 364002353_18-12-2021_03-54-33.sb3 with 47.243806306306304 vs. 45.585585585585584
171: 216210918_17-12-2021_21-59-33.sb3 with 10.314177768940143 vs. 8.69622854112812
172: 402085608_23-05-2021_17-39-05.sb3 with 81.83788469874295 vs. 80.22973558734287
173: 21932615_17-12-2021_23-47-06.sb3 with 46.46670789527932 vs. 44.86703772418058
174: 432201844_18-12-2021_00-55-38.sb3 with 72.14675052410901 vs. 70.54926624737945
175: 392250066_18-12-2021_03-13-27.sb3 with 94.18212478920742 vs. 92.60258572231591
176: 46587498_16-12-2021_19-55-46.sb3 with 7.204928664072629 vs. 5.632295719844353
177: 306407568_18-12-2021_05-31-26.sb3 with 80.24074074074073 vs. 78.67129629629629
178: 17205433_17-12-2021_22-19-23.sb3 with 33.672639471343246 vs. 32.12098106493836
179: 13180517_17-12-2021_21-40-19.sb3 with 22.136716583471987 vs. 20.586522462562392
180: 213749101_18-12-2021_00-57-03.sb3 with 78.07324178110694 vs. 76.59176029962546
181: 612229554_17-12-2021_23-06-58.sb3 with 55.271614384085694 vs. 53.82810507523591
182: 292793937_16-12-2021_21-50-52.sb3 with 12.287329735286557 vs. 10.900154202004622
183: 330964314_18-12-2021_00-17-55.sb3 with 54.93723849372385 vs. 53.561134356113435
184: 95391477_16-12-2021_21-41-32.sb3 with 82.96641791044776 vs. 81.60136815920399
185: 290792458_18-12-2021_04-12-21.sb3 with 93.62962962962963 vs. 92.27160493827161
186: 31113926_18-12-2021_02-53-30.sb3 with 53.59362549800797 vs. 52.28154050464807
187: 18262469_17-12-2021_23-04-11.sb3 with 83.93349553933496 vs. 82.63179237631792
188: 25380528_18-12-2021_02-16-08.sb3 with 52.482960077896784 vs. 51.18468029860435
189: 472598865_17-12-2021_20-50-28.sb3 with 100.0 vs. 98.70488322717623
190: 115864859_18-12-2021_02-34-47.sb3 with 73.5973597359736 vs. 72.32673267326733
191: 236106256_18-12-2021_02-23-24.sb3 with 87.19883040935673 vs. 85.94152046783626
192: 55037694_17-12-2021_23-09-41.sb3 with 93.47222222222223 vs. 92.22222222222221
193: 79503_17-12-2021_23-53-09.sb3 with 10.906400295967439 vs. 9.686063104487074
194: 83195632_17-12-2021_22-58-02.sb3 with 11.338281062963846 vs. 10.12129917803846
195: 479118600_16-07-2021_03-38-46.sb3 with 79.35245143385754 vs. 78.14061054579093
196: 493219444_18-12-2021_03-13-06.sb3 with 30.892520427404147 vs. 29.708778545987848
197: 323149378_18-12-2021_02-37-24.sb3 with 99.98092513113973 vs. 98.79828326180257
198: 392811906_16-12-2021_21-09-44.sb3 with 56.07954545454545 vs. 54.91612554112554
199: 402085608_24-05-2021_09-43-22.sb3 with 81.59514521022973 vs. 80.44213263979194
200: 57645002_18-12-2021_00-30-46.sb3 with 98.0787037037037 vs. 96.94444444444444
201: 377066129_17-12-2021_23-40-26.sb3 with 78.98639455782313 vs. 77.87755102040816
202: 364349725_18-12-2021_01-07-56.sb3 with 54.7103825136612 vs. 53.61748633879781
203: 313295916_18-12-2021_01-17-10.sb3 with 30.262640286937405 vs. 29.190056134723335
204: 157306339_18-12-2021_01-09-57.sb3 with 30.80576759966073 vs. 29.78371501272264
205: 242559721_17-12-2021_21-45-32.sb3 with 83.41355463347165 vs. 82.42876901798063
206: 21554369_16-12-2021_19-56-41.sb3 with 34.38385859596465 vs. 33.42188335547084
207: 356366331_17-12-2021_22-29-52.sb3 with 17.957437707197087 vs. 17.015292482087474
208: 426967209_18-12-2021_03-56-48.sb3 with 77.20254314259763 vs. 76.29427792915531
209: 92150935_18-12-2021_05-26-29.sb3 with 18.169556840077068 vs. 17.292870905587662
210: 2852574_17-12-2021_23-07-41.sb3 with 34.10129709697344 vs. 33.23038912909203
211: 14313693_18-12-2021_04-52-14.sb3 with 9.034238734519716 vs. 8.180872099073781
212: 234053839_18-12-2021_00-47-12.sb3 with 23.994889267461666 vs. 23.144520159000564
213: 167837198_18-12-2021_03-23-20.sb3 with 65.00459981600736 vs. 64.17663293468262
214: 284015167_17-12-2021_20-51-51.sb3 with 63.286384976525824 vs. 62.46478873239437
215: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 28.94736842105263
216: 277539376_17-12-2021_23-15-33.sb3 with 98.64229765013054 vs. 97.82419495213229
217: 339416654_16-12-2021_21-32-09.sb3 with 97.2645739910314 vs. 96.51718983557548
218: 25756166_17-12-2021_22-11-58.sb3 with 40.18716577540107 vs. 39.44741532976827
219: 390272486_18-12-2021_06-04-05.sb3 with 91.25827814569536 vs. 90.52980132450331
220: 53689716_17-12-2021_21-53-55.sb3 with 28.22180916976456 vs. 27.503097893432464
221: 193583898_18-12-2021_03-01-36.sb3 with 49.6565389696169 vs. 48.938793483047114
222: 193308922_18-12-2021_05-18-59.sb3 with 78.0515759312321 vs. 77.3352435530086
223: 303550038_17-12-2021_22-49-57.sb3 with 72.68672199170123 vs. 72.00553250345781
224: 468547907_16-12-2021_21-35-39.sb3 with 92.73356401384085 vs. 92.06459054209921
225: 411192040_17-12-2021_22-45-39.sb3 with 81.64208456243855 vs. 80.98328416912489
226: 82025746_18-12-2021_04-11-59.sb3 with 41.531986531986526 vs. 40.87542087542087
227: 425004987_18-12-2021_03-05-07.sb3 with 71.87900641025641 vs. 71.23798076923077
228: 74221074_16-12-2021_21-52-34.sb3 with 86.31283347374332 vs. 85.6950294860994
229: 91723110_16-12-2021_20-04-13.sb3 with 41.53846153846153 vs. 40.9290226681531
230: 92319532_17-12-2021_22-50-30.sb3 with 14.688821752265856 vs. 14.08056394763343
231: 523967150_16-12-2021_20-12-43.sb3 with 9.696321463025876 vs. 9.088964389077635
232: 119372260_17-12-2021_23-05-27.sb3 with 99.98272884283247 vs. 99.39550949913644
233: 432072522_18-12-2021_01-36-47.sb3 with 9.613795952085912 vs. 9.031805039239979
234: 26999060_18-12-2021_00-36-48.sb3 with 88.43924191750278 vs. 87.85953177257524
235: 13701368_18-12-2021_01-49-52.sb3 with 82.74978650725875 vs. 82.1861656703672
236: 357390177_17-12-2021_22-38-30.sb3 with 57.40945790080738 vs. 56.89042675893887
237: 121555506_16-12-2021_20-05-10.sb3 with 28.579610538373423 vs. 28.071783123329514
238: 2718643_18-12-2021_06-04-00.sb3 with 96.32768361581921 vs. 95.83333333333334
239: 285425354_18-12-2021_01-18-16.sb3 with 21.434468524251802 vs. 20.955882352941174
240: 340511478_17-12-2021_20-51-32.sb3 with 40.384376937383756 vs. 39.91940483570986
241: 348650899_16-12-2021_21-51-39.sb3 with 14.949548592671265 vs. 14.496371039121966
242: 376490064_18-12-2021_00-32-29.sb3 with 65.37485582468281 vs. 64.92502883506343
243: 26348963_18-12-2021_00-50-03.sb3 with 78.68976503385105 vs. 78.24771007566706
244: 164753122_17-12-2021_22-28-00.sb3 with 30.0661853188929 vs. 29.626955475330927
245: 58008884_18-12-2021_01-17-58.sb3 with 74.33489827856025 vs. 73.90193009911319
246: 304756275_18-12-2021_00-44-04.sb3 with 12.221050504095459 vs. 11.808541854989162
247: 370427015_17-12-2021_22-26-14.sb3 with 16.091281844457885 vs. 15.682597297842305
248: 497115703_18-12-2021_00-22-58.sb3 with 84.33712121212122 vs. 83.94886363636364
249: 196319452_18-12-2021_02-33-04.sb3 with 21.012991732533838 vs. 20.631416371400018
250: 487226156_07-09-2021_20-59-35.sb3 with 79.29152148664345 vs. 78.9198606271777
251: 285798474_17-12-2021_21-44-42.sb3 with 49.73909413483615 vs. 49.371738676685446
252: 50119110_17-12-2021_23-08-22.sb3 with 39.63111111111111 vs. 39.264444444444436
253: 25034853_18-12-2021_04-20-26.sb3 with 92.91946308724833 vs. 92.56711409395973
254: 530465095_18-12-2021_05-28-15.sb3 with 93.18466353677621 vs. 92.84820031298905
255: 314486796_18-12-2021_01-57-59.sb3 with 89.36940763393362 vs. 89.03669724770641
256: 154391870_18-12-2021_02-00-12.sb3 with 10.06521050965495 vs. 9.76136752136752
257: 207148259_18-12-2021_07-50-38.sb3 with 93.31230283911673 vs. 93.02839116719244
258: 205937961_18-12-2021_03-41-47.sb3 with 60.310981535471335 vs. 60.03887269193392
259: 165284258_18-12-2021_02-39-29.sb3 with 4.016148005560899 vs. 3.7755320286600296
260: 11531264_17-12-2021_22-46-01.sb3 with 58.06354423445631 vs. 57.83073130649137
261: 486359885_16-12-2021_20-10-13.sb3 with 26.341040462427742 vs. 26.10982658959537
262: 121563965_17-12-2021_22-48-51.sb3 with 33.40408425791928 vs. 33.17414375301495
263: 311402913_18-12-2021_00-36-54.sb3 with 43.9030612244898 vs. 43.6734693877551
264: 131270192_16-12-2021_20-02-45.sb3 with 28.954815886798517 vs. 28.736131210805596
265: 398398628_18-12-2021_05-05-28.sb3 with 79.56597222222223 vs. 79.35763888888889
266: 118590469_18-12-2021_04-59-20.sb3 with 96.05442176870747 vs. 95.85034013605441
267: 56583888_17-12-2021_23-00-19.sb3 with 90.63583815028902 vs. 90.44315992292871
268: 85107020_17-12-2021_20-47-05.sb3 with 73.7948717948718 vs. 73.6043956043956
269: 518132640_18-12-2021_03-02-21.sb3 with 90.81289081289081 vs. 90.63492063492063
270: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 99.82428115015975
271: 443370138_17-12-2021_21-40-43.sb3 with 14.95476317189994 vs. 14.805747738158592
272: 103746364_16-12-2021_21-26-02.sb3 with 23.60203340595497 vs. 23.464052287581694
273: 320066386_18-12-2021_03-18-51.sb3 with 6.1439352107491185 vs. 6.030738082090921
274: 216369673_18-12-2021_02-17-01.sb3 with 44.526411657559194 vs. 44.42167577413479
275: 367772656_18-12-2021_03-31-47.sb3 with 19.38302073050345 vs. 19.285949325435997
276: 60917032_16-12-2021_19-57-29.sb3 with 22.60124317197212 vs. 22.522132228291575
277: 475832391_18-12-2021_03-21-54.sb3 with 18.82791817087846 vs. 18.753309265944644
278: 3075204_16-12-2021_21-10-05.sb3 with 7.439135381114902 vs. 7.366325369738333
279: 322341152_16-12-2021_19-58-12.sb3 with 9.181505311985632 vs. 9.1101800588558
280: 356286226_17-12-2021_22-20-29.sb3 with 89.17047184170472 vs. 89.10197869101978
281: 191293253_17-12-2021_21-55-47.sb3 with 69.65124077800134 vs. 69.58417169684775
282: 392655529_18-12-2021_03-31-10.sb3 with 13.043944265809214 vs. 12.996784565916396
283: 126964128_18-12-2021_00-34-24.sb3 with 6.776645641274457 vs. 6.736212194727473
284: 568379852_18-12-2021_03-01-26.sb3 with 78.34812623274162 vs. 78.31854043392505
285: 418924306_16-12-2021_21-06-56.sb3 with 42.11928335690712 vs. 42.14521452145215
286: 139025103_16-12-2021_20-01-37.sb3 with 22.12317432908842 vs. 22.16490394992445
287: 326426279_18-12-2021_05-49-14.sb3 with 46.31715210355987 vs. 46.362459546925564
288: 497243475_18-12-2021_01-10-22.sb3 with 67.08967851099831 vs. 67.64805414551607

VD-Coverage-NonTrivial: MIO-MOSA
Average A12: 0.5076785714285714
Average Significant A12: 0.5088827838827839
significant better: 131
better: 349
equal: 311
significant worse: 104
worse: 292
total: 952

Vargha Delaney classification of significant results:
big_positive: 72
medium_positive 52
small_positive: 7
slight_positive: 0
middle: 311
slight_negative: 0
small_negative: 0
middle_negative: 36
big_negative: 68

both full coverage: 160

MIO SIGNIFICANTLY outperforms MOSA in the following projects:
0: 385480604_17-12-2021_22-16-07.sb3 with 56.50083675642781 vs. 7.363456564734515
1: 71918578_18-12-2021_05-36-27.sb3 with 100.0 vs. 55.03576758787504
2: 391068383_18-12-2021_00-40-57.sb3 with 68.17873782295638 vs. 30.90498376394183
3: 426674035_18-12-2021_02-17-36.sb3 with 94.57070707070707 vs. 65.62289562289563
4: 210292607_18-12-2021_03-42-51.sb3 with 35.08256141763995 vs. 14.607329842931934
5: 204617259_17-12-2021_22-57-25.sb3 with 67.72759856630825 vs. 50.88172043010752
6: 368265799_17-12-2021_23-10-16.sb3 with 74.76407914764079 vs. 58.340943683409435
7: 451350644_18-12-2021_02-06-14.sb3 with 70.50858438613541 vs. 57.08454810495627
8: 92417161_12-08-2021_04-52-36.sb3 with 36.666666666666664 vs. 23.850574712643677
9: 196684240_16-12-2021_20-05-35.sb3 with 38.12858052196053 vs. 25.588796944621258
10: 330686692_18-12-2021_05-26-43.sb3 with 88.84749708963912 vs. 77.0430733410943
11: 20414299_17-12-2021_22-10-47.sb3 with 27.185518510942927 vs. 15.54714665575782
12: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 88.40551181102362
13: 110512863_18-12-2021_02-18-49.sb3 with 98.14718614718615 vs. 88.57142857142857
14: 103829519_18-12-2021_04-58-29.sb3 with 58.732394366197184 vs. 49.31455399061033
15: 230402884_17-12-2021_22-30-27.sb3 with 12.019821084020343 vs. 4.078231889142248
16: 440907712_18-12-2021_01-12-12.sb3 with 35.344009489916964 vs. 27.52866745749308
17: 411192040_17-12-2021_22-45-39.sb3 with 80.98328416912489 vs. 73.2841691248771
18: 102422962_18-12-2021_01-34-43.sb3 with 87.88468881252386 vs. 80.71019473081328
19: 52712242_18-12-2021_05-45-35.sb3 with 88.46846846846847 vs. 81.8018018018018
20: 511567610_18-12-2021_05-39-07.sb3 with 56.27717391304348 vs. 49.846014492753625
21: 149572836_18-12-2021_01-18-51.sb3 with 85.52188552188552 vs. 79.0909090909091
22: 312283715_18-12-2021_05-29-54.sb3 with 72.76080896833813 vs. 66.40629702570318
23: 50029544_16-12-2021_20-00-10.sb3 with 26.919040479760117 vs. 20.572213893053473
24: 259993708_16-12-2021_20-11-49.sb3 with 22.458616483707956 vs. 16.323401289423238
25: 247892564_18-12-2021_02-21-48.sb3 with 40.35185853482497 vs. 34.346204739564534
26: 472598865_17-12-2021_20-50-28.sb3 with 98.70488322717623 vs. 93.02547770700637
27: 157365125_18-12-2021_01-41-16.sb3 with 87.4031007751938 vs. 81.9250645994832
28: 207536546_18-12-2021_05-10-49.sb3 with 60.77047850770478 vs. 55.38523925385239
29: 349679464_18-12-2021_00-35-45.sb3 with 37.52350427350427 vs. 32.31837606837607
30: 68231368_16-12-2021_20-20-42.sb3 with 45.01286008230453 vs. 39.91769547325103
31: 11491803_18-12-2021_00-38-34.sb3 with 40.86705202312139 vs. 35.83815028901734
32: 162128723_10-08-2021_09-33-08.sb3 with 72.60463378176382 vs. 67.57847533632287
33: 104840874_18-12-2021_01-47-01.sb3 with 35.57463042441583 vs. 30.5865522174535
34: 492378103_17-12-2021_22-30-19.sb3 with 75.05910165484634 vs. 70.16548463356973
35: 84299422_18-12-2021_00-54-46.sb3 with 73.76582278481013 vs. 69.06118143459916
36: 448299003_18-12-2021_05-29-30.sb3 with 100.0 vs. 95.81411600279525
37: 362101204_18-12-2021_03-10-51.sb3 with 71.8215720022949 vs. 67.69076305220884
38: 228638632_18-12-2021_01-40-15.sb3 with 93.3085501858736 vs. 89.25650557620818
39: 398511130_17-12-2021_23-20-48.sb3 with 11.507812231842857 vs. 7.550963363458036
40: 121706567_17-12-2021_23-10-56.sb3 with 51.62258756254467 vs. 47.846080533714556
41: 185450073_17-12-2021_23-12-46.sb3 with 77.35402068735402 vs. 73.59025692359026
42: 323149378_18-12-2021_02-37-24.sb3 with 98.79828326180257 vs. 95.23128278493085
43: 52313794_16-12-2021_21-29-07.sb3 with 66.96551724137932 vs. 63.40229885057471
44: 213383034_17-12-2021_21-50-08.sb3 with 44.82725060827251 vs. 41.58150851581508
45: 2176968_16-12-2021_20-03-18.sb3 with 61.028571428571425 vs. 57.84761904761905
46: 17783489_16-12-2021_20-00-01.sb3 with 51.04973696795791 vs. 47.888570062171205
47: 156794984_18-12-2021_00-39-10.sb3 with 56.069182389937104 vs. 52.9559748427673
48: 103706011_18-12-2021_05-44-19.sb3 with 81.48480958493795 vs. 78.4296106118956
49: 242559721_17-12-2021_21-45-32.sb3 with 82.42876901798063 vs. 79.52143845089903
50: 130737193_18-12-2021_00-54-19.sb3 with 76.70762928827445 vs. 73.97337429595494
51: 153158801_17-12-2021_22-11-48.sb3 with 85.25395223679784 vs. 82.96670030272452
52: 177260519_17-12-2021_23-49-29.sb3 with 81.3172804532578 vs. 79.03682719546742
53: 124785135_18-12-2021_04-21-23.sb3 with 83.30049261083744 vs. 81.0344827586207
54: 214248816_17-12-2021_22-27-12.sb3 with 96.21082621082621 vs. 93.96011396011396
55: 229207800_18-12-2021_02-43-26.sb3 with 53.2522303325223 vs. 51.005677210056774
56: 534372263_18-12-2021_00-31-37.sb3 with 75.47659334461365 vs. 73.28257191201354
57: 434877139_17-12-2021_21-50-17.sb3 with 68.25335892514396 vs. 66.12923864363404
58: 382149602_18-12-2021_00-30-20.sb3 with 86.96440129449839 vs. 84.87378640776699
59: 200533899_18-12-2021_02-38-03.sb3 with 88.01960784313725 vs. 85.98039215686275
60: 103069687_16-12-2021_20-04-20.sb3 with 80.65070595457335 vs. 78.69858809085328
61: 313916295_17-12-2021_22-23-06.sb3 with 70.66975785677486 vs. 68.72230808861411
62: 512351950_30-10-2021_11-08-46.sb3 with 68.74934589220304 vs. 66.86551543694401
63: 554521640_18-12-2021_00-34-59.sb3 with 88.25557809330628 vs. 86.37592968221772
64: 118919438_18-12-2021_00-26-33.sb3 with 91.5625 vs. 89.73651960784314
65: 417185201_18-12-2021_04-33-54.sb3 with 74.1593438781488 vs. 72.33743409490334
66: 71388726_18-12-2021_02-49-19.sb3 with 66.11494252873563 vs. 64.30651340996168
67: 21590791_18-12-2021_04-30-42.sb3 with 54.19986936642717 vs. 52.468974526453295
68: 26126707_03-10-2021_20-16-12.sb3 with 88.90476190476191 vs. 87.23809523809524
69: 360544527_18-12-2021_00-43-35.sb3 with 37.7980399454162 vs. 36.2486043915147
70: 440323716_17-12-2021_23-39-23.sb3 with 76.45806726266497 vs. 74.92975734355045
71: 376490064_18-12-2021_00-32-29.sb3 with 64.92502883506343 vs. 63.483275663206456
72: 339416654_16-12-2021_21-32-09.sb3 with 96.51718983557548 vs. 95.11210762331838
73: 411210603_18-12-2021_01-35-55.sb3 with 65.84274952919021 vs. 64.46327683615819
74: 364002353_18-12-2021_03-54-33.sb3 with 45.585585585585584 vs. 44.251126126126124
75: 102729447_18-12-2021_00-27-16.sb3 with 96.95591126088178 vs. 95.66975568660489
76: 305062819_16-12-2021_21-29-51.sb3 with 52.079956780118856 vs. 50.799567801188545
77: 382394992_18-12-2021_00-57-26.sb3 with 45.74821852731591 vs. 44.4761150699393
78: 219371949_18-12-2021_02-03-55.sb3 with 99.82428115015975 vs. 98.57294994675186
79: 12113414_18-12-2021_03-51-31.sb3 with 78.16616766467065 vs. 76.9186626746507
80: 390272486_18-12-2021_06-04-05.sb3 with 90.52980132450331 vs. 89.29359823399558
81: 535869509_17-12-2021_23-26-31.sb3 with 89.41724941724941 vs. 88.2051282051282
82: 74472092_17-12-2021_22-57-22.sb3 with 87.87382016890214 vs. 86.7064083457526
83: 114300360_18-12-2021_01-52-04.sb3 with 69.57894736842105 vs. 68.42105263157895
84: 260056237_17-12-2021_22-04-37.sb3 with 90.15151515151514 vs. 88.99521531100478
85: 227280171_18-12-2021_02-03-42.sb3 with 94.90551776266062 vs. 93.78684807256236
86: 139625909_18-12-2021_00-20-01.sb3 with 12.721488007831615 vs. 11.60548213411649
87: 119372260_17-12-2021_23-05-27.sb3 with 99.39550949913644 vs. 98.3678756476684
88: 143534482_18-12-2021_06-23-38.sb3 with 90.88388780169602 vs. 89.88127853881278
89: 10761768_16-12-2021_20-21-23.sb3 with 48.98977604673807 vs. 47.999296765119546
90: 87824979_18-12-2021_01-19-10.sb3 with 11.171395705521467 vs. 10.219516871165641
91: 411020573_16-12-2021_21-35-32.sb3 with 61.79582944288826 vs. 60.859010270774974
92: 16598326_18-12-2021_03-11-22.sb3 with 99.25333333333333 vs. 98.4
93: 284032104_18-12-2021_01-49-41.sb3 with 91.99792960662525 vs. 91.18012422360249
94: 132886879_18-12-2021_05-06-51.sb3 with 75.55344718532574 vs. 74.78178368121442
95: 108566337_16-12-2021_19-55-24.sb3 with 49.34309309309309 vs. 48.61861861861861
96: 562846199_18-12-2021_02-09-40.sb3 with 77.6732391450603 vs. 76.9785575048733
97: 121860238_18-12-2021_04-11-38.sb3 with 92.3651145602365 vs. 91.67775314116777
98: 594371432_18-12-2021_00-56-51.sb3 with 99.55072463768117 vs. 98.86956521739131
99: 314486796_18-12-2021_01-57-59.sb3 with 89.03669724770641 vs. 88.3599501642315
100: 167837198_18-12-2021_03-23-20.sb3 with 64.17663293468262 vs. 63.50199325360319
101: 484078902_18-12-2021_02-58-59.sb3 with 93.19047619047618 vs. 92.52380952380952
102: 321047914_18-12-2021_04-01-04.sb3 with 58.07371536185096 vs. 57.463007801990855
103: 84989560_18-12-2021_02-31-25.sb3 with 46.233183856502244 vs. 45.63527653213752
104: 34429446_18-12-2021_03-10-47.sb3 with 44.681107099879654 vs. 44.13959085439229
105: 139025103_16-12-2021_20-01-37.sb3 with 22.16490394992445 vs. 21.64328368947406
106: 399069241_18-12-2021_06-05-01.sb3 with 91.13304093567251 vs. 90.65058479532163
107: 2718643_18-12-2021_06-04-00.sb3 with 95.83333333333334 vs. 95.35310734463278
108: 377297698_18-12-2021_04-25-01.sb3 with 95.18398268398268 vs. 94.71861471861472
109: 13701368_18-12-2021_01-49-52.sb3 with 82.1861656703672 vs. 81.73071448904071
110: 392250066_18-12-2021_03-13-27.sb3 with 92.60258572231591 vs. 92.15851602023609
111: 139052338_18-12-2021_03-00-28.sb3 with 61.0952380952381 vs. 60.702380952380956
112: 497115703_18-12-2021_00-22-58.sb3 with 83.94886363636364 vs. 83.56060606060606
113: 128493075_18-12-2021_03-58-26.sb3 with 93.3810888252149 vs. 93.018147086915
114: 382349361_17-12-2021_23-26-18.sb3 with 66.77192982456141 vs. 66.41228070175438
115: 133942259_16-12-2021_21-07-58.sb3 with 89.46127946127946 vs. 89.15824915824915
116: 510191754_17-12-2021_22-48-30.sb3 with 95.35320088300222 vs. 95.0551876379691
117: 188149848_17-12-2021_23-04-29.sb3 with 66.68070175438596 vs. 66.4
118: 204382550_18-12-2021_02-50-26.sb3 with 100.0 vs. 99.71929824561404
119: 377987323_18-12-2021_02-11-42.sb3 with 52.826086956521735 vs. 52.558528428093645
120: 247987287_18-12-2021_01-38-07.sb3 with 97.67479674796748 vs. 97.41463414634146
121: 112745975_18-12-2021_00-30-06.sb3 with 89.10734463276836 vs. 88.88135593220339
122: 106147164_18-12-2021_03-57-25.sb3 with 71.34969325153374 vs. 71.12474437627812
123: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.11111111111111
124: 16291089_18-12-2021_00-59-12.sb3 with 18.357058125741393 vs. 18.14946619217081
125: 270561235_16-12-2021_21-34-32.sb3 with 39.72428419936373 vs. 39.536938847649346
126: 56583888_17-12-2021_23-00-19.sb3 with 90.44315992292871 vs. 90.3082851637765
127: 142746776_17-12-2021_22-43-27.sb3 with 18.923706819125016 vs. 18.84189997177243
128: 187978656_18-12-2021_03-36-23.sb3 with 68.97856242118537 vs. 68.9155107187894
129: 205937961_18-12-2021_03-41-47.sb3 with 60.03887269193392 vs. 60.0
130: 370427015_17-12-2021_22-26-14.sb3 with 15.682597297842305 vs. 15.650332728372653

MOSA SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 72.19528395881767 vs. 53.49551643972102
1: 287547082_17-12-2021_23-42-55.sb3 with 41.6930413132464 vs. 26.42528590116892
2: 357587400_16-12-2021_20-11-33.sb3 with 64.94601889338732 vs. 52.33468286099865
3: 482735260_14-08-2021_18-26-38.sb3 with 62.41565452091768 vs. 51.76113360323887
4: 364388173_18-12-2021_03-02-41.sb3 with 38.61341481158155 vs. 28.19959107721289
5: 27676406_17-12-2021_21-47-25.sb3 with 32.55331841909023 vs. 22.386278896346006
6: 13543391_18-12-2021_03-52-19.sb3 with 33.30799121473221 vs. 24.02939685757729
7: 336338957_16-12-2021_20-16-43.sb3 with 55.43042071197411 vs. 48.886731391585755
8: 86222656_17-12-2021_23-16-03.sb3 with 71.37104506232023 vs. 64.95365931607542
9: 282590509_16-12-2021_20-16-55.sb3 with 16.935765221395773 vs. 11.135842438958582
10: 412702440_18-12-2021_04-13-31.sb3 with 51.94009530292716 vs. 46.22645790787384
11: 114155805_17-12-2021_20-46-12.sb3 with 44.433363553943785 vs. 38.90299184043518
12: 373884927_18-12-2021_05-17-07.sb3 with 79.2941998602376 vs. 74.61914744933613
13: 206806888_16-12-2021_21-41-29.sb3 with 83.97479954180984 vs. 79.59335624284078
14: 70591520_18-12-2021_00-55-15.sb3 with 72.66958424507658 vs. 68.36615609044493
15: 286124566_18-12-2021_02-57-50.sb3 with 59.804275820535985 vs. 55.572116832279434
16: 348002364_16-12-2021_21-24-27.sb3 with 72.78372591006423 vs. 68.68665239114918
17: 322147835_16-12-2021_21-29-11.sb3 with 22.30290335718857 vs. 18.276604410310114
18: 208974963_17-12-2021_22-21-18.sb3 with 61.71952078928823 vs. 57.74841437632135
19: 12684770_18-12-2021_00-04-49.sb3 with 76.60736975857688 vs. 72.70648030495553
20: 107545412_18-12-2021_01-46-02.sb3 with 15.652365357624456 vs. 11.842474612653763
21: 112008562_17-12-2021_23-14-51.sb3 with 92.35772357723577 vs. 88.68757259001161
22: 351793769_16-12-2021_20-07-10.sb3 with 51.876138433515486 vs. 48.21493624772313
23: 219529953_18-12-2021_03-54-30.sb3 with 90.86904761904762 vs. 87.22222222222223
24: 18307915_18-12-2021_02-04-52.sb3 with 39.5491191400418 vs. 36.22076241664178
25: 146120846_18-12-2021_00-48-54.sb3 with 93.53817504655494 vs. 90.21415270018622
26: 22594737_18-12-2021_01-09-48.sb3 with 81.06420404573439 vs. 77.76165347405453
27: 154866875_16-12-2021_20-05-00.sb3 with 39.89193682460515 vs. 36.957605985037404
28: 343565836_18-12-2021_03-35-09.sb3 with 49.57602339181286 vs. 46.6812865497076
29: 216123417_17-12-2021_22-21-53.sb3 with 73.10669975186104 vs. 70.22828784119106
30: 74287684_18-12-2021_03-41-44.sb3 with 71.12253641816623 vs. 68.36332476435304
31: 152372211_18-12-2021_01-54-54.sb3 with 55.09678565086131 vs. 52.37435624223051
32: 214742368_18-12-2021_03-23-53.sb3 with 19.120692581904596 vs. 16.473716969388327
33: 135170508_16-12-2021_20-14-50.sb3 with 87.7328431372549 vs. 85.17156862745098
34: 25380528_18-12-2021_02-16-08.sb3 with 53.68386887374229 vs. 51.18468029860435
35: 177925147_17-12-2021_20-47-59.sb3 with 34.02757736091069 vs. 31.544011544011543
36: 384119313_18-12-2021_05-13-57.sb3 with 79.35281837160753 vs. 76.89382642409782
37: 326436417_16-12-2021_20-08-04.sb3 with 23.013739017630755 vs. 20.633292057314698
38: 211625762_16-12-2021_19-54-43.sb3 with 17.31343283582089 vs. 14.94120307553143
39: 36760896_16-12-2021_20-04-05.sb3 with 53.46009975062344 vs. 51.09310058187864
40: 468754467_17-12-2021_23-51-09.sb3 with 60.45372236738418 vs. 58.141864709053955
41: 102731524_18-12-2021_05-17-24.sb3 with 42.272060979184985 vs. 39.99120492524186
42: 469164737_18-12-2021_03-52-45.sb3 with 11.21066238744762 vs. 9.077739145939194
43: 277231434_17-12-2021_23-23-51.sb3 with 77.93296089385476 vs. 75.95903165735568
44: 119165826_17-12-2021_22-06-45.sb3 with 15.177083333333334 vs. 13.265625
45: 14777574_18-12-2021_00-05-00.sb3 with 40.40905480540111 vs. 38.5073623755117
46: 64791526_17-12-2021_22-23-21.sb3 with 74.12080961416825 vs. 72.33080328905756
47: 197029868_18-12-2021_03-51-05.sb3 with 13.273211850749965 vs. 11.511714391967269
48: 134430880_16-12-2021_20-07-38.sb3 with 44.69924205773262 vs. 42.9833897758426
49: 13648595_18-12-2021_03-54-58.sb3 with 29.90412979351032 vs. 28.18829891838741
50: 612229554_17-12-2021_23-06-58.sb3 with 55.513899515429735 vs. 53.82810507523591
51: 154264862_16-12-2021_21-42-44.sb3 with 87.28395061728395 vs. 85.60493827160494
52: 499772471_18-12-2021_05-24-18.sb3 with 70.46579330422125 vs. 68.84036875303251
53: 10128407_16-12-2021_19-46-35.sb3 with 6.6458178207992 vs. 5.092082402581281
54: 176018144_18-12-2021_01-43-20.sb3 with 24.874688796680495 vs. 23.393637621023508
55: 145750985_17-12-2021_23-22-51.sb3 with 16.238805970149254 vs. 14.82255389718076
56: 57645002_18-12-2021_00-30-46.sb3 with 98.31018518518518 vs. 96.94444444444444
57: 290030950_17-12-2021_22-42-18.sb3 with 76.89529489728297 vs. 75.57322730284957
58: 490214304_16-12-2021_20-12-15.sb3 with 43.08477842003853 vs. 41.78420038535645
59: 316693008_16-12-2021_21-35-56.sb3 with 18.202229911572466 vs. 16.902729719338712
60: 384628374_17-12-2021_23-59-00.sb3 with 20.235978835978834 vs. 18.99470899470899
61: 170026565_16-12-2021_21-08-39.sb3 with 44.836496480441944 vs. 43.62377752583211
62: 67575180_18-12-2021_00-34-47.sb3 with 41.744350282485875 vs. 40.536723163841806
63: 148398500_18-12-2021_03-21-01.sb3 with 37.22190090611143 vs. 36.06227106227106
64: 392811906_16-12-2021_21-09-44.sb3 with 56.0551948051948 vs. 54.91612554112554
65: 421062771_16-12-2021_20-14-53.sb3 with 65.47619047619048 vs. 64.38082231868506
66: 18617213_16-12-2021_20-11-10.sb3 with 24.88226170332769 vs. 23.799351381838687
67: 292793937_16-12-2021_21-50-52.sb3 with 11.906964790542272 vs. 10.900154202004622
68: 425004987_18-12-2021_03-05-07.sb3 with 72.16346153846153 vs. 71.23798076923077
69: 82694054_16-12-2021_21-54-57.sb3 with 6.830279232111688 vs. 5.910231239092492
70: 438797673_18-12-2021_01-45-37.sb3 with 77.0826259196378 vs. 76.17147707979626
71: 234053839_18-12-2021_00-47-12.sb3 with 23.999148211243607 vs. 23.144520159000564
72: 432201844_18-12-2021_00-55-38.sb3 with 71.35849056603773 vs. 70.54926624737945
73: 91723110_16-12-2021_20-04-13.sb3 with 41.62207357859531 vs. 40.9290226681531
74: 31113926_18-12-2021_02-53-30.sb3 with 52.93758300132802 vs. 52.28154050464807
75: 357390177_17-12-2021_22-38-30.sb3 with 57.46712802768166 vs. 56.89042675893887
76: 410406096_17-12-2021_23-42-06.sb3 with 78.17617220272511 vs. 77.70320022656472
77: 107472047_17-12-2021_22-38-14.sb3 with 44.45261437908497 vs. 43.98692810457516
78: 523967150_16-12-2021_20-12-43.sb3 with 9.545321085524932 vs. 9.088964389077635
79: 285425354_18-12-2021_01-18-16.sb3 with 21.403508771929822 vs. 20.955882352941174
80: 443799012_06-08-2021_00-37-36.sb3 with 98.05555555555556 vs. 97.61111111111111
81: 432072522_18-12-2021_01-36-47.sb3 with 9.439074762494833 vs. 9.031805039239979
82: 356366331_17-12-2021_22-29-52.sb3 with 17.40776387552133 vs. 17.015292482087474
83: 393209198_17-12-2021_23-56-52.sb3 with 13.527522935779814 vs. 13.145259938837917
84: 42669374_18-12-2021_01-16-27.sb3 with 87.60416666666667 vs. 87.22916666666667
85: 322506883_18-12-2021_08-02-11.sb3 with 68.94243641231594 vs. 68.56760374832665
86: 93279933_17-12-2021_22-28-40.sb3 with 22.607861936720994 vs. 22.241875227295264
87: 85107020_17-12-2021_20-47-05.sb3 with 73.86080586080587 vs. 73.6043956043956
88: 418924306_16-12-2021_21-06-56.sb3 with 42.36680810938237 vs. 42.14521452145215
89: 53689716_17-12-2021_21-53-55.sb3 with 27.707558859975215 vs. 27.503097893432464
90: 443370138_17-12-2021_21-40-43.sb3 with 15.009756962923538 vs. 14.805747738158592
91: 121563965_17-12-2021_22-48-51.sb3 with 33.35584499115613 vs. 33.17414375301495
92: 60917032_16-12-2021_19-57-29.sb3 with 22.701073648521373 vs. 22.522132228291575
93: 304756275_18-12-2021_00-44-04.sb3 with 11.966937492926707 vs. 11.808541854989162
94: 367772656_18-12-2021_03-31-47.sb3 with 19.38302073050345 vs. 19.285949325435997
95: 50119110_17-12-2021_23-08-22.sb3 with 39.331111111111106 vs. 39.264444444444436
96: 191293253_17-12-2021_21-55-47.sb3 with 69.64788732394366 vs. 69.58417169684775
97: 3075204_16-12-2021_21-10-05.sb3 with 7.430034129692829 vs. 7.366325369738333
98: 322341152_16-12-2021_19-58-12.sb3 with 9.15307496633248 vs. 9.1101800588558
99: 320066386_18-12-2021_03-18-51.sb3 with 6.07307196760537 vs. 6.030738082090921
100: 370105959_16-12-2021_21-52-42.sb3 with 50.66368381804623 vs. 50.630126771066365
101: 126964128_18-12-2021_00-34-24.sb3 with 6.758046255862844 vs. 6.736212194727473
102: 74181438_17-12-2021_21-50-28.sb3 with 40.84641255605381 vs. 40.87817638266068
103: 46587498_16-12-2021_19-55-46.sb3 with 5.1534803285776 vs. 5.632295719844353

VD-TestSuiteEventCount-Equal: MOSA-Random
Average A12: 0.2910596026490066
Average Significant A12: 0.21173076923076922
significant better: 96
better: 129
equal: 5
significant worse: 3
worse: 17
total: 151

Vargha Delaney classification of significant results:
big_positive: 2
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 2
middle_negative: 18
big_negative: 76

VD-TestSuiteEventCount-Equal: MIO-Random
Average A12: 0.3514569536423841
Average Significant A12: 0.31805084745762713
significant better: 89
better: 109
equal: 5
significant worse: 24
worse: 37
total: 151

Vargha Delaney classification of significant results:
big_positive: 22
medium_positive 2
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 4
middle_negative: 9
big_negative: 76

VD-TestSuiteEventCount-Equal: MIO-MOSA
Average A12: 0.5377483443708609
Average Significant A12: 0.5808571428571428
significant better: 26
better: 63
equal: 8
significant worse: 36
worse: 80
total: 151

Vargha Delaney classification of significant results:
big_positive: 28
medium_positive 7
small_positive: 1
slight_positive: 0
middle: 8
slight_negative: 0
small_negative: 0
middle_negative: 13
big_negative: 13

VD-TestSuiteEventCount-Equal-NonTrivial: MOSA-Random
Average A12: 0.2978571428571429
Average Significant A12: 0.22329545454545455
significant better: 81
better: 107
equal: 4
significant worse: 3
worse: 15
total: 126

Vargha Delaney classification of significant results:
big_positive: 2
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 4
slight_negative: 0
small_negative: 2
middle_negative: 17
big_negative: 62

VD-TestSuiteEventCount-Equal-NonTrivial: MIO-Random
Average A12: 0.36698412698412697
Average Significant A12: 0.34450980392156866
significant better: 74
better: 90
equal: 4
significant worse: 24
worse: 32
total: 126

Vargha Delaney classification of significant results:
big_positive: 22
medium_positive 2
small_positive: 0
slight_positive: 0
middle: 4
slight_negative: 0
small_negative: 4
middle_negative: 8
big_negative: 62

VD-TestSuiteEventCount-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5426984126984127
Average Significant A12: 0.5909677419354838
significant better: 25
better: 56
equal: 2
significant worse: 35
worse: 68
total: 126

Vargha Delaney classification of significant results:
big_positive: 28
medium_positive 6
small_positive: 1
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 12
big_negative: 13

VD-ExecutionTime-Equal: MOSA-Random
Average A12: 0.5339735099337748
Average Significant A12: 0.57
significant better: 23
better: 61
equal: 12
significant worse: 33
worse: 78
total: 151

Vargha Delaney classification of significant results:
big_positive: 27
medium_positive 6
small_positive: 0
slight_positive: 0
middle: 12
slight_negative: 0
small_negative: 0
middle_negative: 9
big_negative: 14

VD-ExecutionTime-Equal: MIO-Random
Average A12: 0.5857615894039735
Average Significant A12: 0.697258064516129
significant better: 14
better: 56
equal: 4
significant worse: 44
worse: 91
total: 151

Vargha Delaney classification of significant results:
big_positive: 33
medium_positive 11
small_positive: 0
slight_positive: 0
middle: 4
slight_negative: 0
small_negative: 0
middle_negative: 8
big_negative: 6

VD-ExecutionTime-Equal: MIO-MOSA
Average A12: 0.564635761589404
Average Significant A12: 0.6971153846153846
significant better: 8
better: 60
equal: 3
significant worse: 41
worse: 88
total: 151

Vargha Delaney classification of significant results:
big_positive: 33
medium_positive 8
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 3
big_negative: 5

VD-ExecutionTime-Equal-NonTrivial: MOSA-Random
Average A12: 0.5402380952380953
Average Significant A12: 0.5733333333333334
significant better: 22
better: 53
equal: 10
significant worse: 31
worse: 63
total: 126

Vargha Delaney classification of significant results:
big_positive: 27
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 10
slight_negative: 0
small_negative: 0
middle_negative: 8
big_negative: 14

VD-ExecutionTime-Equal-NonTrivial: MIO-Random
Average A12: 0.6043650793650793
Average Significant A12: 0.7212280701754386
significant better: 11
better: 43
equal: 3
significant worse: 43
worse: 80
total: 126

Vargha Delaney classification of significant results:
big_positive: 33
medium_positive 10
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 5
big_negative: 6

VD-ExecutionTime-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5797619047619048
Average Significant A12: 0.7009803921568627
significant better: 8
better: 46
equal: 2
significant worse: 41
worse: 78
total: 126

Vargha Delaney classification of significant results:
big_positive: 33
medium_positive 8
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 3
big_negative: 5

VD-NumberTestCases-Equal: MOSA-Random
Average A12: 0.4774834437086093
Average Significant A12: 0.4757627118644068
significant better: 14
better: 34
equal: 102
significant worse: 2
worse: 15
total: 151

Vargha Delaney classification of significant results:
big_positive: 1
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 102
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 10

VD-NumberTestCases-Equal: MIO-Random
Average A12: 0.43165562913907285
Average Significant A12: 0.42238461538461536
significant better: 32
better: 41
equal: 91
significant worse: 7
worse: 19
total: 151

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 3
small_positive: 4
slight_positive: 0
middle: 91
slight_negative: 0
small_negative: 2
middle_negative: 8
big_negative: 22

VD-NumberTestCases-Equal: MIO-MOSA
Average A12: 0.44026490066225166
Average Significant A12: 0.4289763779527559
significant better: 31
better: 42
equal: 89
significant worse: 7
worse: 20
total: 151

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 3
small_positive: 4
slight_positive: 0
middle: 89
slight_negative: 0
small_negative: 4
middle_negative: 6
big_negative: 21

VD-NumberTestCases-Equal-NonTrivial: MOSA-Random
Average A12: 0.4726984126984127
Average Significant A12: 0.46989473684210525
significant better: 14
better: 34
equal: 79
significant worse: 2
worse: 13
total: 126

Vargha Delaney classification of significant results:
big_positive: 1
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 79
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 10

VD-NumberTestCases-Equal-NonTrivial: MIO-Random
Average A12: 0.4177777777777778
Average Significant A12: 0.40570093457943923
significant better: 32
better: 41
equal: 68
significant worse: 7
worse: 17
total: 126

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 3
small_positive: 4
slight_positive: 0
middle: 68
slight_negative: 0
small_negative: 2
middle_negative: 8
big_negative: 22

VD-NumberTestCases-Equal-NonTrivial: MIO-MOSA
Average A12: 0.4284126984126984
Average Significant A12: 0.4149056603773585
significant better: 31
better: 40
equal: 68
significant worse: 7
worse: 18
total: 126

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 3
small_positive: 4
slight_positive: 0
middle: 68
slight_negative: 0
small_negative: 4
middle_negative: 6
big_negative: 21

VD-EventsPerTestCase-Equal: MOSA-Random
Average A12: 0.3180794701986755
Average Significant A12: 0.25224299065420563
significant better: 92
better: 122
equal: 4
significant worse: 11
worse: 25
total: 151

Vargha Delaney classification of significant results:
big_positive: 10
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 4
slight_negative: 0
small_negative: 1
middle_negative: 11
big_negative: 80

VD-EventsPerTestCase-Equal: MIO-Random
Average A12: 0.38986754966887416
Average Significant A12: 0.36683760683760686
significant better: 82
better: 103
equal: 5
significant worse: 30
worse: 43
total: 151

Vargha Delaney classification of significant results:
big_positive: 29
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 2
middle_negative: 6
big_negative: 74

VD-EventsPerTestCase-Equal: MIO-MOSA
Average A12: 0.5715894039735099
Average Significant A12: 0.639873417721519
significant better: 26
better: 62
equal: 8
significant worse: 45
worse: 81
total: 151

Vargha Delaney classification of significant results:
big_positive: 36
medium_positive 8
small_positive: 1
slight_positive: 0
middle: 8
slight_negative: 0
small_negative: 0
middle_negative: 13
big_negative: 13

VD-EventsPerTestCase-Equal-NonTrivial: MOSA-Random
Average A12: 0.3300793650793651
Average Significant A12: 0.2703296703296703
significant better: 77
better: 100
equal: 3
significant worse: 11
worse: 23
total: 126

Vargha Delaney classification of significant results:
big_positive: 10
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 1
middle_negative: 10
big_negative: 66

VD-EventsPerTestCase-Equal-NonTrivial: MIO-Random
Average A12: 0.413015873015873
Average Significant A12: 0.4012871287128713
significant better: 67
better: 84
equal: 4
significant worse: 30
worse: 38
total: 126

Vargha Delaney classification of significant results:
big_positive: 29
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 4
slight_negative: 0
small_negative: 2
middle_negative: 5
big_negative: 60

VD-EventsPerTestCase-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5832539682539682
Average Significant A12: 0.6531944444444444
significant better: 25
better: 55
equal: 3
significant worse: 44
worse: 68
total: 126

Vargha Delaney classification of significant results:
big_positive: 36
medium_positive 7
small_positive: 1
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 12
big_negative: 13


==> data/Algorithms/Plots/TopRatedRev/Plot_Log.txt <==
Failed Project-Config combinations:
Failed Projects:
Project 400001125_13-05-2021_10-46-43
Project 400001653_13-05-2021_11-04-44
Project 400001981_13-05-2021_11-15-40
Project 400002037_13-05-2021_11-18-05
Project 400003051_13-05-2021_11-57-04
Project 400003367_13-05-2021_12-09-01
Project 400003769_13-05-2021_12-23-45
Project 400004185_13-05-2021_12-39-25
Project 400004328_13-05-2021_12-43-59
Project 400006216_13-05-2021_13-52-37
Project 400006593_13-05-2021_14-07-40
Project 400006768_13-05-2021_14-14-40
Project 400007268_13-05-2021_14-31-50
Project 400008022_13-05-2021_14-59-13
Project 400008136_13-05-2021_15-03-08
Project 400008373_13-05-2021_15-13-00
Project 400008389_13-05-2021_15-13-23
Project 400008620_13-05-2021_15-20-42
Project 400009102_13-05-2021_15-39-21
Project 400009262_13-05-2021_15-44-59
Project 400009545_13-05-2021_15-56-53
Project 400011076_13-05-2021_17-02-22
Project 400011212_13-05-2021_17-10-38
Project 400012833_13-05-2021_18-14-01
Project 400012957_13-05-2021_18-18-48
Project 400013273_13-05-2021_18-32-21
Project 400013342_13-05-2021_18-34-37
Project 400014662_13-05-2021_19-31-18
Project 400015310_13-05-2021_19-55-59
Project 400015349_13-05-2021_19-57-31
Project 400015827_13-05-2021_20-16-42
Project 400015979_13-05-2021_20-24-28
Project 400016151_13-05-2021_20-32-55
Project 400017893_13-05-2021_22-10-33
Project 400018891_13-05-2021_23-09-59
Project 400019370_13-05-2021_23-32-31
Project 400019970_14-05-2021_00-10-51
Project 400020084_14-05-2021_00-19-01
Project 400020523_14-05-2021_00-46-35
Project 400021039_14-05-2021_01-17-41
Project 400021225_14-05-2021_01-28-52
Project 400021529_14-05-2021_01-52-43
Project 400021534_14-05-2021_01-52-57
Project 400021899_14-05-2021_02-08-47
Project 400022488_14-05-2021_02-39-38
Project 400023047_14-05-2021_03-09-58
Project 400023706_20-05-2021_21-00-03
Project 400023990_20-05-2021_21-13-54
Project 400024118_20-05-2021_21-19-41
Project 400024668_20-05-2021_21-43-10
Project 400026335_20-05-2021_22-51-52
Project 400026358_20-05-2021_22-52-52
Project 400027248_20-05-2021_23-31-00
Project 400027550_20-05-2021_23-42-14
Project 400027681_20-05-2021_23-47-47
Project 400028800_21-05-2021_00-43-37
Project 400029139_21-05-2021_01-01-47
Project 400029565_21-05-2021_01-20-06
Project 400030016_21-05-2021_01-37-08
Project 400032097_21-05-2021_03-05-36
Project 400032210_21-05-2021_03-10-03
Project 400032688_21-05-2021_03-29-50
Project 400033255_21-05-2021_03-53-21
Project 400034079_21-05-2021_04-35-21
Project 400034952_21-05-2021_05-14-34
Project 400035403_21-05-2021_05-35-20
Project 400035617_21-05-2021_05-44-18
Project 400035685_21-05-2021_05-47-33
Project 400035767_21-05-2021_05-49-54
Project 400036749_21-05-2021_06-32-14
Project 400037860_21-05-2021_07-26-06
Project 400037948_21-05-2021_07-29-06
Project 400039246_21-05-2021_08-20-51
Project 400039823_21-05-2021_08-42-29
Project 400040737_21-05-2021_09-22-55
Project 400041151_21-05-2021_09-36-52
Project 400042528_21-05-2021_10-32-22
Project 400042551_21-05-2021_10-33-11
Project 400042619_21-05-2021_10-36-31
Project 400043815_21-05-2021_11-25-41
Project 400044609_21-05-2021_11-53-56
Project 400045771_21-05-2021_12-38-19
Project 400046431_21-05-2021_13-08-09
Project 400047369_21-05-2021_13-46-03
Project 400047708_21-05-2021_14-00-44
Project 400048477_21-05-2021_14-40-20
Project 400049848_21-05-2021_15-37-26
Project 400050176_21-05-2021_15-52-47
Project 400050200_21-05-2021_15-53-22
Project 400050662_21-05-2021_16-11-33
Project 400051328_21-05-2021_16-38-56
Project 400053484_21-05-2021_18-22-10
Project 400054753_21-05-2021_19-29-28
Project 400055305_21-05-2021_20-08-48
Project 400055449_21-05-2021_20-25-05
Project 400056529_21-05-2021_21-21-40
Project 400057070_21-05-2021_21-42-47
Project 400057896_21-05-2021_22-14-47
Project 400058120_21-05-2021_22-25-42
Project 400058148_21-05-2021_22-26-33
Project 400058338_21-05-2021_22-35-28
Project 400058896_21-05-2021_23-01-51
Project 400059461_21-05-2021_23-26-06
Project 400059640_21-05-2021_23-33-41
Project 400059971_21-05-2021_23-46-13
Project 400059997_21-05-2021_23-47-12
Project 400060396_22-05-2021_00-08-11
Project 400060547_22-05-2021_00-16-04
Project 400062416_22-05-2021_01-33-43
Project 400063360_22-05-2021_02-15-40
Project 400064609_22-05-2021_03-08-12
Project 400065311_22-05-2021_03-35-02
Project 400066567_22-05-2021_04-39-57
Project 400067271_22-05-2021_05-11-56
Project 400068294_22-05-2021_05-52-16
Project 400068337_22-05-2021_05-53-56
Project 400068771_22-05-2021_06-09-05
Project 400069001_22-05-2021_06-16-54
Project 400070584_22-05-2021_07-25-48
Project 400071515_22-05-2021_08-01-22
Project 400072008_22-05-2021_08-19-31
Project 400073025_22-05-2021_08-59-07
Project 400073799_22-05-2021_09-28-22
Project 400076177_22-05-2021_10-53-16
Project 400076475_22-05-2021_11-03-29
Project 400077491_22-05-2021_11-36-13
Project 400077605_22-05-2021_11-39-59
Project 400078170_22-05-2021_12-02-37
Project 400078334_22-05-2021_12-11-23
Project 400079393_22-05-2021_12-45-04
Project 400079654_22-05-2021_12-53-30
Project 400079745_22-05-2021_12-56-02
Project 400079971_22-05-2021_13-05-57
Project 400080213_22-05-2021_13-15-39
Project 400080232_22-05-2021_13-16-27
Project 400080655_22-05-2021_13-30-17
Project 400080959_22-05-2021_13-40-50
Project 400080966_22-05-2021_13-41-06
Project 400081813_22-05-2021_14-09-36
Project 400082515_22-05-2021_14-36-00
Project 400084219_22-05-2021_15-38-43
Project 400085013_22-05-2021_16-05-47
Project 400085225_22-05-2021_16-12-28
Project 400085817_22-05-2021_16-35-16
Project 400086889_22-05-2021_17-12-28
Project 400087615_22-05-2021_17-41-05
Project 400087814_22-05-2021_17-47-24
Project 400088510_22-05-2021_18-09-49
Project 400088919_22-05-2021_18-23-07
Project 400090603_22-05-2021_19-20-31
Project 400091142_22-05-2021_19-38-27
Project 400091454_22-05-2021_19-47-17
Project 400091966_22-05-2021_20-06-22
Project 400093212_22-05-2021_20-50-52
Project 400093942_22-05-2021_21-17-08
Project 400094264_22-05-2021_21-27-45
Project 400094748_22-05-2021_21-44-08
Project 400095472_22-05-2021_22-15-37
Project 400095723_22-05-2021_22-25-28
Project 400095873_22-05-2021_22-30-46
Project 400097666_22-05-2021_23-38-55
Project 400097735_22-05-2021_23-40-58
Project 400097967_22-05-2021_23-49-09
Project 400098411_23-05-2021_00-08-47
Project 400098677_23-05-2021_00-18-08
Project 400098883_23-05-2021_00-24-48
Project 400099625_23-05-2021_00-52-03
Project 400100085_23-05-2021_01-06-18
Project 400100230_23-05-2021_01-11-03
Project 400101345_23-05-2021_01-49-20
Project 400102335_23-05-2021_02-25-03
Project 400102403_23-05-2021_02-26-45
Project 400102690_23-05-2021_02-35-25
Project 400102757_23-05-2021_02-37-14
Project 400103189_23-05-2021_02-50-57
Project 400103821_23-05-2021_03-12-20
Project 400104516_23-05-2021_03-40-11
Project 400104684_23-05-2021_03-47-50
Project 400105000_23-05-2021_03-59-30
Project 400105499_23-05-2021_04-19-57
Project 400106068_23-05-2021_04-40-26
Project 400106542_23-05-2021_04-57-46
Project 400108023_23-05-2021_05-54-59
Project 400109466_23-05-2021_06-41-44
Project 400110431_23-05-2021_07-15-48
Project 400110512_23-05-2021_07-18-52
Project 400111969_23-05-2021_08-18-13
Project 400111977_23-05-2021_08-19-32
Project 400112186_23-05-2021_08-25-14
Project 400113408_23-05-2021_09-06-47
Project 400113644_23-05-2021_09-16-15
Project 400114011_23-05-2021_09-29-20
Project 400114376_23-05-2021_09-40-12
Project 400115325_23-05-2021_10-13-46
Project 400115721_23-05-2021_10-26-23
Project 400117094_23-05-2021_11-12-43
Project 400117257_23-05-2021_11-18-27
Project 400117719_23-05-2021_11-37-12
Project 400118391_23-05-2021_12-00-08
Project 400118467_23-05-2021_12-02-52
Project 400119407_23-05-2021_12-36-24
Project 400120302_23-05-2021_13-06-59
Project 400120460_23-05-2021_13-11-25
Project 400121564_23-05-2021_13-47-32
Project 400121744_23-05-2021_13-52-12
Project 400122415_23-05-2021_14-16-37
Project 400122571_23-05-2021_14-22-31
Project 400122869_23-05-2021_14-34-04
Project 400123044_23-05-2021_14-38-51
Project 400123528_23-05-2021_14-55-56
Project 400124195_23-05-2021_15-19-17
Project 400124211_23-05-2021_15-19-37
Project 400125293_23-05-2021_15-54-20
Project 400127117_23-05-2021_17-09-05
Project 400129563_23-05-2021_18-28-01
Project 400129716_23-05-2021_18-32-50
Project 400129865_23-05-2021_18-38-06
Project 400130870_23-05-2021_19-13-35
Project 400132887_23-05-2021_20-21-34
Project 400134791_23-05-2021_21-26-43
Project 400135305_23-05-2021_21-43-28
Project 400135731_23-05-2021_22-00-24
Project 400136040_23-05-2021_22-11-58
Project 400138514_23-05-2021_23-32-01
Project 400138575_23-05-2021_23-33-48
Project 400139046_23-05-2021_23-49-11
Project 400139521_24-05-2021_00-05-29
Project 400139792_24-05-2021_00-14-32
Project 400139823_24-05-2021_00-15-19
Project 400139986_24-05-2021_00-20-04
Project 400140423_24-05-2021_00-33-35
Project 400140622_24-05-2021_00-40-22
Project 400140924_24-05-2021_00-51-42
Project 400141001_24-05-2021_00-54-32
Project 400141508_24-05-2021_01-10-41
Project 400141773_24-05-2021_01-20-19
Project 400141995_24-05-2021_01-27-15
Project 400142319_24-05-2021_01-39-21
Project 400142725_24-05-2021_01-51-34
Project 400143020_24-05-2021_02-02-25
Project 400144034_24-05-2021_02-35-30
Project 400144190_24-05-2021_02-41-30
Project 400146374_24-05-2021_03-52-37
Project 400146943_24-05-2021_04-11-32
Project 400147635_24-05-2021_04-31-27
Project 400147783_24-05-2021_04-36-29
Project 400148248_24-05-2021_04-50-51
Project 400148577_24-05-2021_05-04-47
Project 400148579_24-05-2021_05-05-19
Project 400148814_24-05-2021_05-13-02
Project 400149120_24-05-2021_05-26-33
Project 400149801_24-05-2021_05-48-54
Project 400149956_24-05-2021_05-53-41
Project 400151141_24-05-2021_06-29-10
Project 400151161_24-05-2021_06-29-44
Project 400152976_24-05-2021_07-25-47
Project 400153048_24-05-2021_07-28-22
Project 400153099_24-05-2021_07-30-19
Project 400153105_24-05-2021_07-30-31
Project 400155840_24-05-2021_08-59-27
Project 400156823_24-05-2021_09-30-21
Project 400157071_24-05-2021_09-39-26
Project 400157108_24-05-2021_09-40-32
Project 400157309_24-05-2021_09-47-22
Project 400157604_24-05-2021_09-56-27
Project 400158074_24-05-2021_10-10-38
Project 400158170_24-05-2021_10-13-36
Project 400158187_24-05-2021_10-14-30
Project 400158279_24-05-2021_10-17-07
Project 400158396_24-05-2021_10-21-04
Project 400158540_24-05-2021_10-25-28
Project 400159261_24-05-2021_10-48-59
Project 400159314_24-05-2021_10-50-25
Project 400159392_24-05-2021_10-53-10
Project 400159740_24-05-2021_11-04-42
Project 400160058_24-05-2021_11-14-06
Project 400160132_24-05-2021_11-16-36
Project 400160883_24-05-2021_11-41-45
Project 400162060_24-05-2021_12-16-57
Project 400162442_24-05-2021_12-28-02
Project 400162550_24-05-2021_12-30-56
Project 400162661_24-05-2021_12-34-05
Project 400163025_24-05-2021_12-48-06
Project 400163132_24-05-2021_12-51-47
Project 400163257_24-05-2021_12-55-16
Project 400163265_24-05-2021_12-55-32
Project 400167004_24-05-2021_14-59-11
Project 400167844_24-05-2021_15-26-31
Project 400167875_24-05-2021_15-27-24
Project 400167993_24-05-2021_15-30-15
Project 400168795_24-05-2021_15-54-19
Project 400169048_24-05-2021_16-02-41
Project 400170153_24-05-2021_16-39-36
Project 400170406_24-05-2021_16-47-55
Project 400171755_24-05-2021_17-28-55
Project 400172620_24-05-2021_17-58-16
Project 400173370_24-05-2021_18-21-00
Project 400173897_24-05-2021_18-39-17
Project 400174164_24-05-2021_18-47-30
Project 400174497_24-05-2021_18-59-13
Project 400175072_24-05-2021_19-17-56
Project 400175268_24-05-2021_19-26-15
Project 400176392_24-05-2021_20-06-08
Project 400179676_24-05-2021_21-50-21
Project 400180329_24-05-2021_22-13-00
Project 400180545_24-05-2021_22-20-33
Project 400180868_24-05-2021_22-31-05
Project 400180917_24-05-2021_22-32-16
Project 400181280_24-05-2021_22-43-25
Project 400182018_24-05-2021_23-06-36
Project 400182241_24-05-2021_23-13-29
Project 400183061_24-05-2021_23-40-47
Project 400183201_24-05-2021_23-47-02
Project 400183646_25-05-2021_00-01-44
Project 400183754_25-05-2021_00-06-14
Project 400184197_25-05-2021_00-19-26
Project 400184313_25-05-2021_00-23-56
Project 400184898_25-05-2021_00-43-03
Project 400185430_25-05-2021_01-00-09
Project 400186026_25-05-2021_01-20-44
Project 400187021_25-05-2021_01-56-26
Project 400187039_25-05-2021_01-56-55
Project 400188380_25-05-2021_02-43-17
Project 400188968_25-05-2021_03-02-21
Project 400189023_25-05-2021_03-04-31
Project 400189038_25-05-2021_03-04-53
Project 400189337_25-05-2021_03-14-32
Project 400189356_25-05-2021_03-15-22
Project 400189988_25-05-2021_03-36-19
Project 400190148_25-05-2021_03-40-56
Project 400190558_25-05-2021_03-53-54
Project 400192243_25-05-2021_04-45-52
Project 400192619_25-05-2021_04-58-02
Project 400195007_25-05-2021_06-23-03
Project 400195899_25-05-2021_06-53-21
Project 400196403_25-05-2021_07-11-01
Project 400196490_25-05-2021_07-14-16
Project 400196800_25-05-2021_07-25-30
Project 400196908_25-05-2021_07-29-09
Project 400197092_25-05-2021_07-34-08
Project 400197322_25-05-2021_07-41-56
Project 400198571_25-05-2021_08-21-54
Project 400198964_25-05-2021_08-34-23
Project 400199748_25-05-2021_08-57-54
Project 400200368_25-05-2021_09-16-09
Project 400200785_25-05-2021_09-28-00
Project 400200904_25-05-2021_09-31-00
Project 400201159_25-05-2021_09-38-59
Project 400203451_25-05-2021_10-46-33
Project 400206570_25-05-2021_12-31-00
Project 400206880_25-05-2021_12-41-18
Project 400207035_25-05-2021_12-45-38
Project 400207065_25-05-2021_12-46-32
Project 400207382_25-05-2021_12-56-00
Project 400208070_10-06-2021_14-07-05
Project 400208436_25-05-2021_13-26-39
Project 400208778_25-05-2021_13-38-05
Project 400208877_25-05-2021_13-41-59
Project 400209164_25-05-2021_13-52-42
Project 400209349_25-05-2021_13-58-54
Project 400211260_25-05-2021_15-07-07
Project 400211308_25-05-2021_15-08-31
Project 400211331_25-05-2021_15-09-16
Project 400212203_25-05-2021_15-38-49
Project 400212754_25-05-2021_15-59-01
Project 400214060_25-05-2021_16-43-49
Project 400214395_25-05-2021_16-56-43
Project 400216043_25-05-2021_17-49-03
Project 400216380_25-05-2021_18-00-21
Project 400217464_25-05-2021_18-39-06
Project 400218060_25-05-2021_19-00-20
Project 400218392_25-05-2021_19-10-49
Project 400218603_25-05-2021_19-17-54
Project 400218741_25-05-2021_19-26-05
Project 400220120_25-05-2021_20-40-44
Project 400220314_25-05-2021_20-49-28
Project 400221271_25-05-2021_21-43-05
Project 400221729_25-05-2021_22-19-47
Project 400222666_25-05-2021_23-07-59
Project 400223318_25-05-2021_23-37-16
Project 400223340_25-05-2021_23-39-21
Project 400223605_25-05-2021_23-53-37
Project 400223617_25-05-2021_23-54-14
Project 400224037_26-05-2021_00-18-39
Project 400224794_26-05-2021_00-54-33
Project 400224889_26-05-2021_00-58-51
Project 400225205_26-05-2021_01-18-58
Project 400225450_26-05-2021_01-27-09
Project 400226107_26-05-2021_01-56-34
Project 400226427_26-05-2021_02-09-49
Project 400227180_26-05-2021_02-46-27
Project 400227308_26-05-2021_02-52-21
Project 400228648_10-06-2021_09-25-49
Project 400229625_10-06-2021_10-05-08
Project 400231107_10-06-2021_11-10-51
Project 400231450_10-06-2021_11-24-01
Project 400231656_10-06-2021_11-33-32
Project 400233129_10-06-2021_12-40-33
Project 401000401_13-05-2021_14-35-24
Project 401001258_13-05-2021_15-09-51
Project 401001355_13-05-2021_15-13-10
Project 401001676_13-05-2021_15-28-03
Project 401002018_13-05-2021_15-40-52
Project 401002195_13-05-2021_15-48-51
Project 401002220_13-05-2021_15-49-47
Project 401002832_13-05-2021_16-13-08
Project 401002875_13-05-2021_16-15-11
Project 401003641_13-05-2021_16-44-03
Project 401004308_13-05-2021_17-10-53
Project 401004675_13-05-2021_17-25-22
Project 401005205_13-05-2021_17-44-40
Project 401005782_13-05-2021_18-06-52
Project 401006059_13-05-2021_18-18-39
Project 401007193_13-05-2021_19-04-07
Project 401007602_13-05-2021_19-21-22
Project 401007631_13-05-2021_19-22-10
Project 401008368_13-05-2021_19-50-47
Project 401008457_13-05-2021_19-55-10
Project 401008468_13-05-2021_19-55-56
Project 401008890_13-05-2021_20-17-00
Project 401009312_13-05-2021_20-35-09
Project 401010346_13-05-2021_21-18-44
Project 401010809_13-05-2021_21-44-08
Project 401010846_13-05-2021_21-45-22
Project 401011234_13-05-2021_22-01-18
Project 401012837_13-05-2021_23-02-35
Project 401014690_14-05-2021_00-42-41
Project 401015132_14-05-2021_01-02-59
Project 401015583_14-05-2021_01-38-55
Project 401015599_14-05-2021_01-41-13
Project 401016653_14-05-2021_02-36-18
Project 401016772_14-05-2021_02-40-32
Project 401017270_14-05-2021_03-09-33
Project 401017721_14-05-2021_03-38-08
Project 401017987_14-05-2021_03-51-37
Project 401018356_14-05-2021_04-06-50
Project 401019509_14-05-2021_05-02-23
Project 401019577_14-05-2021_05-04-26
Project 401020066_14-05-2021_05-28-35
Project 401020397_14-05-2021_05-43-46
Project 401020582_14-05-2021_05-52-18
Project 401021046_20-05-2021_20-49-21
Project 401023018_20-05-2021_22-21-10
Project 401023275_20-05-2021_22-32-11
Project 401023767_20-05-2021_22-54-24
Project 401024227_20-05-2021_23-15-24
Project 401024262_20-05-2021_23-17-48
Project 401024874_20-05-2021_23-45-12
Project 401025423_21-05-2021_00-07-50
Project 401025461_21-05-2021_00-08-59
Project 401026323_21-05-2021_01-04-15
Project 401026427_21-05-2021_01-09-40
Project 401026543_21-05-2021_01-15-30
Project 401026574_21-05-2021_01-16-27
Project 401027398_21-05-2021_01-44-59
Project 401028380_21-05-2021_02-24-27
Project 401029644_21-05-2021_03-22-33
Project 401029935_21-05-2021_03-35-14
Project 401029944_21-05-2021_03-35-44
Project 401030932_21-05-2021_04-17-21
Project 401031104_21-05-2021_04-24-57
Project 401031382_21-05-2021_04-40-12
Project 401031934_21-05-2021_05-06-56
Project 401032348_21-05-2021_05-23-37
Project 401033057_21-05-2021_05-51-34
Project 401033998_21-05-2021_06-33-23
Project 401034597_21-05-2021_06-59-27
Project 401034887_21-05-2021_07-12-06
Project 401035363_21-05-2021_07-33-10
Project 401035668_21-05-2021_07-45-09
Project 401035892_21-05-2021_07-55-48
Project 401036211_21-05-2021_08-08-26
Project 401036342_21-05-2021_08-13-27
Project 401037996_21-05-2021_09-23-52
Project 401038037_21-05-2021_09-25-26
Project 401038245_21-05-2021_09-37-41
Project 401038308_21-05-2021_09-39-54
Project 401038351_21-05-2021_09-41-36
Project 401038909_21-05-2021_10-06-26
Project 401038967_21-05-2021_10-09-27
Project 401039212_21-05-2021_10-18-53
Project 401040059_21-05-2021_10-51-23
Project 401041948_21-05-2021_12-12-40
Project 401042168_21-05-2021_12-20-30
Project 401043546_21-05-2021_13-25-27
Project 401046500_21-05-2021_15-30-14
Project 401047077_21-05-2021_15-59-03
Project 401047083_21-05-2021_15-59-12
Project 401047264_21-05-2021_16-08-38
Project 401047628_21-05-2021_16-30-39
Project 401047707_21-05-2021_16-36-12
Project 401048099_21-05-2021_17-00-32
Project 401048205_21-05-2021_17-05-43
Project 401048206_21-05-2021_17-05-52
Project 401048323_21-05-2021_17-11-53
Project 401049237_21-05-2021_17-59-20
Project 401049550_21-05-2021_18-14-04
Project 401049738_21-05-2021_18-25-57
Project 401049784_21-05-2021_18-28-23
Project 401049888_21-05-2021_18-36-32
Project 401050264_21-05-2021_18-56-59
Project 401050549_21-05-2021_19-15-17
Project 401050555_21-05-2021_19-15-58
Project 401050644_21-05-2021_19-23-54
Project 401051125_21-05-2021_19-53-52
Project 401051703_21-05-2021_20-36-31
Project 401052482_21-05-2021_21-21-54
Project 401053160_21-05-2021_21-49-01
Project 401053311_21-05-2021_21-55-01
Project 401053393_21-05-2021_21-57-38
Project 401054348_21-05-2021_22-42-42
Project 401054474_21-05-2021_22-50-00
Project 401054745_21-05-2021_23-00-56
Project 401055554_21-05-2021_23-41-18
Project 401056872_22-05-2021_00-37-42
Project 401058605_22-05-2021_01-44-56
Project 401059083_22-05-2021_02-06-18
Project 401060881_22-05-2021_03-27-17
Project 401061375_22-05-2021_03-49-08
Project 401061619_22-05-2021_03-59-12
Project 401062295_22-05-2021_04-29-17
Project 401063387_22-05-2021_05-15-42
Project 401063979_22-05-2021_05-44-50
Project 401064227_22-05-2021_05-53-22
Project 401064687_22-05-2021_06-11-09
Project 401065573_22-05-2021_06-46-44
Project 401066100_22-05-2021_07-07-25
Project 401066444_22-05-2021_07-20-51
Project 401067336_22-05-2021_08-04-01
Project 401067713_22-05-2021_08-19-03
Project 401068245_22-05-2021_08-45-34
Project 401068488_22-05-2021_08-56-36
Project 401070051_22-05-2021_09-57-03
Project 401070159_22-05-2021_10-00-29
Project 401070337_22-05-2021_10-06-59
Project 401071249_22-05-2021_10-44-49
Project 401072891_22-05-2021_11-54-24
Project 401073226_22-05-2021_12-08-48
Project 401074104_22-05-2021_12-44-58
Project 401074215_22-05-2021_12-52-49
Project 401075495_22-05-2021_13-48-42
Project 401075568_22-05-2021_13-51-55
Project 401076172_22-05-2021_14-20-00
Project 401076593_22-05-2021_14-39-24
Project 401077137_22-05-2021_15-03-21
Project 401078299_22-05-2021_16-00-53
Project 401079091_22-05-2021_16-43-15
Project 401079517_22-05-2021_17-11-26
Project 401079829_22-05-2021_17-23-26
Project 401079956_22-05-2021_17-29-40
Project 401080412_22-05-2021_17-50-18
Project 401081350_22-05-2021_18-31-31
Project 401081643_22-05-2021_18-44-08
Project 401082486_22-05-2021_19-17-01
Project 401082627_22-05-2021_19-24-29
Project 401083124_22-05-2021_19-48-18
Project 401084424_22-05-2021_20-50-58
Project 401084699_22-05-2021_21-06-28
Project 401084759_22-05-2021_21-09-48
Project 401085294_22-05-2021_21-37-41
Project 401085656_22-05-2021_22-00-55
Project 401086328_22-05-2021_22-39-43
Project 401087216_22-05-2021_23-23-06
Project 401087244_22-05-2021_23-24-03
Project 401087395_22-05-2021_23-29-06
Project 401088589_23-05-2021_00-17-48
Project 401088696_23-05-2021_00-22-45
Project 401089914_23-05-2021_01-19-46
Project 401090269_23-05-2021_01-33-46
Project 401090877_23-05-2021_01-59-45
Project 401091428_23-05-2021_02-21-50
Project 401091702_23-05-2021_02-32-07
Project 401092180_23-05-2021_02-50-44
Project 401092712_23-05-2021_03-14-23
Project 401093133_23-05-2021_03-29-10
Project 401093863_23-05-2021_04-01-33
Project 401094424_23-05-2021_04-23-00
Project 401095511_23-05-2021_05-14-17
Project 401095862_23-05-2021_05-28-39
Project 401097394_23-05-2021_06-30-08
Project 401097585_23-05-2021_06-38-38
Project 401098040_23-05-2021_06-56-20
Project 401098440_23-05-2021_07-11-23
Project 401098493_23-05-2021_07-14-12
Project 401099965_23-05-2021_08-21-18
Project 401099971_23-05-2021_08-21-36
Project 401100141_23-05-2021_08-31-06
Project 401100331_23-05-2021_08-37-39
Project 401101440_23-05-2021_09-23-11
Project 401101700_23-05-2021_09-35-35
Project 401101785_23-05-2021_09-40-03
Project 401102077_23-05-2021_09-52-26
Project 401102716_23-05-2021_10-25-18
Project 401103744_23-05-2021_11-14-20
Project 401103778_23-05-2021_11-15-25
Project 401105466_23-05-2021_12-31-57
Project 401105900_23-05-2021_12-52-16
Project 401107292_23-05-2021_14-04-41
Project 401108100_23-05-2021_14-42-25
Project 401108360_23-05-2021_14-55-23
Project 401108614_23-05-2021_15-03-49
Project 401108676_23-05-2021_15-06-31
Project 401109604_23-05-2021_15-50-20
Project 401110074_23-05-2021_16-14-27
Project 401110269_23-05-2021_16-24-20
Project 401110664_23-05-2021_16-41-47
Project 401112909_23-05-2021_18-18-33
Project 401113585_23-05-2021_18-48-40
Project 401115407_23-05-2021_20-04-42
Project 401116655_23-05-2021_21-01-32
Project 401116843_23-05-2021_21-14-14
Project 401117064_23-05-2021_21-30-40
Project 401117591_23-05-2021_22-02-08
Project 401118857_23-05-2021_23-18-56
Project 401120504_24-05-2021_00-37-10
Project 401120575_24-05-2021_00-40-19
Project 401121795_24-05-2021_01-34-13
Project 401121881_24-05-2021_01-39-09
Project 401122078_24-05-2021_01-46-56
Project 401123527_24-05-2021_02-48-21
Project 401123743_24-05-2021_02-58-06
Project 401124506_24-05-2021_03-28-51
Project 401125242_24-05-2021_03-59-48
Project 401125534_24-05-2021_04-10-23
Project 401125696_24-05-2021_04-19-02
Project 401127141_24-05-2021_05-10-09
Project 401127332_24-05-2021_05-18-27
Project 401127676_24-05-2021_05-29-30
Project 402000493_13-05-2021_14-35-44
Project 402000575_13-05-2021_14-37-48
Project 402000622_13-05-2021_14-39-30
Project 402001891_13-05-2021_15-24-16
Project 402002514_13-05-2021_15-48-50
Project 402002729_13-05-2021_15-56-02
Project 402003726_13-05-2021_16-33-42
Project 402003781_13-05-2021_16-36-09
Project 402003844_13-05-2021_16-38-19
Project 402004864_13-05-2021_17-12-45
Project 402004891_13-05-2021_17-14-01
Project 402005109_13-05-2021_17-21-16
Project 402005585_13-05-2021_17-36-52
Project 402007377_13-05-2021_18-37-38
Project 402008363_13-05-2021_19-19-13
Project 402008731_13-05-2021_19-31-28
Project 402011201_13-05-2021_21-04-46
Project 402011650_13-05-2021_21-20-53
Project 402011883_13-05-2021_21-29-20
Project 402012220_13-05-2021_21-40-18
Project 402012505_13-05-2021_21-52-31
Project 402012805_13-05-2021_22-03-31
Project 402012852_13-05-2021_22-04-51
Project 402013445_13-05-2021_22-26-17
Project 402014002_13-05-2021_22-47-05
Project 402014800_13-05-2021_23-13-55
Project 402015491_13-05-2021_23-38-09
Project 402016460_14-05-2021_00-25-52
Project 402017439_14-05-2021_01-16-48
Project 402019096_14-05-2021_02-35-26
Project 402019196_14-05-2021_02-38-32
Project 402020855_14-05-2021_03-57-36
Project 402021686_14-05-2021_04-30-24
Project 402022848_14-05-2021_05-14-48
Project 402023765_14-05-2021_05-51-46
Project 402024511_20-05-2021_20-54-16
Project 402025065_20-05-2021_21-14-30
Project 402026222_20-05-2021_21-58-43
Project 402027000_20-05-2021_22-25-49
Project 402027731_20-05-2021_22-52-02
Project 402027790_20-05-2021_22-53-50
Project 402027858_20-05-2021_22-56-14
Project 402027916_20-05-2021_22-58-06
Project 402028419_21-05-2021_12-41-36
Project 402029020_20-05-2021_23-37-49
Project 402029933_21-05-2021_00-09-57
Project 402030492_21-05-2021_00-36-50
Project 402030574_21-05-2021_00-42-42
Project 402031223_21-05-2021_01-09-25
Project 402031515_21-05-2021_01-19-10
Project 402031637_21-05-2021_01-24-03
Project 402031781_21-05-2021_01-28-44
Project 402031803_21-05-2021_01-29-58
Project 402032138_21-05-2021_01-46-27
Project 402032856_21-05-2021_02-15-15
Project 402032953_21-05-2021_02-17-37
Project 402032982_21-05-2021_02-18-33
Project 402033469_21-05-2021_02-39-14
Project 402033588_21-05-2021_02-42-58
Project 402033593_21-05-2021_02-43-07
Project 402035619_21-05-2021_03-58-57
Project 402036964_21-05-2021_04-50-23
Project 402038229_21-05-2021_05-38-12
Project 402038704_21-05-2021_05-54-19
Project 402039283_21-05-2021_06-17-39
Project 402040129_21-05-2021_06-50-11
Project 402040732_21-05-2021_07-19-55
Project 402040834_21-05-2021_07-29-15
Project 402041046_21-05-2021_07-44-13
Project 402042219_21-05-2021_08-41-23
Project 402042723_21-05-2021_09-19-34
Project 402042860_21-05-2021_09-27-19
Project 402044736_22-05-2021_07-35-09
Project 402045229_21-05-2021_11-46-56
Project 402045569_21-05-2021_12-11-44
Project 402046017_21-05-2021_12-39-29
Project 402046094_21-05-2021_12-46-07
Project 402046723_21-05-2021_13-23-26
Project 402047669_21-05-2021_14-19-14
Project 402048492_21-05-2021_15-20-47
Project 402048510_22-05-2021_11-39-53
Project 402048538_21-05-2021_15-24-55
Project 402048909_21-05-2021_15-58-54
Project 402049859_21-05-2021_17-04-37
Project 402050522_22-05-2021_13-17-31
Project 402050689_21-05-2021_18-34-39
Project 402050770_21-05-2021_18-38-33
Project 402050824_21-05-2021_18-41-37
Project 402051325_21-05-2021_19-18-00
Project 402051922_21-05-2021_20-10-22
Project 402053801_21-05-2021_22-39-29
Project 402054191_21-05-2021_23-41-39
Project 402054250_21-05-2021_23-45-09
Project 402054874_22-05-2021_00-41-13
Project 402055003_22-05-2021_18-29-43
Project 402055065_22-05-2021_00-50-10
Project 402056324_22-05-2021_20-38-15
Project 402058399_22-05-2021_05-18-53
Project 402058879_22-05-2021_05-40-57
Project 402059113_22-05-2021_06-02-30
Project 402060195_22-05-2021_07-31-30
Project 402060330_22-05-2021_07-56-16
Project 402060473_22-05-2021_08-11-42
Project 402062577_22-05-2021_10-29-45
Project 402062721_22-05-2021_10-38-37
Project 402063807_22-05-2021_12-21-03
Project 402064036_22-05-2021_12-45-16
Project 402064310_22-05-2021_13-01-37
Project 402064638_22-05-2021_13-19-16
Project 402065080_22-05-2021_13-42-19
Project 402065095_22-05-2021_13-45-04
Project 402065313_22-05-2021_14-15-35
Project 402065445_22-05-2021_14-20-59
Project 402065592_22-05-2021_14-26-29
Project 402066928_23-05-2021_09-44-17
Project 402067929_22-05-2021_17-53-36
Project 402069321_22-05-2021_19-36-28
Project 402069793_22-05-2021_20-24-02
Project 402070145_22-05-2021_20-44-53
Project 402070327_22-05-2021_21-07-38
Project 402071987_22-05-2021_23-51-39
Project 402072515_23-05-2021_16-51-57
Project 402073285_23-05-2021_01-26-15
Project 402076582_23-05-2021_05-05-10
Project 402076891_23-05-2021_05-26-25
Project 402077298_23-05-2021_05-59-01
Project 402077631_23-05-2021_06-24-40
Project 402077937_23-05-2021_06-45-52
Project 402078616_23-05-2021_07-34-04
Project 402079196_23-05-2021_08-18-48
Project 402079223_23-05-2021_08-19-32
Project 402079393_23-05-2021_08-35-45
Project 402079646_23-05-2021_09-01-01
Project 402080822_23-05-2021_10-02-10
Project 402081471_23-05-2021_11-03-49
Project 402081487_23-05-2021_11-04-31
Project 402081932_23-05-2021_11-35-50
Project 402082191_23-05-2021_11-55-53
Project 402082316_23-05-2021_12-29-54
Project 402082534_23-05-2021_12-46-27
Project 402082922_23-05-2021_13-19-05
Project 402083066_23-05-2021_13-24-35
Project 402083117_23-05-2021_13-27-52
Project 402083950_23-05-2021_14-26-13
Project 402084144_23-05-2021_14-42-36
Project 402084662_23-05-2021_15-25-19
Project 402086617_23-05-2021_18-57-04
Project 402086762_23-05-2021_19-05-50
Project 402087670_23-05-2021_21-22-59
Project 402089829_24-05-2021_14-03-01
Project 402090744_24-05-2021_02-02-14
Project 402090833_24-05-2021_02-09-17
Project 402092991_24-05-2021_04-54-24
Project 402093536_24-05-2021_20-22-28
Project 402093627_24-05-2021_05-43-52
Project 402093977_24-05-2021_06-14-16
Project 402094132_24-05-2021_06-26-29
Project 402094520_24-05-2021_06-46-32
Project 402094710_24-05-2021_06-59-28
Project 402095536_24-05-2021_23-06-44
Project 402095599_24-05-2021_07-55-53
Project 402095760_24-05-2021_08-03-27
Project 402096152_24-05-2021_08-24-37
Project 402096902_24-05-2021_09-23-38
Project 402097379_24-05-2021_10-37-04
Project 402097422_24-05-2021_10-38-21
Project 402097602_24-05-2021_10-46-22
Project 402098346_24-05-2021_11-40-39
Project 402098740_24-05-2021_12-01-11
Project 402099220_24-05-2021_12-41-03
Project 402099580_25-05-2021_05-32-50
Project 402099581_24-05-2021_13-44-20
Project 402100131_24-05-2021_14-30-50
Project 402101221_24-05-2021_15-56-59
Project 402101265_25-05-2021_07-16-25
Project 402101302_24-05-2021_16-04-58
Project 402103356_24-05-2021_18-47-21
Project 402103622_24-05-2021_19-04-27
Project 402103802_24-05-2021_19-25-00
Project 402104228_24-05-2021_20-08-29
Project 402104589_24-05-2021_20-52-26
Project 402105320_24-05-2021_22-22-01
Project 402105453_24-05-2021_22-34-35
Project 402105628_24-05-2021_22-50-03
Project 402105745_24-05-2021_23-01-26
Project 402106031_24-05-2021_23-33-09
Project 402106862_25-05-2021_00-38-25
Project 402107829_25-05-2021_01-31-52
Project 402108026_25-05-2021_14-26-08
Project 402109613_25-05-2021_03-06-51
Project 402109629_25-05-2021_03-07-35
Project 402110091_25-05-2021_03-39-57
Project 402110837_25-05-2021_04-23-07
Project 402111250_25-05-2021_04-55-40
Project 402111297_25-05-2021_04-57-45
Project 402111922_25-05-2021_05-35-39
Project 402112238_25-05-2021_05-52-31
Project 402112809_25-05-2021_06-57-52
Project 402113074_25-05-2021_07-14-46
Project 402113110_25-05-2021_07-16-43
Project 402113358_25-05-2021_07-32-37
Project 402114357_25-05-2021_08-49-16
Project 402114879_25-05-2021_09-30-39
Project 402115111_25-05-2021_09-45-20
Project 402115237_25-05-2021_09-52-01
Project 402115403_25-05-2021_10-02-40
Project 402116081_25-05-2021_11-00-48
Project 402117110_25-05-2021_12-18-01
Project 402119756_25-05-2021_15-42-04
Project 402120472_25-05-2021_16-25-13
Project 402120551_25-05-2021_16-34-00
Project 402120853_25-05-2021_16-48-32
Project 402120934_25-05-2021_16-52-51
Project 402121337_26-05-2021_11-06-31
Project 402121378_25-05-2021_17-20-17
Project 402122041_25-05-2021_18-12-17
Project 402122078_25-05-2021_18-18-21
Project 402122133_26-05-2021_12-06-24
Project 402122674_25-05-2021_19-03-46
Project 402123128_26-05-2021_13-15-06
Project 402123737_25-05-2021_21-26-01
Project 402124021_26-05-2021_14-30-36
Project 402124168_25-05-2021_22-44-26
Project 402124293_25-05-2021_23-04-37
Project 402124442_25-05-2021_23-25-54
Project 402125435_26-05-2021_15-51-23
Project 402126326_26-05-2021_03-42-47
Project 402127017_26-05-2021_04-49-59
Project 402127615_26-05-2021_05-32-20
Project 402127962_26-05-2021_05-56-12
Project 402128101_26-05-2021_18-53-06
Project 402129573_26-05-2021_07-56-08
Project 402130188_26-05-2021_08-51-59
Project 402130546_26-05-2021_09-20-25
Project 402130569_26-05-2021_09-23-51
Project 402132838_26-05-2021_11-47-43
Project 402132998_26-05-2021_12-08-35
Project 402133289_26-05-2021_12-34-04
Project 402133472_26-05-2021_12-44-10
Project 402133669_26-05-2021_12-52-23
Project 402134302_26-05-2021_13-33-56
Project 402134995_26-05-2021_14-15-57
Project 402135194_26-05-2021_14-33-27
Project 402136061_26-05-2021_15-57-40
Project 402136145_26-05-2021_16-09-11
Project 402136891_26-05-2021_17-04-54
Project 402137501_26-05-2021_17-40-53
Project 402138200_26-05-2021_18-36-38
Project 402140083_26-05-2021_21-40-28
Project 402140098_26-05-2021_21-41-41
Project 402141576_26-05-2021_23-16-29
Project 402141687_26-05-2021_23-20-52
Project 402141726_26-05-2021_23-22-32
Project 402142637_27-05-2021_00-26-02
Project 402143612_27-05-2021_01-21-53
Project 402145615_27-05-2021_04-15-46
Project 402145791_27-05-2021_18-49-22
Project 402147112_27-05-2021_20-05-15
Project 402147279_27-05-2021_06-34-20
Project 402147691_27-05-2021_07-05-10
Project 402147848_27-05-2021_07-13-33
Project 402149026_27-05-2021_22-00-03
Project 402149323_27-05-2021_08-43-43
Project 402149365_27-05-2021_08-49-58
Project 402150135_27-05-2021_09-49-21
Project 402150532_27-05-2021_10-21-47
Project 402150855_27-05-2021_10-39-15
Project 402151313_28-05-2021_01-01-31
Project 402151660_27-05-2021_11-42-54
Project 402151879_27-05-2021_11-52-45
Project 402152136_27-05-2021_12-04-29
Project 402153740_27-05-2021_13-59-58
Project 402153781_27-05-2021_14-02-13
Project 402154245_27-05-2021_14-34-53
Project 402156304_27-05-2021_17-21-21
Project 402157908_27-05-2021_19-37-11
Project 402158411_27-05-2021_20-13-42
Project 402158860_28-05-2021_13-07-47
Project 402159798_28-05-2021_14-51-58
Project 402160347_27-05-2021_23-23-34
Project 402160448_28-05-2021_16-04-51
Project 402160678_27-05-2021_23-43-54
Project 402160876_27-05-2021_23-56-34
Project 402162473_28-05-2021_02-09-52
Project 402162589_28-05-2021_18-49-23
Project 402162883_28-05-2021_19-30-33
Project 402162994_28-05-2021_03-29-35
Project 402163799_28-05-2021_05-11-18
Project 402164171_28-05-2021_05-39-24
Project 402164551_28-05-2021_06-02-24
Project 402165128_28-05-2021_06-33-06
Project 402165221_28-05-2021_06-40-39
Project 402166342_28-05-2021_08-27-43
Project 402166507_28-05-2021_08-38-11
Project 402166575_28-05-2021_08-44-11
Project 402166984_28-05-2021_09-10-43
Project 402167862_28-05-2021_10-20-00
Project 402169802_28-05-2021_12-03-25
Project 402169855_28-05-2021_12-05-15
Project 402169936_28-05-2021_12-07-56
Project 402170183_28-05-2021_12-19-36
Project 402170779_28-05-2021_12-51-14
Project 402171239_28-05-2021_13-15-41
Project 402172133_28-05-2021_14-12-17
Project 402172324_28-05-2021_14-19-45
Project 402172905_28-05-2021_15-02-22
Project 402172947_28-05-2021_15-04-38
Project 402173270_28-05-2021_15-25-21
Project 402173830_28-05-2021_16-01-06
Project 402175365_28-05-2021_17-45-37
Project 402175415_28-05-2021_17-57-16
Project 402176389_28-05-2021_19-08-37
Project 402177499_28-05-2021_20-25-16
Project 500000434_13-05-2021_15-43-25
Project 500001062_13-05-2021_16-05-01
Project 500001280_13-05-2021_16-11-29
Project 500002785_13-05-2021_17-01-58
Project 500003269_13-05-2021_17-17-34
Project 500004251_13-05-2021_17-48-45
Project 500004352_13-05-2021_17-51-59
Project 500004688_13-05-2021_18-05-11
Project 500005232_13-05-2021_18-22-48
Project 500006074_13-05-2021_18-50-17
Project 500006325_13-05-2021_18-58-56
Project 500007335_13-05-2021_19-29-49
Project 500008913_13-05-2021_20-28-19
Project 500010235_13-05-2021_21-11-36
Project 500010523_13-05-2021_21-22-09
Project 500011269_13-05-2021_21-52-01
Project 500013133_13-05-2021_22-50-43
Project 500014310_13-05-2021_23-29-12
Project 500015674_14-05-2021_00-28-23
Project 500016009_14-05-2021_00-42-09
Project 500016072_14-05-2021_00-44-17
Project 500016379_14-05-2021_00-56-17
Project 500016926_14-05-2021_01-25-39
Project 500017535_14-05-2021_01-57-21
Project 500017589_14-05-2021_01-58-32
Project 500017839_14-05-2021_02-08-28
Project 500018101_14-05-2021_02-21-02
Project 500018589_14-05-2021_02-37-42
Project 500019575_14-05-2021_03-24-55
Project 500019727_14-05-2021_03-30-13
Project 500021210_14-05-2021_04-26-17
Project 500021273_14-05-2021_04-29-00
Project 500021406_14-05-2021_04-34-19
Project 500021526_14-05-2021_04-37-50
Project 500023264_14-05-2021_05-31-24
Project 500023808_14-05-2021_05-53-39
Project 501000835_13-05-2021_16-05-36
Project 501002471_13-05-2021_17-08-51
Project 501003236_13-05-2021_17-38-23
Project 501003944_13-05-2021_18-09-04
Project 501004055_13-05-2021_18-12-38
Project 501004945_13-05-2021_18-47-16
Project 501007237_13-05-2021_20-16-00
Project 501007317_13-05-2021_20-19-02
Project 501008246_13-05-2021_20-56-52
Project 501009643_13-05-2021_22-36-01
Project 501010521_13-05-2021_23-36-19
Project 501011220_14-05-2021_00-10-31
Project 501012350_14-05-2021_01-16-36
Project 501012618_14-05-2021_01-31-09
Project 501013214_14-05-2021_02-06-19
Project 501013444_14-05-2021_02-19-47
Project 501014292_14-05-2021_02-59-40
Project 501015778_14-05-2021_03-59-51
Project 501015960_14-05-2021_04-11-07
Project 501017644_14-05-2021_05-27-13
Project 501018355_14-05-2021_05-53-20
Project 501018505_14-05-2021_05-57-14
Project 501018673_14-05-2021_06-03-36

Total number of projects with full coverage: 111/947
Total number of trivial projects: 29/947

Trivial Projects: 
	10015059_18-12-2021_01-38-04.sb3
	10015060_18-12-2021_00-09-41.sb3
	10128067_17-12-2021_20-50-13.sb3
	10128368_17-12-2021_23-00-52.sb3
	103734975_18-12-2021_03-36-46.sb3
	122208737_18-12-2021_00-32-52.sb3
	142738651_18-12-2021_05-51-29.sb3
	160006766_17-12-2021_21-57-49.sb3
	16206367_18-12-2021_04-00-10.sb3
	176693562_18-12-2021_03-49-50.sb3
	190446375_18-12-2021_00-43-17.sb3
	231181527_18-12-2021_01-48-58.sb3
	23516221_18-12-2021_04-00-32.sb3
	25843505_18-12-2021_05-17-17.sb3
	276660763_18-12-2021_05-36-22.sb3
	278072605_18-12-2021_08-11-54.sb3
	296567770_18-12-2021_00-59-25.sb3
	305635421_18-12-2021_01-40-24.sb3
	371494974_18-12-2021_03-29-30.sb3
	402225030_18-12-2021_00-38-39.sb3
	403816235_18-12-2021_05-52-00.sb3
	422115050_18-12-2021_03-09-08.sb3
	457919850_18-12-2021_02-23-38.sb3
	479329944_18-12-2021_05-00-17.sb3
	485855713_18-12-2021_03-44-15.sb3
	497150422_17-12-2021_22-29-07.sb3
	574340251_18-12-2021_05-46-47.sb3
	91379330_18-12-2021_03-54-03.sb3
	95219280_18-12-2021_02-22-33.sb3

Trivial Threshold of 1.5 from project 475832391_18-12-2021_03-21-54.sb3

Top 10 Statement Counts ascending:
	0: 485855713_18-12-2021_03-44-15.sb3 with a block count of 3
	1: 574340251_18-12-2021_05-46-47.sb3 with a block count of 7
	2: 103734975_18-12-2021_03-36-46.sb3 with a block count of 8
	3: 190446375_18-12-2021_00-43-17.sb3 with a block count of 8
	4: 10128368_17-12-2021_23-00-52.sb3 with a block count of 14
	5: 10015059_18-12-2021_01-38-04.sb3 with a block count of 15
	6: 421362459_18-12-2021_06-35-15.sb3 with a block count of 15
	7: 10128067_17-12-2021_20-50-13.sb3 with a block count of 19
	8: 10128515_16-12-2021_21-35-29.sb3 with a block count of 19
	9: 408159637_27-11-2021_09-36-45.sb3 with a block count of 19
	10: 403816235_18-12-2021_05-52-00.sb3 with a block count of 20
	11: 99608650_18-12-2021_04-51-50.sb3 with a block count of 20

Top 10 Statement Counts descending:
	0: 78985318_16-12-2021_20-00-53.sb3 with a block count of 12044
	1: 432072522_18-12-2021_01-36-47.sb3 with a block count of 8070
	2: 523967150_16-12-2021_20-12-43.sb3 with a block count of 7947
	3: 10128407_16-12-2021_19-46-35.sb3 with a block count of 6715
	4: 322341152_16-12-2021_19-58-12.sb3 with a block count of 6683
	5: 424976426_16-12-2021_21-26-39.sb3 with a block count of 6433
	6: 119165826_17-12-2021_22-06-45.sb3 with a block count of 6400
	7: 79503_17-12-2021_23-53-09.sb3 with a block count of 6307
	8: 107545412_18-12-2021_01-46-02.sb3 with a block count of 6265
	9: 165284258_18-12-2021_02-39-29.sb3 with a block count of 6234
	10: 46587498_16-12-2021_19-55-46.sb3 with a block count of 6168
	11: 82694054_16-12-2021_21-54-57.sb3 with a block count of 6112

AverageCoverage RANDOM: 62.74080463139685
AverageCoverageNonTrivial RANDOM: 61.56377122650634
AverageCoverage MOSA: 68.96863965713034
AverageCoverageNonTrivial MOSA: 67.98834613867368
AverageCoverage MIO: 69.16623623188707
AverageCoverageNonTrivial MIO: 68.19218487102076

AverageSuiteEventCount RANDOM: 97.65451825248552
AverageSuiteEventCountNonTrivial RANDOM: 100.35051194071282
AverageSuiteEventCountEqualCov RANDOM: 29.10840336134454
AverageSuiteEventCountNonMinimized RANDOM: 227.45045572056023
AverageSuiteEventCountNonTrivialNonMinimized RANDOM: 233.32992994010633
AverageSuiteEventCountEqualCovNonMinimized RANDOM: 62.51218487394958
AverageSuiteEventCount MOSA: 84.36090065958226
AverageSuiteEventCountNonTrivial MOSA: 86.63603836464274
AverageSuiteEventCountEqualCov MOSA: 26.652573529411764
AverageSuiteEventCountNonMinimized MOSA: 202.8059537606109
AverageSuiteEventCountNonTrivialNonMinimized MOSA: 207.90952515648306
AverageSuiteEventCountEqualCovNonMinimized MOSA: 60.752258403361346
AverageSuiteEventCount MIO: 88.24262170027279
AverageSuiteEventCountNonTrivial MIO: 90.64489940317988
AverageSuiteEventCountEqualCov MIO: 25.832755602240898
AverageSuiteEventCountNonMinimized MIO: 241.52801203462113
AverageSuiteEventCountNonTrivialNonMinimized MIO: 247.91168063357605
AverageSuiteEventCountEqualCovNonMinimized MIO: 81.47844887955182

AverageNumberTestCases RANDOM: 8.769525436552115
AverageNumberTestCasesNonTrivial RANDOM: 8.986132897799084
AverageNumberTestCasesEqualCov RANDOM: 3.0794117647058825
AverageNumberTestCases MOSA: 7.326206312270664
AverageNumberTestCasesNonTrivial MOSA: 7.497066539872192
AverageNumberTestCasesEqualCov MOSA: 3.0068802521008404
AverageNumberTestCases MIO: 6.925712005054666
AverageNumberTestCasesNonTrivial MIO: 7.084218592025685
AverageNumberTestCasesEqualCov MIO: 2.9466824229691877

AverageNumberEventsPerTestCase RANDOM: 14.473795888047414
AverageNumberEventsPerTestCaseNonTrivial RANDOM: 14.748316398562157
AverageNumberEventsPerTestCaseEqualCov RANDOM: 12.344584149561157
AverageMinimized RANDOM: 129.79593746807473
AverageMinimizedNonTrivial RANDOM: 132.9794179993935
AverageMinimizedEqualCov RANDOM: 33.40378151260504
AverageNumberEventsPerTestCase MOSA: 14.053804521329091
AverageNumberEventsPerTestCaseNonTrivial MOSA: 14.315230608088518
AverageNumberEventsPerTestCaseEqualCov MOSA: 11.131386441988445
AverageMinimized MOSA: 118.44505310102863
AverageMinimizedNonTrivial MOSA: 121.27348679184031
AverageMinimizedEqualCov MOSA: 34.09968487394958
AverageNumberEventsPerTestCase MIO: 15.242294304651738
AverageNumberEventsPerTestCaseNonTrivial MIO: 15.540514822341832
AverageNumberEventsPerTestCaseEqualCov MIO: 10.3158201392941
AverageMinimized MIO: 153.28539033434834
AverageMinimizedNonTrivial MIO: 157.2667812303962
AverageMinimizedEqualCov MIO: 55.645693277310926

AverageExecutionTime RANDOM: 9.136664447161474
AverageExecutionTimeNonTrivial RANDOM: 9.23728296925451
AverageExecutionTimeEqual RANDOM: 6.355965047221272
AverageExecutionTime MOSA: 12.741225329694524
AverageExecutionTimeNonTrivial MOSA: 12.953565872396972
AverageExecutionTimeEqual MOSA: 6.776220715162065
AverageExecutionTime MIO: 15.551056791612192
AverageExecutionTimeNonTrivial MIO: 15.852243318762598
AverageExecutionTimeEqual MIO: 7.066023064627599

VD-Coverage: MOSA-Random
Average A12: 0.5328933474128827
Average Significant A12: 0.5546967559943583
significant better: 293
better: 376
equal: 165
significant worse: 251
worse: 406
total: 947

Vargha Delaney classification of significant results:
big_positive: 287
medium_positive 5
small_positive: 1
slight_positive: 0
middle: 165
slight_negative: 0
small_negative: 3
middle_negative: 14
big_negative: 234

both full coverage: 89

MOSA SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.90356798457088 vs. 22.082931533269043
2: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 24.363788068418852
3: 386851441_18-12-2021_02-28-13.sb3 with 92.1200405044647 vs. 16.62984442603332
4: 16136830_18-12-2021_00-21-04.sb3 with 97.76233259874554 vs. 24.245634853364972
5: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
6: 166365012_18-12-2021_04-32-30.sb3 with 99.04315878719368 vs. 27.267955912632722
7: 60812384_18-12-2021_02-07-27.sb3 with 98.96258691093698 vs. 28.5785233417945
8: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
9: 318973189_17-12-2021_22-50-51.sb3 with 88.66588819150489 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
12: 216052199_18-12-2021_00-12-28.sb3 with 98.19970692903496 vs. 32.112204312329915
13: 101889950_17-12-2021_21-48-25.sb3 with 98.06100217864923 vs. 33.06100217864923
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 98.7868737999651 vs. 34.84901378949206
16: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.128464215336884
17: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
18: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
19: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
20: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
21: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
22: 48903108_18-12-2021_00-52-35.sb3 with 97.85827082510856 vs. 37.43584682195026
23: 508781136_18-12-2021_03-36-55.sb3 with 99.41176470588235 vs. 39.957675753228116
24: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
25: 351753610_17-12-2021_22-08-33.sb3 with 83.7818528221005 vs. 24.732079066444385
26: 22501736_18-12-2021_01-26-33.sb3 with 83.80712879947518 vs. 24.956265033894596
27: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
28: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
29: 391872219_18-12-2021_03-39-22.sb3 with 63.1263906734777 vs. 7.42423767589081
30: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
31: 387111984_18-12-2021_04-02-13.sb3 with 99.86879510168379 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 99.29089443996777 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 99770721_17-12-2021_23-23-56.sb3 with 91.98998748435544 vs. 39.136420525657066
38: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.82758918545392
39: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
40: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
41: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
42: 505931264_18-12-2021_01-36-07.sb3 with 86.74307958477509 vs. 35.66176470588235
43: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
44: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
45: 396336222_18-12-2021_00-30-54.sb3 with 99.81230978910227 vs. 50.12691755876835
46: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
47: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
48: 166367473_18-12-2021_03-30-21.sb3 with 86.83500717360114 vs. 38.33572453371592
49: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
50: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
51: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
52: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 50.91911764705882
53: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
54: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
55: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
56: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
59: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
60: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
61: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 55.10019392372334
62: 278411482_18-12-2021_02-42-38.sb3 with 94.93991144845035 vs. 50.679949399114484
63: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
64: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
65: 200371184_18-12-2021_03-44-42.sb3 with 65.12605042016807 vs. 21.848739495798316
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 444815084_18-12-2021_06-39-04.sb3 with 97.11984378813766 vs. 54.81283422459893
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
70: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
71: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
72: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
73: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
74: 124420077_16-12-2021_21-24-50.sb3 with 95.61887254901961 vs. 57.5
75: 299068862_18-12-2021_03-12-55.sb3 with 92.45098039215685 vs. 54.607843137254896
76: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
77: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
78: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
79: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
80: 448299003_18-12-2021_05-29-30.sb3 with 94.33962264150942 vs. 58.4535701072882
81: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
82: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
83: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
84: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
85: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
86: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
87: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
88: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
89: 128188663_18-12-2021_05-51-51.sb3 with 91.29278830176139 vs. 57.42771684945165
90: 412306970_18-12-2021_04-47-50.sb3 with 89.52879581151832 vs. 56.11333538651063
91: 518016404_18-12-2021_04-53-18.sb3 with 69.65991939500974 vs. 36.363899902684814
92: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
93: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
94: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
95: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
96: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
97: 101720316_16-12-2021_20-07-25.sb3 with 41.869506423258954 vs. 9.82758620689655
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
100: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
101: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
102: 317405193_18-12-2021_01-54-30.sb3 with 60.46057571964956 vs. 30.888610763454317
103: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
104: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
105: 440485960_18-12-2021_06-04-32.sb3 with 61.89839572192513 vs. 34.090909090909086
106: 92544694_18-12-2021_03-48-11.sb3 with 98.84659746251441 vs. 71.24183006535948
107: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
108: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
109: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
110: 379280963_18-12-2021_04-20-39.sb3 with 41.07505070993915 vs. 15.27169851606704
111: 11491803_18-12-2021_00-38-34.sb3 with 49.88099285957158 vs. 24.20945256715402
112: 362616375_18-12-2021_02-37-49.sb3 with 71.11344537815127 vs. 45.462184873949575
113: 224319636_17-12-2021_21-42-26.sb3 with 30.485789821546593 vs. 5.270984798413741
114: 350898298_18-12-2021_02-35-57.sb3 with 53.140016570008285 vs. 28.334714167357077
115: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
116: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
117: 150479037_15-08-2021_05-20-59.sb3 with 99.90894190493535 vs. 77.03514842469495
118: 194242484_17-12-2021_22-14-49.sb3 with 72.34780375032108 vs. 49.922938607757516
119: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
120: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
121: 476417305_18-12-2021_00-38-44.sb3 with 81.32081328573646 vs. 59.428837498059906
122: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
123: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 45.51354692489955
124: 203953289_17-12-2021_21-56-17.sb3 with 38.22450929035836 vs. 17.178689181277537
125: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
126: 23646836_18-12-2021_05-27-21.sb3 with 73.47852635864034 vs. 53.327905556686346
127: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
128: 200480997_17-12-2021_23-03-54.sb3 with 52.5735294117647 vs. 33.09407096171802
129: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
130: 490493397_18-12-2021_01-52-56.sb3 with 89.8388812889497 vs. 71.94102447180423
131: 226357204_17-12-2021_22-01-45.sb3 with 55.28101929030721 vs. 37.43748511550369
132: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
133: 154864282_15-08-2021_05-16-00.sb3 with 99.53703703703704 vs. 82.1078431372549
134: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
135: 388838135_17-12-2021_23-51-26.sb3 with 44.61861667744021 vs. 27.706851971557857
136: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
137: 450218118_18-12-2021_04-11-03.sb3 with 63.186795120507675 vs. 47.00621444776905
138: 421062771_16-12-2021_20-14-53.sb3 with 64.91210345524348 vs. 48.87317303158887
139: 384924640_17-12-2021_22-04-44.sb3 with 44.09390053599294 vs. 28.132844833435104
140: 249401152_18-12-2021_03-58-30.sb3 with 59.053254437869825 vs. 43.167420814479634
141: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
142: 321689397_18-12-2021_04-02-59.sb3 with 53.61484325015995 vs. 38.09039930751571
143: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
144: 207648650_18-12-2021_01-38-15.sb3 with 25.716597601941984 vs. 10.688276978152656
145: 423079504_18-12-2021_01-53-20.sb3 with 92.34104046242774 vs. 77.54731950583701
146: 204080242_18-12-2021_02-56-50.sb3 with 86.22425629290618 vs. 71.77182085648906
147: 285675327_17-12-2021_22-06-17.sb3 with 67.01709333119332 vs. 52.724500441377096
148: 490345084_18-12-2021_03-09-18.sb3 with 76.32005558128763 vs. 62.274201018990276
149: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 58.26899287633835
150: 384088166_18-12-2021_02-59-31.sb3 with 70.42983656130751 vs. 56.706746346029234
151: 425497376_17-12-2021_21-59-12.sb3 with 93.75 vs. 80.03516624040921
152: 140185501_17-12-2021_23-04-44.sb3 with 49.16915918909937 vs. 35.746095048188764
153: 116491454_18-12-2021_00-22-46.sb3 with 80.6113941639648 vs. 67.7999073645206
154: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 73.03078479549067
155: 105500895_16-12-2021_19-47-40.sb3 with 43.67926032201498 vs. 31.229076996652317
156: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
157: 596102353_18-12-2021_00-54-01.sb3 with 62.34194612424409 vs. 50.265713762140365
158: 468452304_17-12-2021_20-50-16.sb3 with 99.31917211328977 vs. 87.25490196078431
159: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 41.674762606161266
160: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 29.505802320928364
161: 196398611_16-12-2021_21-06-07.sb3 with 55.419903810580834 vs. 43.56270810210877
162: 12785898_16-12-2021_19-55-30.sb3 with 41.40056022408963 vs. 29.561824729891953
163: 314731988_18-12-2021_02-24-13.sb3 with 44.10322473404255 vs. 32.34120775969962
164: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
165: 18024798_16-12-2021_21-29-44.sb3 with 93.2951587714732 vs. 81.65538781884435
166: 467850680_18-12-2021_03-14-38.sb3 with 40.606242496998796 vs. 29.145476372367128
167: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
168: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
169: 72653312_18-12-2021_00-15-19.sb3 with 68.67288060363958 vs. 57.382313777708156
170: 74472092_17-12-2021_22-57-22.sb3 with 85.32480056105899 vs. 74.35785044271061
171: 321047914_18-12-2021_04-01-04.sb3 with 56.47343683236006 vs. 45.5680577315672
172: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
173: 15200040_16-12-2021_20-03-10.sb3 with 65.42372881355932 vs. 54.641076769690926
174: 378251120_17-12-2021_22-34-49.sb3 with 24.892990662645158 vs. 14.128844660369516
175: 154426128_18-12-2021_00-23-57.sb3 with 70.07022961597849 vs. 59.45111321412561
176: 181364872_18-12-2021_03-49-37.sb3 with 95.10603588907014 vs. 84.49285097399482
177: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
178: 216343253_16-12-2021_19-57-55.sb3 with 42.29552053766598 vs. 31.757528302502365
179: 424869095_17-12-2021_21-49-22.sb3 with 48.266178895300904 vs. 37.808544687454535
180: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
181: 100736613_17-12-2021_21-54-46.sb3 with 99.06924795234549 vs. 88.74720774385703
182: 115243968_18-12-2021_05-32-17.sb3 with 99.70845481049564 vs. 89.59869662150575
183: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
184: 392655529_18-12-2021_03-31-10.sb3 with 21.95384906374125 vs. 12.116512199735197
185: 67575180_18-12-2021_00-34-47.sb3 with 37.8988035892323 vs. 28.277666999002992
186: 431041540_18-12-2021_02-30-53.sb3 with 55.98278335724534 vs. 46.37015781922525
187: 106147164_18-12-2021_03-57-25.sb3 with 79.40137572039413 vs. 70.08300252616384
188: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
189: 352586419_17-12-2021_23-49-15.sb3 with 36.578319882611886 vs. 27.275473652410337
190: 483037759_18-12-2021_00-49-45.sb3 with 88.66956178444532 vs. 79.43150414528228
191: 238894654_18-12-2021_00-23-31.sb3 with 75.17875383043922 vs. 66.16595565703298
192: 70591520_18-12-2021_00-55-15.sb3 with 69.97039516025228 vs. 61.58450250997554
193: 284081932_17-12-2021_22-41-59.sb3 with 78.09163269268103 vs. 69.8019801980198
194: 239337886_18-12-2021_07-59-04.sb3 with 59.375 vs. 51.47476604278075
195: 39521030_17-12-2021_23-13-16.sb3 with 74.34139299891736 vs. 66.57644652953206
196: 353258391_18-12-2021_00-24-08.sb3 with 38.0539950062422 vs. 30.884188881545125
197: 312283715_18-12-2021_05-29-54.sb3 with 73.34015345268541 vs. 66.37340153452685
198: 392737859_16-12-2021_21-25-51.sb3 with 72.65009096422074 vs. 65.85809581564584
199: 170299575_18-12-2021_04-20-30.sb3 with 80.17354454646353 vs. 73.60508525880334
200: 16598326_18-12-2021_03-11-22.sb3 with 93.2 vs. 86.65882352941176
201: 177334143_18-12-2021_01-59-18.sb3 with 91.10214482905074 vs. 84.77383733276704
202: 284682486_18-12-2021_02-21-06.sb3 with 75.14688185743611 vs. 68.87520351100729
203: 494072759_17-12-2021_23-14-15.sb3 with 66.18525896414343 vs. 60.00703070072651
204: 203469758_17-12-2021_23-51-59.sb3 with 24.658860409367506 vs. 18.486077816706615
205: 467905374_18-12-2021_02-43-36.sb3 with 24.19153168513782 vs. 18.067632850241544
206: 427329704_17-12-2021_20-47-53.sb3 with 89.19567827130852 vs. 83.23329331732694
207: 468713848_18-12-2021_03-32-06.sb3 with 24.452128925448807 vs. 18.71405659889285
208: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 34.431137724550894
209: 121706567_17-12-2021_23-10-56.sb3 with 53.76529453811546 vs. 48.27818189463061
210: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
211: 528528959_18-12-2021_03-12-17.sb3 with 51.406140145301144 vs. 46.26201078040778
212: 21932615_17-12-2021_23-47-06.sb3 with 42.28964312997926 vs. 37.284004510895265
213: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
214: 74181438_17-12-2021_21-50-28.sb3 with 24.650487997889734 vs. 19.763914534423634
215: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
216: 443516706_18-12-2021_06-13-43.sb3 with 92.602495543672 vs. 87.83422459893048
217: 174934840_17-12-2021_21-56-11.sb3 with 80.28616852146264 vs. 75.5650791456418
218: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
219: 3240246_17-12-2021_21-47-05.sb3 with 75.29533552551455 vs. 70.77091706247717
220: 476258363_16-12-2021_21-38-11.sb3 with 35.98093986197831 vs. 31.468945119947417
221: 224236914_16-12-2021_20-03-41.sb3 with 51.2800026632045 vs. 46.779187056826125
222: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
223: 99608650_18-12-2021_04-51-50.sb3 with 89.41176470588235 vs. 85.0
224: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
225: 42533394_18-12-2021_02-06-50.sb3 with 81.64496110479853 vs. 77.3096757276462
226: 465259127_18-12-2021_04-01-38.sb3 with 74.18584825234441 vs. 70.0085251491901
227: 2345919_17-12-2021_22-44-43.sb3 with 87.71129141311697 vs. 83.55307640297498
228: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
229: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
230: 96218442_18-12-2021_04-14-15.sb3 with 86.46238983398237 vs. 82.58864521418323
231: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
232: 72142756_18-12-2021_03-59-15.sb3 with 99.74602654432246 vs. 96.05112239882025
233: 313245826_18-12-2021_01-26-26.sb3 with 74.51896646509071 vs. 70.83562396921386
234: 17783489_16-12-2021_20-00-01.sb3 with 51.94531184066166 vs. 48.434467043632374
235: 94880017_18-12-2021_05-13-28.sb3 with 87.25851964401997 vs. 83.7584111135229
236: 32322678_16-12-2021_21-09-53.sb3 with 32.76087981970335 vs. 29.273746920805742
237: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.408008109477949
238: 396629056_17-12-2021_23-19-53.sb3 with 93.10253267973856 vs. 89.71132897603486
239: 36385774_17-12-2021_22-44-56.sb3 with 89.0625 vs. 85.73069852941177
240: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 63.68338746541561
241: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
242: 370222161_18-12-2021_04-22-42.sb3 with 40.59436274509804 vs. 37.65318627450981
243: 330964314_18-12-2021_00-17-55.sb3 with 59.34038887521535 vs. 56.4197227007958
244: 170627343_18-12-2021_00-29-52.sb3 with 98.58525688756517 vs. 95.77704499521327
245: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 75.51507912809795
246: 303846468_17-12-2021_23-10-00.sb3 with 47.72727272727273 vs. 45.343137254901954
247: 103676705_16-12-2021_20-05-31.sb3 with 89.32847475273296 vs. 86.98594482040603
248: 103776594_17-12-2021_23-50-54.sb3 with 99.70588235294117 vs. 97.5
249: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
250: 108566337_16-12-2021_19-55-24.sb3 with 50.40822072072072 vs. 48.2545045045045
251: 569068479_18-12-2021_03-10-00.sb3 with 73.71963710857477 vs. 71.58326016973953
252: 122651381_18-12-2021_03-55-59.sb3 with 51.27419045794213 vs. 49.18566775244299
253: 100725592_18-12-2021_03-55-51.sb3 with 91.45882352941177 vs. 89.38823529411765
254: 2176968_16-12-2021_20-03-18.sb3 with 55.226890756302524 vs. 53.2436974789916
255: 140751896_17-12-2021_21-45-27.sb3 with 92.42704955998147 vs. 90.45854562297359
256: 496814696_18-12-2021_03-44-28.sb3 with 83.78239407651172 vs. 81.81818181818181
257: 12404091_18-12-2021_01-44-55.sb3 with 81.04358022278679 vs. 79.08931014266172
258: 115688906_18-12-2021_04-20-17.sb3 with 99.73126306360108 vs. 97.79038518960884
259: 332477974_16-12-2021_20-09-53.sb3 with 22.269239711694947 vs. 20.376656591490345
260: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.62753036437247
261: 410406096_17-12-2021_23-42-06.sb3 with 78.20480783647359 vs. 76.43112478120969
262: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
263: 359606602_18-12-2021_01-52-37.sb3 with 98.71493212669684 vs. 97.12217194570137
264: 145750985_17-12-2021_23-22-51.sb3 with 14.793678665496046 vs. 13.201638864501021
265: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 40.32786885245901
266: 437395881_18-12-2021_00-35-25.sb3 with 60.242660600151666 vs. 58.87769472429856
267: 260056237_17-12-2021_22-04-37.sb3 with 86.82803264846608 vs. 85.61778778497045
268: 368878233_05-11-2021_04-30-31.sb3 with 74.37946276776607 vs. 73.37640258415506
269: 89410319_18-12-2021_04-03-22.sb3 with 69.22450641156117 vs. 68.22715245267658
270: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
271: 201406635_18-12-2021_08-22-26.sb3 with 89.61441035744441 vs. 88.69969040247678
272: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 87.40901042691324
273: 302505978_18-12-2021_00-36-34.sb3 with 67.00022114108802 vs. 66.14882795223352
274: 85107020_17-12-2021_20-47-05.sb3 with 73.6005171299289 vs. 72.82482223658694
275: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
276: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
277: 97828106_17-12-2021_23-48-56.sb3 with 49.92177722152691 vs. 49.23341677096371
278: 13878266_17-12-2021_22-23-52.sb3 with 35.07625272331155 vs. 34.5679012345679
279: 418924306_16-12-2021_21-06-56.sb3 with 42.719860221316246 vs. 42.220650636492216
280: 393209198_17-12-2021_23-56-52.sb3 with 13.57933081489476 vs. 13.128710199676197
281: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
282: 478797222_17-12-2021_22-44-49.sb3 with 69.03205726735139 vs. 68.6118892001245
283: 292708593_18-12-2021_01-35-21.sb3 with 58.81422189128816 vs. 58.39538346984364
284: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
285: 103137194_16-12-2021_21-06-16.sb3 with 78.23529411764706 vs. 77.85714285714286
286: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
287: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
288: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
289: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.72652714932126
290: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
291: 390301231_18-12-2021_04-25-41.sb3 with 14.266428048155621 vs. 14.097248844022278
292: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855

Random SIGNIFICANTLY outperforms MOSA in the following projects:
0: 368265799_17-12-2021_23-10-16.sb3 with 92.04942250872952 vs. 68.14396991673381
1: 396828828_18-12-2021_00-10-01.sb3 with 65.63276185860543 vs. 48.99739504452656
2: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 84.00502606105734
3: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 54.43145332283274
4: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 44.643072834883434
5: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 73.49903816948466
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 57.37679552311938
7: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 40.71303711532989
8: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.5169775227164
9: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 28.185885702664223
10: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 53.34561326232331
11: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.097708342324452
12: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 49.38118220480718
13: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 53.4782065692519
14: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 71.96749174595112
15: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 20.876891870806677
16: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 43.731844589687725
17: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 23.32870680100252
18: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 81.62522741055184
19: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 74.24242424242425
20: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 78.50185003398022
21: 490344698_18-12-2021_00-52-13.sb3 with 78.29081947254859 vs. 69.70128977072606
22: 103829519_18-12-2021_04-58-29.sb3 with 60.13256006628003 vs. 51.58243579121789
23: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 41.57762777242044
24: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 23.415463041631263
25: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 52.74762808349146
26: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 70.98581368031084
27: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 36.84908824590825
28: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 73.7505498281107
29: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 74.64740282077743
30: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 25.68731671554252
31: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 42.952426872388294
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 42.075854414635074
33: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.28163657176618
34: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 60.52122114668652
35: 207536546_18-12-2021_05-10-49.sb3 with 54.00028624588521 vs. 46.90138829254329
36: 156794984_18-12-2021_00-39-10.sb3 with 85.07214206437293 vs. 78.19089900110988
37: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 92.5187165775401
38: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 25.099340981205756
39: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 58.99091343854615
40: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 44.56062361080675
41: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 25.584541263878624
42: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 49.93230028584323
43: 103069687_16-12-2021_20-04-20.sb3 with 82.6454338641534 vs. 76.05893186003684
44: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 22.307692307692303
45: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 66.09046506689319
46: 168512204_10-08-2021_09-31-42.sb3 with 46.678772011317086 vs. 40.31079768590853
47: 472598865_17-12-2021_20-50-28.sb3 with 99.306856500562 vs. 92.9748969651555
48: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 63.12636165577342
49: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 56.25356938892062
50: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 74.57447746714878
51: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 15.428380984121691
52: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 75.00560580013455
53: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 66.47750865051903
54: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 81.87414500683995
55: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 41.927832998388645
56: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 27.223602795243416
57: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 32.45338539456186
58: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 76.96371961958437
59: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 59.66836333105945
60: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 57.13903743315508
61: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 50.619889211289895
62: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 94.89186232432887
63: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.36359889301066
64: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 17.52637520924981
65: 124785135_18-12-2021_04-21-23.sb3 with 84.47792910267556 vs. 79.56147976431953
66: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 24.494894396927908
67: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 83.62078812107367
68: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.369423131571466
69: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 19.119581195038297
70: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 20.604905929983328
71: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 58.58169934640523
72: 276239027_18-12-2021_04-19-10.sb3 with 76.60699062233589 vs. 72.13981244671781
73: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 78.84519246792202
74: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.88925570228091
75: 411210603_18-12-2021_01-35-55.sb3 with 68.85177799933533 vs. 64.44001329345298
76: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 60.94036230409118
77: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 39.43231517748933
78: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 79.24316223304609
79: 554521640_18-12-2021_00-34-59.sb3 with 89.66710416418088 vs. 85.3836057749672
80: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 45.0091550672853
81: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 60.165118679050565
82: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 10.025594469844458
83: 21588548_18-12-2021_01-26-22.sb3 with 73.06501547987617 vs. 69.04024767801857
84: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 66.58659479728146
85: 492378103_17-12-2021_22-30-19.sb3 with 74.92699207342513 vs. 71.08886107634544
86: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 73.8727978501045
87: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.43223867514009
88: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.572392548041655
89: 115864859_18-12-2021_02-34-47.sb3 with 75.18928363424577 vs. 71.6365754222481
90: 242559721_17-12-2021_21-45-32.sb3 with 83.97852086892848 vs. 80.45887234561874
91: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.74775187582336
92: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 30.15963262628471
93: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 51.5792742436341
94: 228638632_18-12-2021_01-40-15.sb3 with 90.92499453312924 vs. 87.57926962606604
95: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 12.257061414874316
96: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 62.71819190798103
97: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 67.2539697336938
98: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.404924760601915
99: 200533899_18-12-2021_02-38-03.sb3 with 87.50865051903114 vs. 84.25605536332179
100: 356929022_18-12-2021_00-24-36.sb3 with 24.79655260797129 vs. 21.55160675381263
101: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.66053629088867
102: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.26873641513632
103: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.56647864625302
104: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.13174301978856
105: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.534432458104344
106: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.9561373682421
107: 229207800_18-12-2021_02-43-26.sb3 with 56.032632030914556 vs. 53.05567482467439
108: 214248816_17-12-2021_22-27-12.sb3 with 96.27953745600804 vs. 93.31322272498743
109: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 42.980631276901
110: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 72.58473859342395
111: 503678747_18-12-2021_00-31-51.sb3 with 82.02619497597519 vs. 79.2260726377435
112: 118919438_18-12-2021_00-26-33.sb3 with 91.41435986159169 vs. 88.62456747404845
113: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 97.1901481738441
114: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.21273166800967
115: 456279794_04-10-2021_01-56-37.sb3 with 92.43826042937346 vs. 89.73630831643003
116: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 20.308123249299715
117: 110512863_18-12-2021_02-18-49.sb3 with 100.0 vs. 97.32620320855615
118: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.55106794191981
119: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 66.30134943711325
120: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.510186960690312
121: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 60.96062367864693
122: 394642136_17-12-2021_23-40-38.sb3 with 72.56322818982666 vs. 70.0056834327934
123: 26126707_03-10-2021_20-16-12.sb3 with 89.28571428571429 vs. 86.80672268907563
124: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 45.111423408954025
125: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 14.041402223452735
126: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.72921320426905
127: 132730723_16-12-2021_20-05-53.sb3 with 16.71612883071444 vs. 14.438786667083185
128: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 40.731586752348
129: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 91.4326706292273
130: 73119182_18-12-2021_01-51-25.sb3 with 47.81657682993516 vs. 45.59800015623779
131: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 92.44281045751634
132: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 24.11827551404808
133: 204617259_17-12-2021_22-57-25.sb3 with 50.66413662239089 vs. 48.47564832384566
134: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 89.87144526684847
135: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.51916657073788
136: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 9.42531331150502
137: 26401827_17-12-2021_23-20-35.sb3 with 57.341884122069885 vs. 55.241043785935425
138: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.263194687172316
139: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 91.82820855614973
140: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.42043034442241
141: 16586232_16-12-2021_20-05-24.sb3 with 84.11220603349253 vs. 82.10507224472522
142: 535869509_17-12-2021_23-26-31.sb3 with 89.96297819827231 vs. 87.98848210612915
143: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.2563543936093
144: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.23621408084853
145: 193392276_18-12-2021_00-14-31.sb3 with 30.10860694331094 vs. 28.196999183878457
146: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 25.478998706081413
147: 382394992_18-12-2021_00-57-26.sb3 with 46.97498952074891 vs. 45.167900889571975
148: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.6505389337329
149: 227280171_18-12-2021_02-03-42.sb3 with 94.17100173402694 vs. 92.3702814459117
150: 270561235_16-12-2021_21-34-32.sb3 with 39.89769820971866 vs. 38.19474767637702
151: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.471472267897237
152: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 77.38266038122566
153: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 29.735348981812525
154: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 98.36431982119272
155: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.5188762071993
156: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 91.38373470193446
157: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.14131994261119
158: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.127075091507372
159: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.09969442322384
160: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.03232301246123
161: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.66548917217017
162: 417185201_18-12-2021_04-33-54.sb3 with 73.56559495502947 vs. 72.13894345084255
163: 305062819_16-12-2021_21-29-51.sb3 with 53.21765659262084 vs. 51.83525598245781
164: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.773065455457406
165: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 80.09603841536614
166: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 75.1933100406667
167: 395289728_18-12-2021_04-11-53.sb3 with 87.49267148719953 vs. 86.22239593511823
168: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.423702888480584
169: 500954879_18-12-2021_02-23-56.sb3 with 75.82674860989171 vs. 74.56833479660521
170: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 98.74624302275656
171: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 67.50515995872033
172: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.104745243822435
173: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 6.111238269626911
174: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.360586111700997
175: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.34090909090909
176: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 66.17880917485047
177: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 43.049982998979935
178: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 17.254427481821523
179: 78985318_16-12-2021_20-00-53.sb3 with 12.549817336433076 vs. 11.446363334440383
180: 18262469_17-12-2021_23-04-11.sb3 with 83.28324030342064 vs. 82.19550593960211
181: 20414299_17-12-2021_22-10-47.sb3 with 15.868756993490788 vs. 14.788300265903043
182: 166893076_17-12-2021_22-49-29.sb3 with 46.40637945318972 vs. 45.36039768019884
183: 398511130_17-12-2021_23-20-48.sb3 with 8.44187399540585 vs. 7.409517386260364
184: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 98.97575643676001
185: 339416654_16-12-2021_21-32-09.sb3 with 97.62595621208125 vs. 96.62358216829332
186: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 6.766238885725543
187: 364349725_18-12-2021_01-07-56.sb3 with 54.233365477338474 vs. 53.3076181292189
188: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.495852638397944
189: 337432181_18-12-2021_00-52-26.sb3 with 64.02564299843392 vs. 63.158789527371646
190: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
191: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.40732519422863
192: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.573730862207896
193: 79374426_18-12-2021_02-31-54.sb3 with 95.76648841354724 vs. 94.93464052287582
194: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.216987910405797
195: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 47.07492192279211
196: 314486796_18-12-2021_01-57-59.sb3 with 67.72709083633454 vs. 66.9467787114846
197: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.016167870657036
198: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 60.92533417345515
199: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 14.152166972623512
200: 132886879_18-12-2021_05-06-51.sb3 with 77.46400267887041 vs. 76.82777095657998
201: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.036889332004
202: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.40295690468701
203: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.45098039215686
204: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 92.80296645878981
205: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.275238473767885
206: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 24.015432408056917
207: 112745975_18-12-2021_00-30-06.sb3 with 88.87337986041875 vs. 88.35493519441675
208: 285798474_17-12-2021_21-44-42.sb3 with 49.666654388743595 vs. 49.18413201222881
209: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.27450980392157
210: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
211: 326426279_18-12-2021_05-49-14.sb3 with 44.523129640205596 vs. 44.066247858366644
212: 385480604_17-12-2021_22-16-07.sb3 with 7.905334657824787 vs. 7.478454640642197
213: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 8.826453627782389
214: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.8400735294117645
215: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.83536271651518
216: 562846199_18-12-2021_02-09-40.sb3 with 78.93640921669086 vs. 78.56897144822841
217: 13701368_18-12-2021_01-49-52.sb3 with 82.77992665896419 vs. 82.41322147988146
218: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.37458998469276
219: 121860238_18-12-2021_04-11-38.sb3 with 92.40902569453502 vs. 92.05686709273509
220: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
221: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.44505463398063
222: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.31621897313839
223: 290792458_18-12-2021_04-12-21.sb3 with 90.50108932461873 vs. 90.19607843137254
224: 340511478_17-12-2021_20-51-32.sb3 with 40.13347434448051 vs. 39.83443346340396
225: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.901037509976052
226: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.72749099639856
227: 510191754_17-12-2021_22-48-30.sb3 with 95.36423841059603 vs. 95.09519867549669
228: 247987287_18-12-2021_01-38-07.sb3 with 97.5609756097561 vs. 97.30272596843615
229: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.725064555489343
230: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
231: 230402884_17-12-2021_22-30-27.sb3 with 4.168515327548308 vs. 3.936357914504156
232: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.51689032113254
233: 16291089_18-12-2021_00-59-12.sb3 with 18.42625543693159 vs. 18.212732305258992
234: 497243475_18-12-2021_01-10-22.sb3 with 67.9008659301284 vs. 67.69184831292924
235: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.379896620957748
236: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 38.31687419493345
237: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.606288721604152
238: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.079564773886432
239: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.208523514026353
240: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 27.83505154639175
241: 142746776_17-12-2021_22-43-27.sb3 with 18.94018322256152 vs. 18.86114603915933
242: 429827250_17-12-2021_23-23-20.sb3 with 24.292495343387607 vs. 24.22640149011596
243: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 18.55017869216652
244: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.558933553969242
245: 220847819_17-12-2021_22-47-01.sb3 with 10.468841001747226 vs. 10.4579207920792
246: 16215228_17-12-2021_23-07-33.sb3 with 36.18681643511676 vs. 36.31096659769435
247: 391068383_18-12-2021_00-40-57.sb3 with 15.64890250890699 vs. 16.578219597877265
248: 210292607_18-12-2021_03-42-51.sb3 with 14.612304849446826 vs. 15.54334178294757
249: 389735464_18-12-2021_01-34-07.sb3 with 27.981052733336554 vs. 29.11208854947073
250: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 21.13889033874419

VD-Coverage: MIO-Random
Average A12: 0.5473389651531151
Average Significant A12: 0.5732507288629738
significant better: 306
better: 414
equal: 157
significant worse: 223
worse: 376
total: 947

Vargha Delaney classification of significant results:
big_positive: 298
medium_positive 6
small_positive: 2
slight_positive: 0
middle: 157
slight_negative: 0
small_negative: 1
middle_negative: 9
big_negative: 213

both full coverage: 92

MIO SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.87249544626594 vs. 22.082931533269043
2: 16136830_18-12-2021_00-21-04.sb3 with 99.80387447966699 vs. 24.245634853364972
3: 276709760_18-12-2021_05-14-26.sb3 with 98.7651230705048 vs. 24.363788068418852
4: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
5: 166365012_18-12-2021_04-32-30.sb3 with 99.02297226371674 vs. 27.267955912632722
6: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
7: 386851441_18-12-2021_02-28-13.sb3 with 86.61051274970082 vs. 16.62984442603332
8: 60812384_18-12-2021_02-07-27.sb3 with 97.76514733473127 vs. 28.5785233417945
9: 318973189_17-12-2021_22-50-51.sb3 with 89.38841045102905 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 101889950_17-12-2021_21-48-25.sb3 with 99.98971193415638 vs. 33.06100217864923
12: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
13: 216052199_18-12-2021_00-12-28.sb3 with 97.69729956039355 vs. 32.112204312329915
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 99.57235119567115 vs. 34.84901378949206
16: 22501736_18-12-2021_01-26-33.sb3 with 88.70544500328012 vs. 24.956265033894596
17: 497123262_18-12-2021_00-50-30.sb3 with 99.1404972537839 vs. 36.128464215336884
18: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
19: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
20: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
21: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
22: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
23: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
24: 48903108_18-12-2021_00-52-35.sb3 with 96.49624950651402 vs. 37.43584682195026
25: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
26: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
27: 508781136_18-12-2021_03-36-55.sb3 with 98.23529411764706 vs. 39.957675753228116
28: 505931264_18-12-2021_01-36-07.sb3 with 93.66349480968859 vs. 35.66176470588235
29: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
30: 99770721_17-12-2021_23-23-56.sb3 with 94.51814768460575 vs. 39.136420525657066
31: 387111984_18-12-2021_04-02-13.sb3 with 99.89066258473649 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 395942158_17-12-2021_23-06-17.sb3 with 99.88770838731969 vs. 47.82758918545392
38: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
39: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
40: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
41: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
42: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
43: 351753610_17-12-2021_22-08-33.sb3 with 74.97023100738271 vs. 24.732079066444385
44: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 50.12691755876835
45: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
46: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
47: 391872219_18-12-2021_03-39-22.sb3 with 56.51383622175562 vs. 7.42423767589081
48: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
49: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
50: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
51: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
52: 398285436_17-12-2021_23-02-36.sb3 with 97.39145658263305 vs. 50.91911764705882
53: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
54: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
55: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
56: 166367473_18-12-2021_03-30-21.sb3 with 83.97289972899729 vs. 38.33572453371592
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 54.81283422459893
59: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
60: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
61: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
62: 278411482_18-12-2021_02-42-38.sb3 with 95.12966476913346 vs. 50.679949399114484
63: 292534211_18-12-2021_07-24-52.sb3 with 99.52165481577246 vs. 55.10019392372334
64: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
65: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 440485960_18-12-2021_06-04-32.sb3 with 76.7379679144385 vs. 34.090909090909086
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 200371184_18-12-2021_03-44-42.sb3 with 63.02521008403362 vs. 21.848739495798316
70: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
71: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
72: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
73: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
74: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
75: 124420077_16-12-2021_21-24-50.sb3 with 95.77546296296296 vs. 57.5
76: 448299003_18-12-2021_05-29-30.sb3 with 96.64570230607966 vs. 58.4535701072882
77: 299068862_18-12-2021_03-12-55.sb3 with 92.37745098039214 vs. 54.607843137254896
78: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 62.274201018990276
79: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
80: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
81: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
82: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
83: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
84: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
85: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
86: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
87: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
88: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
89: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
90: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
91: 128188663_18-12-2021_05-51-51.sb3 with 91.30571249215318 vs. 57.42771684945165
92: 412306970_18-12-2021_04-47-50.sb3 with 89.54419464120727 vs. 56.11333538651063
93: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
94: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
95: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
96: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
97: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 518016404_18-12-2021_04-53-18.sb3 with 68.05840041914553 vs. 36.363899902684814
100: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
101: 101720316_16-12-2021_20-07-25.sb3 with 40.34163473818646 vs. 9.82758620689655
102: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
103: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
104: 317405193_18-12-2021_01-54-30.sb3 with 60.5657071339174 vs. 30.888610763454317
105: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 49.922938607757516
106: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
107: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
108: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
109: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
110: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
111: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
112: 379280963_18-12-2021_04-20-39.sb3 with 40.24767801857585 vs. 15.27169851606704
113: 224319636_17-12-2021_21-42-26.sb3 with 29.717448777263712 vs. 5.270984798413741
114: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
115: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
116: 203953289_17-12-2021_21-56-17.sb3 with 40.30752164668906 vs. 17.178689181277537
117: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 37.65318627450981
118: 150479037_15-08-2021_05-20-59.sb3 with 99.9312005503956 vs. 77.03514842469495
119: 350898298_18-12-2021_02-35-57.sb3 with 51.01905550952775 vs. 28.334714167357077
120: 92544694_18-12-2021_03-48-11.sb3 with 93.88696655132641 vs. 71.24183006535948
121: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
122: 11491803_18-12-2021_00-38-34.sb3 with 46.24277456647399 vs. 24.20945256715402
123: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
124: 476417305_18-12-2021_00-38-44.sb3 with 81.15784572404161 vs. 59.428837498059906
125: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
126: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 10.688276978152656
127: 362616375_18-12-2021_02-37-49.sb3 with 66.65966386554622 vs. 45.462184873949575
128: 200480997_17-12-2021_23-03-54.sb3 with 53.70564892623716 vs. 33.09407096171802
129: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
130: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
131: 226357204_17-12-2021_22-01-45.sb3 with 56.96594427244582 vs. 37.43748511550369
132: 596102353_18-12-2021_00-54-01.sb3 with 69.40321299859508 vs. 50.265713762140365
133: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
134: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 14.612304849446826
135: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
136: 154864282_15-08-2021_05-16-00.sb3 with 99.5627572016461 vs. 82.1078431372549
137: 308791139_18-12-2021_00-16-05.sb3 with 62.68672092304522 vs. 45.51354692489955
138: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
139: 388838135_17-12-2021_23-51-26.sb3 with 44.60245636716225 vs. 27.706851971557857
140: 384924640_17-12-2021_22-04-44.sb3 with 44.81647330212362 vs. 28.132844833435104
141: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
142: 490493397_18-12-2021_01-52-56.sb3 with 87.9312965496276 vs. 71.94102447180423
143: 421062771_16-12-2021_20-14-53.sb3 with 64.75045463730046 vs. 48.87317303158887
144: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
145: 222972802_16-12-2021_20-16-32.sb3 with 39.39940249304625 vs. 23.807561553518077
146: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
147: 116491454_18-12-2021_00-22-46.sb3 with 83.1146106736658 vs. 67.7999073645206
148: 204080242_18-12-2021_02-56-50.sb3 with 86.95652173913044 vs. 71.77182085648906
149: 321689397_18-12-2021_04-02-59.sb3 with 53.129351548680894 vs. 38.09039930751571
150: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 15.64890250890699
151: 384088166_18-12-2021_02-59-31.sb3 with 71.63942688458492 vs. 56.706746346029234
152: 249401152_18-12-2021_03-58-30.sb3 with 57.4173337974243 vs. 43.167420814479634
153: 12200459_17-12-2021_21-41-46.sb3 with 72.25042301184433 vs. 58.26899287633835
154: 425497376_17-12-2021_21-59-12.sb3 with 93.84590792838874 vs. 80.03516624040921
155: 314731988_18-12-2021_02-24-13.sb3 with 46.01507092198582 vs. 32.34120775969962
156: 216343253_16-12-2021_19-57-55.sb3 with 45.36230465563929 vs. 31.757528302502365
157: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.905334657824787
158: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 15.868756993490788
159: 285675327_17-12-2021_22-06-17.sb3 with 65.82938768959153 vs. 52.724500441377096
160: 140185501_17-12-2021_23-04-44.sb3 with 48.562460765850595 vs. 35.746095048188764
161: 423079504_18-12-2021_01-53-20.sb3 with 90.13940836450188 vs. 77.54731950583701
162: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 81.65538781884435
163: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
164: 342705048_16-12-2021_21-54-44.sb3 with 83.37431435596747 vs. 71.2880650652544
165: 72653312_18-12-2021_00-15-19.sb3 with 69.41855304039059 vs. 57.382313777708156
166: 105500895_16-12-2021_19-47-40.sb3 with 43.23622402890695 vs. 31.229076996652317
167: 468452304_17-12-2021_20-50-16.sb3 with 99.10130718954248 vs. 87.25490196078431
168: 196398611_16-12-2021_21-06-07.sb3 with 55.27192008879023 vs. 43.56270810210877
169: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
170: 601168390_17-12-2021_23-14-28.sb3 with 84.57869634340223 vs. 73.03078479549067
171: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
172: 12785898_16-12-2021_19-55-30.sb3 with 40.9599395313681 vs. 29.561824729891953
173: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
174: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.74720774385703
175: 378507713_16-12-2021_20-04-28.sb3 with 40.74429771908763 vs. 29.505802320928364
176: 467850680_18-12-2021_03-14-38.sb3 with 40.21179900531641 vs. 29.145476372367128
177: 23646836_18-12-2021_05-27-21.sb3 with 64.17667412985956 vs. 53.327905556686346
178: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
179: 74472092_17-12-2021_22-57-22.sb3 with 85.14946962391514 vs. 74.35785044271061
180: 170299575_18-12-2021_04-20-30.sb3 with 84.1892846332358 vs. 73.60508525880334
181: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
182: 181364872_18-12-2021_03-49-37.sb3 with 94.9333077439785 vs. 84.49285097399482
183: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
184: 321047914_18-12-2021_04-01-04.sb3 with 55.84674547785216 vs. 45.5680577315672
185: 154426128_18-12-2021_00-23-57.sb3 with 69.6725938470223 vs. 59.45111321412561
186: 450218118_18-12-2021_04-11-03.sb3 with 57.20580015125111 vs. 47.00621444776905
187: 483037759_18-12-2021_00-49-45.sb3 with 89.61705487564154 vs. 79.43150414528228
188: 284081932_17-12-2021_22-41-59.sb3 with 79.97476218210056 vs. 69.8019801980198
189: 115243968_18-12-2021_05-32-17.sb3 with 99.74084872044057 vs. 89.59869662150575
190: 424869095_17-12-2021_21-49-22.sb3 with 47.84443043499345 vs. 37.808544687454535
191: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
192: 106147164_18-12-2021_03-57-25.sb3 with 80.06134969325153 vs. 70.08300252616384
193: 431041540_18-12-2021_02-30-53.sb3 with 56.17134658741546 vs. 46.37015781922525
194: 67575180_18-12-2021_00-34-47.sb3 with 38.029661016949156 vs. 28.277666999002992
195: 196684240_16-12-2021_20-05-35.sb3 with 38.07615980828996 vs. 28.38581645261542
196: 152372211_18-12-2021_01-54-54.sb3 with 51.18984194636832 vs. 41.674762606161266
197: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
198: 378251120_17-12-2021_22-34-49.sb3 with 22.801567664216435 vs. 14.128844660369516
199: 349679464_18-12-2021_00-35-45.sb3 with 38.91941391941392 vs. 30.320512820512818
200: 16598326_18-12-2021_03-11-22.sb3 with 95.13333333333334 vs. 86.65882352941176
201: 15200040_16-12-2021_20-03-10.sb3 with 63.10568295114656 vs. 54.641076769690926
202: 392737859_16-12-2021_21-25-51.sb3 with 74.07519708914494 vs. 65.85809581564584
203: 312283715_18-12-2021_05-29-54.sb3 with 74.26086956521739 vs. 66.37340153452685
204: 392655529_18-12-2021_03-31-10.sb3 with 19.94136561376962 vs. 12.116512199735197
205: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 30.598333754102498
206: 177334143_18-12-2021_01-59-18.sb3 with 92.21821099077417 vs. 84.77383733276704
207: 468713848_18-12-2021_03-32-06.sb3 with 25.681949402452275 vs. 18.71405659889285
208: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 20.973630831643003
209: 238894654_18-12-2021_00-23-31.sb3 with 72.87147749804723 vs. 66.16595565703298
210: 427329704_17-12-2021_20-47-53.sb3 with 89.71588635454181 vs. 83.23329331732694
211: 70591520_18-12-2021_00-55-15.sb3 with 68.05895224610632 vs. 61.58450250997554
212: 96218442_18-12-2021_04-14-15.sb3 with 89.02439024390245 vs. 82.58864521418323
213: 39521030_17-12-2021_23-13-16.sb3 with 72.78359196439312 vs. 66.57644652953206
214: 284682486_18-12-2021_02-21-06.sb3 with 75.07609542011751 vs. 68.87520351100729
215: 203469758_17-12-2021_23-51-59.sb3 with 24.469850636179235 vs. 18.486077816706615
216: 481259931_18-12-2021_02-36-12.sb3 with 60.3415559772296 vs. 54.50173395275797
217: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 41.55370177267987
218: 352586419_17-12-2021_23-49-15.sb3 with 32.614043416339385 vs. 27.275473652410337
219: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
220: 174934840_17-12-2021_21-56-11.sb3 with 80.79076518974217 vs. 75.5650791456418
221: 121706567_17-12-2021_23-10-56.sb3 with 53.29997617345723 vs. 48.27818189463061
222: 99608650_18-12-2021_04-51-50.sb3 with 90.0 vs. 85.0
223: 443516706_18-12-2021_06-13-43.sb3 with 92.7807486631016 vs. 87.83422459893048
224: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
225: 74181438_17-12-2021_21-50-28.sb3 with 24.624109733579527 vs. 19.763914534423634
226: 3240246_17-12-2021_21-47-05.sb3 with 75.61198392400438 vs. 70.77091706247717
227: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
228: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
229: 528528959_18-12-2021_03-12-17.sb3 with 50.773377079915626 vs. 46.26201078040778
230: 17783489_16-12-2021_20-00-01.sb3 with 52.8905392860157 vs. 48.434467043632374
231: 2345919_17-12-2021_22-44-43.sb3 with 88.00709939148074 vs. 83.55307640297498
232: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
233: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 79.99050276013534
234: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 4.168515327548308
235: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
236: 189062686_17-12-2021_22-40-09.sb3 with 84.85838779956427 vs. 80.64892623716153
237: 465259127_18-12-2021_04-01-38.sb3 with 74.20289855072464 vs. 70.0085251491901
238: 21932615_17-12-2021_23-47-06.sb3 with 41.40565317035905 vs. 37.284004510895265
239: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
240: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
241: 42533394_18-12-2021_02-06-50.sb3 with 81.3040818110305 vs. 77.3096757276462
242: 313245826_18-12-2021_01-26-26.sb3 with 74.73886750962068 vs. 70.83562396921386
243: 97876799_18-12-2021_02-49-29.sb3 with 29.93690209647873 vs. 26.06146957052717
244: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.899727862675316
245: 72142756_18-12-2021_03-59-15.sb3 with 99.86072423398328 vs. 96.05112239882025
246: 114300360_18-12-2021_01-52-04.sb3 with 74.03508771929825 vs. 70.24767801857585
247: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
248: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 25.93367194502539
249: 32322678_16-12-2021_21-09-53.sb3 with 32.795821031115146 vs. 29.273746920805742
250: 494072759_17-12-2021_23-14-15.sb3 with 63.5106632294352 vs. 60.00703070072651
251: 36385774_17-12-2021_22-44-56.sb3 with 89.15441176470588 vs. 85.73069852941177
252: 339374129_18-12-2021_00-59-06.sb3 with 75.46439628482972 vs. 72.21362229102168
253: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
254: 456142131_18-12-2021_01-57-00.sb3 with 79.4741218041987 vs. 76.37705258781958
255: 330964314_18-12-2021_00-17-55.sb3 with 59.45104527821473 vs. 56.4197227007958
256: 94880017_18-12-2021_05-13-28.sb3 with 86.73757325808552 vs. 83.7584111135229
257: 170627343_18-12-2021_00-29-52.sb3 with 98.61716838634189 vs. 95.77704499521327
258: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 86.98594482040603
259: 122651381_18-12-2021_03-55-59.sb3 with 51.5743756786102 vs. 49.18566775244299
260: 100725592_18-12-2021_03-55-51.sb3 with 91.6888888888889 vs. 89.38823529411765
261: 140751896_17-12-2021_21-45-27.sb3 with 92.67279090113735 vs. 90.45854562297359
262: 303846468_17-12-2021_23-10-00.sb3 with 47.556446821152704 vs. 45.343137254901954
263: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
264: 115688906_18-12-2021_04-20-17.sb3 with 99.8730964467005 vs. 97.79038518960884
265: 2176968_16-12-2021_20-03-18.sb3 with 55.260504201680675 vs. 53.2436974789916
266: 12404091_18-12-2021_01-44-55.sb3 with 81.1000369139904 vs. 79.08931014266172
267: 359606602_18-12-2021_01-52-37.sb3 with 99.11312217194569 vs. 97.12217194570137
268: 186687335_18-12-2021_05-07-17.sb3 with 82.21200207699725 vs. 80.23143683702989
269: 103776594_17-12-2021_23-50-54.sb3 with 99.44444444444444 vs. 97.5
270: 496814696_18-12-2021_03-44-28.sb3 with 83.7309749074455 vs. 81.81818181818181
271: 398527778_18-12-2021_05-11-43.sb3 with 83.68258695883416 vs. 81.81044569726625
272: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
273: 118590469_18-12-2021_04-59-20.sb3 with 77.15736040609137 vs. 75.51507912809795
274: 201406635_18-12-2021_08-22-26.sb3 with 90.33211370672672 vs. 88.69969040247678
275: 410406096_17-12-2021_23-42-06.sb3 with 77.89994502473887 vs. 76.43112478120969
276: 302505978_18-12-2021_00-36-34.sb3 with 67.24347633790359 vs. 66.14882795223352
277: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.55440865563985
278: 135859854_17-12-2021_21-44-18.sb3 with 56.28054740957967 vs. 55.287217526306705
279: 292708593_18-12-2021_01-35-21.sb3 with 59.381980640357405 vs. 58.39538346984364
280: 89410319_18-12-2021_04-03-22.sb3 with 69.18379808670873 vs. 68.22715245267658
281: 368878233_05-11-2021_04-30-31.sb3 with 74.32845970758245 vs. 73.37640258415506
282: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
283: 260056237_17-12-2021_22-04-37.sb3 with 86.50436251055446 vs. 85.61778778497045
284: 525529496_18-12-2021_03-32-50.sb3 with 98.6173438447544 vs. 97.78350515463917
285: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 90.39848197343453
286: 26999060_18-12-2021_00-36-48.sb3 with 88.2156206964391 vs. 87.40901042691324
287: 97828106_17-12-2021_23-48-56.sb3 with 49.968710888610765 vs. 49.23341677096371
288: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
289: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
290: 437395881_18-12-2021_00-35-25.sb3 with 59.50601234969126 vs. 58.87769472429856
291: 13878266_17-12-2021_22-23-52.sb3 with 35.19498334313149 vs. 34.5679012345679
292: 332477974_16-12-2021_20-09-53.sb3 with 20.967216926296203 vs. 20.376656591490345
293: 393209198_17-12-2021_23-56-52.sb3 with 13.607663248785746 vs. 13.128710199676197
294: 194191813_18-12-2021_01-56-40.sb3 with 87.05266399753619 vs. 86.57838004311672
295: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
296: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 28.20685526118844
297: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
298: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
299: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
300: 390301231_18-12-2021_04-25-41.sb3 with 14.316139200068145 vs. 14.097248844022278
301: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
302: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.28900255754475
303: 531663489_13-08-2021_19-54-00.sb3 with 74.11278561011181 vs. 73.9912493923189
304: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855
305: 142746776_17-12-2021_22-43-27.sb3 with 19.028800670618526 vs. 18.94018322256152

Random SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 47.942837048469336
1: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 39.360634586897305
2: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 46.890641893244705
3: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 13.55977993909028
4: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 51.790977829040116
5: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 24.26948890036138
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 55.70570183356113
7: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 43.412046543463376
8: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 49.768952166854
9: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 19.1548423816989
10: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.337637494022
11: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 62.83345552986295
12: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 35.39369579780204
13: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 42.15686274509804
14: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 88.30872011251758
15: 357587400_16-12-2021_20-11-33.sb3 with 63.872350559657065 vs. 52.35323886639676
16: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 19.859813084112144
17: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.745069267619
18: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 72.64633514633515
19: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 38.219628286491385
20: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 18.484901378949203
21: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 18.202111613876315
22: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 22.33435667155425
23: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 11.250505868069602
24: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 22.193967804705462
25: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 79.11815328541054
26: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 46.78811659192825
27: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 60.59247591930696
28: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
29: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 53.92347230154198
30: 292793937_16-12-2021_21-50-52.sb3 with 37.82030931107987 vs. 29.527416209351895
31: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 57.4392900791753
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 40.97363083164299
33: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 29.59567665450018
34: 472077983_16-12-2021_20-15-39.sb3 with 51.9387600996753 vs. 43.85901985954844
35: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 23.914083475713934
36: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 64.69738798046295
37: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 36.167073577714156
38: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 73.42227869546802
39: 473295791_17-12-2021_23-16-39.sb3 with 34.41231583201675 vs. 27.19440055847448
40: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.24265885471158
41: 482735260_14-08-2021_18-26-38.sb3 with 59.04977375565611 vs. 51.88933873144399
42: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 53.376344086021504
43: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 65.44636678200692
44: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 55.50802139037433
45: 188805305_18-12-2021_00-30-30.sb3 with 49.66585059220539 vs. 42.963011976444115
46: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 56.75816993464052
47: 206806888_16-12-2021_21-41-29.sb3 with 80.07883565797454 vs. 73.70060137457045
48: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 81.83568677792042
49: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 49.46542542379771
50: 181484000_10-08-2021_09-19-31.sb3 with 67.75681809725788 vs. 62.231647877367266
51: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 16.946098977866015
52: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.04563386916328
53: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 39.00481881673637
54: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 44.37029893924783
55: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 78.45010615711253
56: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 65.45166402535658
57: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 46.15930459464254
58: 216123417_17-12-2021_22-21-53.sb3 with 72.7134724857685 vs. 67.66603415559773
59: 22594737_18-12-2021_01-09-48.sb3 with 79.3574421853174 vs. 74.42282321899737
60: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 18.915852180416227
61: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 77.41184298070526
62: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 9.351825520092747
63: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 86.89067073946799
64: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.34668940039784
65: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 62.86671630677588
66: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 75.79151600670254
67: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 76.53882957010201
68: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.807504251700674
69: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 64.55677327965407
70: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 64.44788441692467
71: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 84.29468874928612
72: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 59.30232558139535
73: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 95.17647058823529
74: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 60.83853702051739
75: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 11.619622559416976
76: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 29.656680516072598
77: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.03682295011775
78: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 74.81652159071514
79: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 19.169000933706812
80: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 89.89547038327527
81: 348002364_16-12-2021_21-24-27.sb3 with 74.39224083637738 vs. 70.62366167023555
82: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 57.9819073765696
83: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 78.2593739250086
84: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.081927344581246
85: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.614159046827375
86: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
87: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.67329171201099
88: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 29.113227372037557
89: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.029649229934183
90: 392811906_16-12-2021_21-09-44.sb3 with 62.294690603514134 vs. 58.828304048892285
91: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.021142469207646
92: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 67.22521677993906
93: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.76094919074602
94: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 23.984771573604057
95: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 78.07923169267707
96: 360719210_16-12-2021_21-08-02.sb3 with 15.573951434878582 vs. 12.25165562913907
97: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 61.13326244905192
98: 23559041_16-12-2021_20-05-45.sb3 with 44.502801120448176 vs. 41.28851540616246
99: 499772471_18-12-2021_05-24-18.sb3 with 70.7937323400976 vs. 67.62565288123983
100: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 8.490083173384512
101: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 73.45423563777995
102: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 74.59938290036827
103: 2852574_17-12-2021_23-07-41.sb3 with 29.84776368855139 vs. 26.88660393125749
104: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 84.79758828596039
105: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 13.592026238446136
106: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.99747297487013
107: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 4.929262844378253
108: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.82030620467365
109: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 28.603432667952923
110: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.41185506460648
111: 14777574_18-12-2021_00-05-00.sb3 with 40.33546699060879 vs. 37.62410643367752
112: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 23.64723467862481
113: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.570890529758657
114: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 44.95750518637489
115: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.598218471636194
116: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 22.73874732079066
117: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 41.662699761985714
118: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 52.448762310354006
119: 105680927_17-12-2021_22-57-37.sb3 with 16.674122120331017 vs. 14.1564568370652
120: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 43.34010840108401
121: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 47.66955962712954
122: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.65241667136653
123: 64791526_17-12-2021_22-23-21.sb3 with 75.01953343007033 vs. 72.56948320125015
124: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.27742603890871
125: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 4.933432516975657
126: 82694054_16-12-2021_21-54-57.sb3 with 7.616646134893743 vs. 5.346281182630117
127: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 54.36287046788025
128: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 81.1531411431428
129: 31113926_18-12-2021_02-53-30.sb3 with 53.81767049449262 vs. 51.7084602765409
130: 219529953_18-12-2021_03-54-30.sb3 with 90.70728291316527 vs. 88.59943977591037
131: 135170508_16-12-2021_20-14-50.sb3 with 87.19723183391004 vs. 85.11029411764706
132: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.40107733041177
133: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.93683409436834
134: 154264862_16-12-2021_21-42-44.sb3 with 87.12418300653594 vs. 85.2880658436214
135: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 41.2011863568957
136: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.43790849673203
137: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 64.20643729189788
138: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 16.63523243538189
139: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 98.15703105276445
140: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.61660647015418
141: 74221074_16-12-2021_21-52-34.sb3 with 87.18965260914813 vs. 85.4759898904802
142: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 65.64648353228822
143: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.01578192252511
144: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.80964970257766
145: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 93.01470588235294
146: 189659114_18-12-2021_02-50-47.sb3 with 48.23451032644903 vs. 46.68652271034996
147: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.60405467670097
148: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.05797409216394
149: 343565836_18-12-2021_03-35-09.sb3 with 48.47404970760233 vs. 47.01152390780874
150: 351793769_16-12-2021_20-07-10.sb3 with 49.59819993571199 vs. 48.14597970335675
151: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.674298647297222
152: 74287684_18-12-2021_03-41-44.sb3 with 69.00045365189777 vs. 67.57901103886284
153: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.8131452519677
154: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 46.559773334621205
155: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 92.6470588235294
156: 386794728_18-12-2021_02-38-21.sb3 with 50.32760180995475 vs. 49.111312217194566
157: 395514671_16-12-2021_21-19-34.sb3 with 66.47576522358118 vs. 65.2721154468388
158: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 23.364064535524594
159: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.32616858029058
160: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.94139596136962
161: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.992953277894664
162: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 13.748104397797109
163: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.1779504254532
164: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.589233556401815
165: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.44365220835809
166: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.328268247686909
167: 468982572_18-12-2021_01-59-00.sb3 with 59.821295606850335 vs. 58.79374534623976
168: 259993708_16-12-2021_20-11-49.sb3 with 24.110574705574855 vs. 23.14196980412656
169: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.758531603540414
170: 60917032_16-12-2021_19-57-29.sb3 with 22.018104661340892 vs. 21.115087587116214
171: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.50926672038678
172: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 17.743649183811453
173: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.77769289533995
174: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.16703365838314
175: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.14975990396158
176: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.498359938771046
177: 116421566_16-12-2021_20-21-37.sb3 with 40.32786885245901 vs. 39.520340012143286
178: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 78.2434925189588
179: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 91.27386053759251
180: 92319532_17-12-2021_22-50-30.sb3 with 14.295361649191394 vs. 13.527634618802198
181: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 37.784456848432804
182: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 99.27922868108209
183: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.08054522924411
184: 121563965_17-12-2021_22-48-51.sb3 with 36.86898782667915 vs. 36.249129013239
185: 419713638_23-07-2021_00-36-41.sb3 with 26.234635645302895 vs. 25.65847234416154
186: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 99.41949721742468
187: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.08673978065802
188: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.49019607843138
189: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 92.39044611133043
190: 154391870_18-12-2021_02-00-12.sb3 with 10.006574621959233 vs. 9.463675213675211
191: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.262324437862373
192: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.695991159678306
193: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.588735122301706
194: 388570301_21-09-2021_17-19-49.sb3 with 25.71944726166328 vs. 25.27256592292089
195: 451773001_18-12-2021_05-04-20.sb3 with 19.877085162423175 vs. 19.434591747146616
196: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.31372549019608
197: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.805555555555555
198: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.34640522875817
199: 25026200_17-12-2021_23-51-47.sb3 with 53.39156544288249 vs. 53.009417223966146
200: 14352503_16-12-2021_21-32-17.sb3 with 55.20812976353332 vs. 54.83573274270949
201: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.440336673649241
202: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 99.66171772223267
203: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.903961584633855
204: 139052338_18-12-2021_03-00-28.sb3 with 60.291533133464284 vs. 60.00781097441906
205: 443370138_17-12-2021_21-40-43.sb3 with 14.95476317189994 vs. 14.691794759415206
206: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.618044515103335
207: 304756275_18-12-2021_00-44-04.sb3 with 11.959055335151337 vs. 11.734977015350259
208: 284015167_17-12-2021_20-51-51.sb3 with 63.5874067937034 vs. 63.4009942004971
209: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.80420217612692
210: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.45222713362801
211: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.062563753825227
212: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 65.15367392631792
213: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 99.84542722198368
214: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.460351550466061
215: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.432582909707087
216: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 93.282394141993
217: 320066386_18-12-2021_03-18-51.sb3 with 6.090232890505727 vs. 6.000909474778312
218: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 9.178529236311741
219: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.278879686137742
220: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.766998541035385
221: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 28.503245513554788
222: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 20.77613654157315

VD-Coverage: MIO-MOSA
Average A12: 0.5012354804646252
Average Significant A12: 0.5020495495495495
significant better: 89
better: 342
equal: 278
significant worse: 77
worse: 327
total: 947

Vargha Delaney classification of significant results:
big_positive: 75
medium_positive 12
small_positive: 2
slight_positive: 0
middle: 278
slight_negative: 0
small_negative: 1
middle_negative: 6
big_negative: 70

both full coverage: 165

MIO SIGNIFICANTLY outperforms MOSA in the following projects:
0: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
1: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 76.32005558128763
2: 368265799_17-12-2021_23-10-16.sb3 with 90.8675799086758 vs. 68.14396991673381
3: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 40.59436274509804
4: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 15.54334178294757
5: 207536546_18-12-2021_05-10-49.sb3 with 61.61442679261486 vs. 46.90138829254329
6: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 14.788300265903043
7: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 16.578219597877265
8: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.478454640642197
9: 103829519_18-12-2021_04-58-29.sb3 with 62.347417840375584 vs. 51.58243579121789
10: 204762218_16-12-2021_21-36-56.sb3 with 49.46542542379771 vs. 40.71303711532989
11: 106645017_17-12-2021_22-27-56.sb3 with 72.81653746770026 vs. 65.15731874145007
12: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 31.498779769418498
13: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 72.34780375032108
14: 52313794_16-12-2021_21-29-07.sb3 with 69.00608519269777 vs. 62.31237322515213
15: 472598865_17-12-2021_20-50-28.sb3 with 99.1944548520045 vs. 92.9748969651555
16: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 25.716597601941984
17: 87829696_17-12-2021_21-46-01.sb3 with 60.59247591930696 vs. 54.43145332283274
18: 156794984_18-12-2021_00-39-10.sb3 with 84.11949685534591 vs. 78.19089900110988
19: 362101204_18-12-2021_03-10-51.sb3 with 79.11815328541054 vs. 73.49903816948466
20: 103069687_16-12-2021_20-04-20.sb3 with 81.60425618989154 vs. 76.05893186003684
21: 102422962_18-12-2021_01-34-43.sb3 with 86.89067073946799 vs. 81.62522741055184
22: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 24.605001845375135
23: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 42.3448905109489
24: 492378103_17-12-2021_22-30-19.sb3 with 75.84480600750939 vs. 71.08886107634544
25: 216369673_18-12-2021_02-17-01.sb3 with 47.66955962712954 vs. 42.952426872388294
26: 276239027_18-12-2021_04-19-10.sb3 with 76.79454390451833 vs. 72.13981244671781
27: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 3.936357914504156
28: 67727504_16-12-2021_20-04-44.sb3 with 54.36287046788025 vs. 49.93230028584323
29: 376490064_18-12-2021_00-32-29.sb3 with 65.15367392631792 vs. 60.94036230409118
30: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 80.1329613581053
31: 490344698_18-12-2021_00-52-13.sb3 with 73.75847851845566 vs. 69.70128977072606
32: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.83343800153513
33: 204617259_17-12-2021_22-57-25.sb3 with 52.3213156230234 vs. 48.47564832384566
34: 130737193_18-12-2021_00-54-19.sb3 with 74.81652159071514 vs. 70.98581368031084
35: 398511130_17-12-2021_23-20-48.sb3 with 11.197627964446195 vs. 7.409517386260364
36: 554521640_18-12-2021_00-34-59.sb3 with 89.0705166447918 vs. 85.3836057749672
37: 375350431_18-12-2021_01-09-16.sb3 with 78.2593739250086 vs. 74.64740282077743
38: 124785135_18-12-2021_04-21-23.sb3 with 83.13264002919175 vs. 79.56147976431953
39: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 24.259634888438132
40: 103706011_18-12-2021_05-44-19.sb3 with 81.83568677792042 vs. 78.50185003398022
41: 323149378_18-12-2021_02-37-24.sb3 with 98.15703105276445 vs. 94.89186232432887
42: 149572836_18-12-2021_01-18-51.sb3 with 88.327721661055 vs. 85.07130124777184
43: 157365125_18-12-2021_01-41-16.sb3 with 84.79758828596039 vs. 81.87414500683995
44: 27531480_18-12-2021_02-36-22.sb3 with 44.37029893924783 vs. 41.57762777242044
45: 200533899_18-12-2021_02-38-03.sb3 with 86.95501730103805 vs. 84.25605536332179
46: 411210603_18-12-2021_01-35-55.sb3 with 66.99069458291791 vs. 64.44001329345298
47: 101444247_18-12-2021_00-22-21.sb3 with 19.87942057133608 vs. 17.35786812904331
48: 24538490_17-12-2021_22-59-25.sb3 with 62.86671630677588 vs. 60.52122114668652
49: 73119182_18-12-2021_01-51-25.sb3 with 47.82438871963127 vs. 45.59800015623779
50: 227280171_18-12-2021_02-03-42.sb3 with 94.51780712284915 vs. 92.3702814459117
51: 26126707_03-10-2021_20-16-12.sb3 with 88.94957983193278 vs. 86.80672268907563
52: 102729447_18-12-2021_00-27-16.sb3 with 99.27922868108209 vs. 97.1901481738441
53: 360544527_18-12-2021_00-43-35.sb3 with 39.392280916832675 vs. 37.42201011405679
54: 417185201_18-12-2021_04-33-54.sb3 with 74.03080740204693 vs. 72.13894345084255
55: 95284179_16-12-2021_21-29-33.sb3 with 29.113227372037557 vs. 27.223602795243416
56: 202510579_18-12-2021_00-34-04.sb3 with 49.69657739299296 vs. 47.88413302047091
57: 118919438_18-12-2021_00-26-33.sb3 with 90.43096405228758 vs. 88.62456747404845
58: 326426279_18-12-2021_05-49-14.sb3 with 45.77955454026271 vs. 44.066247858366644
59: 214248816_17-12-2021_22-27-12.sb3 with 94.92207139265963 vs. 93.31322272498743
60: 26401827_17-12-2021_23-20-35.sb3 with 56.74480318443167 vs. 55.241043785935425
61: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 89.79127134724858
62: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.405173485884845
63: 49905542_16-12-2021_21-11-01.sb3 with 60.83853702051739 vs. 59.66836333105945
64: 91331917_18-12-2021_00-10-16.sb3 with 99.84542722198368 vs. 98.74624302275656
65: 270561235_16-12-2021_21-34-32.sb3 with 39.273906805564216 vs. 38.19474767637702
66: 119372260_17-12-2021_23-05-27.sb3 with 99.41949721742468 vs. 98.36431982119272
67: 166893076_17-12-2021_22-49-29.sb3 with 46.400625978090765 vs. 45.36039768019884
68: 25034853_18-12-2021_04-20-26.sb3 with 92.39044611133043 vs. 91.38373470193446
69: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 27.735368956743
70: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
71: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 93.2951587714732
72: 497115703_18-12-2021_00-22-58.sb3 with 92.6470588235294 vs. 91.82820855614973
73: 162167_17-12-2021_21-56-02.sb3 with 22.65270506108202 vs. 21.95257160455805
74: 219371949_18-12-2021_02-03-55.sb3 with 99.66171772223267 vs. 98.97575643676001
75: 139025103_16-12-2021_20-01-37.sb3 with 22.14907547305561 vs. 21.49921915668922
76: 492290740_18-12-2021_02-57-22.sb3 with 90.66848800478101 vs. 90.04524886877827
77: 130428143_18-12-2021_04-18-57.sb3 with 85.84229390681003 vs. 85.31309297912713
78: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
79: 337432181_18-12-2021_00-52-26.sb3 with 63.60081604896294 vs. 63.158789527371646
80: 562846199_18-12-2021_02-09-40.sb3 with 78.94736842105263 vs. 78.56897144822841
81: 247987287_18-12-2021_01-38-07.sb3 with 97.67575322812051 vs. 97.30272596843615
82: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
83: 13701368_18-12-2021_01-49-52.sb3 with 82.7355536578423 vs. 82.41322147988146
84: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
85: 84989560_18-12-2021_02-31-25.sb3 with 45.44974940648905 vs. 45.2914798206278
86: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.26342710997442
87: 56583888_17-12-2021_23-00-19.sb3 with 90.45222713362801 vs. 90.31621897313839
88: 429827250_17-12-2021_23-23-20.sb3 with 24.25043561857838 vs. 24.22640149011596

MOSA SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 71.96749174595112 vs. 47.942837048469336
1: 356733531_18-12-2021_01-44-59.sb3 with 63.12636165577342 vs. 51.790977829040116
2: 86222656_17-12-2021_23-16-03.sb3 with 72.58473859342395 vs. 62.83345552986295
3: 357587400_16-12-2021_20-11-33.sb3 with 61.885482938114514 vs. 52.35323886639676
4: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
5: 126517840_17-12-2021_22-41-49.sb3 with 20.876891870806677 vs. 13.55977993909028
6: 114155805_17-12-2021_20-46-12.sb3 with 45.0091550672853 vs. 38.219628286491385
7: 43690666_18-12-2021_03-24-36.sb3 with 41.927832998388645 vs. 35.39369579780204
8: 482735260_14-08-2021_18-26-38.sb3 with 58.016194331983804 vs. 51.88933873144399
9: 472077983_16-12-2021_20-15-39.sb3 with 49.96979536358831 vs. 43.85901985954844
10: 322147835_16-12-2021_21-29-11.sb3 with 24.494894396927908 vs. 18.484901378949203
11: 499772471_18-12-2021_05-24-18.sb3 with 72.73311071153353 vs. 67.62565288123983
12: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 35.38922155688623
13: 22594737_18-12-2021_01-09-48.sb3 with 78.99270526152414 vs. 74.42282321899737
14: 282590509_16-12-2021_20-16-55.sb3 with 15.428380984121691 vs. 11.250505868069602
15: 214742368_18-12-2021_03-23-53.sb3 with 23.32870680100252 vs. 19.1548423816989
16: 348002364_16-12-2021_21-24-27.sb3 with 74.77248394004283 vs. 70.62366167023555
17: 212413603_17-12-2021_23-38-49.sb3 with 22.307692307692303 vs. 18.202111613876315
18: 27676406_17-12-2021_21-47-25.sb3 with 28.185885702664223 vs. 24.26948890036138
19: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 62.68672092304522
20: 323172161_18-12-2021_01-43-01.sb3 with 50.619889211289895 vs. 46.78811659192825
21: 139193539_18-12-2021_02-29-38.sb3 with 94.68728202743549 vs. 90.92007026789636
22: 377874630_17-12-2021_22-46-41.sb3 with 53.4782065692519 vs. 49.768952166854
23: 212542279_16-12-2021_19-59-10.sb3 with 23.415463041631263 vs. 19.859813084112144
24: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
25: 451350644_18-12-2021_02-06-14.sb3 with 73.48082089978848 vs. 70.0051449151089
26: 326436417_16-12-2021_20-08-04.sb3 with 25.584541263878624 vs. 22.193967804705462
27: 213519105_17-12-2021_21-46-30.sb3 with 25.68731671554252 vs. 22.33435667155425
28: 18307915_18-12-2021_02-04-52.sb3 with 39.43231517748933 vs. 36.167073577714156
29: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.759981978937882
30: 392811906_16-12-2021_21-09-44.sb3 with 61.8172268907563 vs. 58.828304048892285
31: 612229554_17-12-2021_23-06-58.sb3 with 60.92533417345515 vs. 57.9819073765696
32: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 64.08637074461686
33: 177925147_17-12-2021_20-47-59.sb3 with 32.45338539456186 vs. 29.59567665450018
34: 216123417_17-12-2021_22-21-53.sb3 with 70.50357612027442 vs. 67.66603415559773
35: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 51.18984194636832
36: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 39.520340012143286
37: 14777574_18-12-2021_00-05-00.sb3 with 39.863570527496144 vs. 37.62410643367752
38: 64791526_17-12-2021_22-23-21.sb3 with 74.66793168880456 vs. 72.56948320125015
39: 154264862_16-12-2021_21-42-44.sb3 with 87.36383442265796 vs. 85.2880658436214
40: 377066129_17-12-2021_23-40-26.sb3 with 80.09603841536614 vs. 78.07923169267707
41: 135170508_16-12-2021_20-14-50.sb3 with 87.08910034602076 vs. 85.11029411764706
42: 219529953_18-12-2021_03-54-30.sb3 with 90.46918767507003 vs. 88.59943977591037
43: 10128407_16-12-2021_19-46-35.sb3 with 6.766238885725543 vs. 4.929262844378253
44: 74221074_16-12-2021_21-52-34.sb3 with 87.26398731354378 vs. 85.4759898904802
45: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.73838442259495
46: 208974963_17-12-2021_22-21-18.sb3 with 60.96062367864693 vs. 59.30232558139535
47: 343565836_18-12-2021_03-35-09.sb3 with 48.60654239766082 vs. 47.01152390780874
48: 112008562_17-12-2021_23-14-51.sb3 with 91.4326706292273 vs. 89.89547038327527
49: 18617213_16-12-2021_20-11-10.sb3 with 25.478998706081413 vs. 23.984771573604057
50: 351793769_16-12-2021_20-07-10.sb3 with 49.547687927630065 vs. 48.14597970335675
51: 490214304_16-12-2021_20-12-15.sb3 with 43.049982998979935 vs. 41.662699761985714
52: 313295916_18-12-2021_01-17-10.sb3 with 30.50615595075239 vs. 29.197378361271614
53: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 84.57869634340223
54: 46587498_16-12-2021_19-55-46.sb3 with 6.111238269626911 vs. 4.933432516975657
55: 82694054_16-12-2021_21-54-57.sb3 with 6.499268555589772 vs. 5.346281182630117
56: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 77.15736040609137
57: 395514671_16-12-2021_21-19-34.sb3 with 66.3689898401605 vs. 65.2721154468388
58: 197029868_18-12-2021_03-51-05.sb3 with 10.025594469844458 vs. 9.351825520092747
59: 234053839_18-12-2021_00-47-12.sb3 with 24.015432408056917 vs. 23.364064535524594
60: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 40.74429771908763
61: 91723110_16-12-2021_20-04-13.sb3 with 41.976523050691846 vs. 41.4879664240278
62: 451773001_18-12-2021_05-04-20.sb3 with 19.873573309920978 vs. 19.434591747146616
63: 388570301_21-09-2021_17-19-49.sb3 with 25.681414807302225 vs. 25.27256592292089
64: 211625762_16-12-2021_19-54-43.sb3 with 14.152166972623512 vs. 13.748104397797109
65: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.52149321266968
66: 154391870_18-12-2021_02-00-12.sb3 with 9.840894148586452 vs. 9.463675213675211
67: 92319532_17-12-2021_22-50-30.sb3 with 13.875955215923222 vs. 13.527634618802198
68: 523967150_16-12-2021_20-12-43.sb3 with 9.606288721604152 vs. 9.262324437862373
69: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
70: 432072522_18-12-2021_01-36-47.sb3 with 9.37458998469276 vs. 9.08054522924411
71: 443370138_17-12-2021_21-40-43.sb3 with 14.914848323576365 vs. 14.691794759415206
72: 78985318_16-12-2021_20-00-53.sb3 with 11.446363334440383 vs. 11.271172367984054
73: 284015167_17-12-2021_20-51-51.sb3 with 63.52526926263463 vs. 63.4009942004971
74: 322341152_16-12-2021_19-58-12.sb3 with 9.558933553969242 vs. 9.460351550466061
75: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 88.2156206964391
76: 320066386_18-12-2021_03-18-51.sb3 with 6.0609997726313 vs. 6.000909474778312

VD-TestSuiteEventCount: MOSA-Random
Average A12: 0.4042238648363252
Average Significant A12: 0.34496183206106873
significant better: 351
better: 603
equal: 55
significant worse: 118
worse: 289
total: 947

Vargha Delaney classification of significant results:
big_positive: 115
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 55
slight_negative: 0
small_negative: 1
middle_negative: 6
big_negative: 344

VD-TestSuiteEventCount: MIO-Random
Average A12: 0.45021119324181624
Average Significant A12: 0.4148964218455744
significant better: 313
better: 530
equal: 26
significant worse: 192
worse: 391
total: 947

Vargha Delaney classification of significant results:
big_positive: 179
medium_positive 13
small_positive: 0
slight_positive: 0
middle: 26
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 309

VD-TestSuiteEventCount: MIO-MOSA
Average A12: 0.5482998944033791
Average Significant A12: 0.5944951140065147
significant better: 83
better: 344
equal: 34
significant worse: 190
worse: 569
total: 947

Vargha Delaney classification of significant results:
big_positive: 170
medium_positive 20
small_positive: 0
slight_positive: 0
middle: 34
slight_negative: 0
small_negative: 0
middle_negative: 6
big_negative: 77

VD-NumberTestCases: MOSA-Random
Average A12: 0.37
Average Significant A12: 0.30478571428571427
significant better: 376
better: 631
equal: 111
significant worse: 73
worse: 205
total: 947

Vargha Delaney classification of significant results:
big_positive: 65
medium_positive 7
small_positive: 1
slight_positive: 0
middle: 111
slight_negative: 0
small_negative: 6
middle_negative: 24
big_negative: 346

VD-NumberTestCases: MIO-Random
Average A12: 0.3358078141499472
Average Significant A12: 0.268341384863124
significant better: 466
better: 695
equal: 92
significant worse: 63
worse: 160
total: 947

Vargha Delaney classification of significant results:
big_positive: 56
medium_positive 7
small_positive: 0
slight_positive: 0
middle: 92
slight_negative: 0
small_negative: 7
middle_negative: 37
big_negative: 422

VD-NumberTestCases: MIO-MOSA
Average A12: 0.4491974656810982
Average Significant A12: 0.39676737160120845
significant better: 145
better: 504
equal: 147
significant worse: 39
worse: 296
total: 947

Vargha Delaney classification of significant results:
big_positive: 32
medium_positive 7
small_positive: 0
slight_positive: 0
middle: 147
slight_negative: 0
small_negative: 0
middle_negative: 12
big_negative: 133

VD-EventsPerTestCase: MOSA-Random
Average A12: 0.4790496304118268
Average Significant A12: 0.4617697228144989
significant better: 229
better: 482
equal: 69
significant worse: 171
worse: 396
total: 947

Vargha Delaney classification of significant results:
big_positive: 168
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 69
slight_negative: 0
small_negative: 2
middle_negative: 4
big_negative: 223

VD-EventsPerTestCase: MIO-Random
Average A12: 0.5641182682154171
Average Significant A12: 0.5877477477477477
significant better: 202
better: 356
equal: 30
significant worse: 323
worse: 561
total: 947

Vargha Delaney classification of significant results:
big_positive: 314
medium_positive 9
small_positive: 0
slight_positive: 0
middle: 30
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 198

VD-EventsPerTestCase: MIO-MOSA
Average A12: 0.598130939809926
Average Significant A12: 0.6971388101983003
significant better: 39
better: 251
equal: 35
significant worse: 279
worse: 661
total: 947

Vargha Delaney classification of significant results:
big_positive: 258
medium_positive 21
small_positive: 0
slight_positive: 0
middle: 35
slight_negative: 0
small_negative: 0
middle_negative: 3
big_negative: 36

VD-ExecutionTime: MOSA-Random
Average A12: 0.8557022175290391
Average Significant A12: 0.949873595505618
significant better: 8
better: 42
equal: 3
significant worse: 701
worse: 902
total: 947

Vargha Delaney classification of significant results:
big_positive: 697
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 8

VD-ExecutionTime: MIO-Random
Average A12: 0.8782470960929251
Average Significant A12: 0.9613545816733068
significant better: 2
better: 53
equal: 5
significant worse: 746
worse: 889
total: 947

Vargha Delaney classification of significant results:
big_positive: 745
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 2

VD-ExecutionTime: MIO-MOSA
Average A12: 0.6128511087645195
Average Significant A12: 0.6976431718061674
significant better: 85
better: 253
equal: 16
significant worse: 353
worse: 678
total: 947

Vargha Delaney classification of significant results:
big_positive: 346
medium_positive 7
small_positive: 0
slight_positive: 0
middle: 16
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 81

VD-Coverage-NonTrivial: MOSA-Random
Average A12: 0.5339324618736383
Average Significant A12: 0.5570294117647059
significant better: 293
better: 376
equal: 136
significant worse: 251
worse: 406
total: 918

Vargha Delaney classification of significant results:
big_positive: 287
medium_positive 5
small_positive: 1
slight_positive: 0
middle: 136
slight_negative: 0
small_negative: 3
middle_negative: 14
big_negative: 234

both full coverage: 60

MOSA SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.90356798457088 vs. 22.082931533269043
2: 276709760_18-12-2021_05-14-26.sb3 with 100.0 vs. 24.363788068418852
3: 386851441_18-12-2021_02-28-13.sb3 with 92.1200405044647 vs. 16.62984442603332
4: 16136830_18-12-2021_00-21-04.sb3 with 97.76233259874554 vs. 24.245634853364972
5: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
6: 166365012_18-12-2021_04-32-30.sb3 with 99.04315878719368 vs. 27.267955912632722
7: 60812384_18-12-2021_02-07-27.sb3 with 98.96258691093698 vs. 28.5785233417945
8: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
9: 318973189_17-12-2021_22-50-51.sb3 with 88.66588819150489 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
12: 216052199_18-12-2021_00-12-28.sb3 with 98.19970692903496 vs. 32.112204312329915
13: 101889950_17-12-2021_21-48-25.sb3 with 98.06100217864923 vs. 33.06100217864923
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 98.7868737999651 vs. 34.84901378949206
16: 497123262_18-12-2021_00-50-30.sb3 with 99.92872416250891 vs. 36.128464215336884
17: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
18: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
19: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
20: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
21: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
22: 48903108_18-12-2021_00-52-35.sb3 with 97.85827082510856 vs. 37.43584682195026
23: 508781136_18-12-2021_03-36-55.sb3 with 99.41176470588235 vs. 39.957675753228116
24: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
25: 351753610_17-12-2021_22-08-33.sb3 with 83.7818528221005 vs. 24.732079066444385
26: 22501736_18-12-2021_01-26-33.sb3 with 83.80712879947518 vs. 24.956265033894596
27: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
28: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
29: 391872219_18-12-2021_03-39-22.sb3 with 63.1263906734777 vs. 7.42423767589081
30: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
31: 387111984_18-12-2021_04-02-13.sb3 with 99.86879510168379 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 99.29089443996777 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 99770721_17-12-2021_23-23-56.sb3 with 91.98998748435544 vs. 39.136420525657066
38: 395942158_17-12-2021_23-06-17.sb3 with 100.0 vs. 47.82758918545392
39: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
40: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
41: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
42: 505931264_18-12-2021_01-36-07.sb3 with 86.74307958477509 vs. 35.66176470588235
43: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
44: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
45: 396336222_18-12-2021_00-30-54.sb3 with 99.81230978910227 vs. 50.12691755876835
46: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
47: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
48: 166367473_18-12-2021_03-30-21.sb3 with 86.83500717360114 vs. 38.33572453371592
49: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
50: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
51: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
52: 398285436_17-12-2021_23-02-36.sb3 with 98.21428571428572 vs. 50.91911764705882
53: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
54: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
55: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
56: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
59: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
60: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
61: 292534211_18-12-2021_07-24-52.sb3 with 99.56043956043956 vs. 55.10019392372334
62: 278411482_18-12-2021_02-42-38.sb3 with 94.93991144845035 vs. 50.679949399114484
63: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
64: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
65: 200371184_18-12-2021_03-44-42.sb3 with 65.12605042016807 vs. 21.848739495798316
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 444815084_18-12-2021_06-39-04.sb3 with 97.11984378813766 vs. 54.81283422459893
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
70: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
71: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
72: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
73: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
74: 124420077_16-12-2021_21-24-50.sb3 with 95.61887254901961 vs. 57.5
75: 299068862_18-12-2021_03-12-55.sb3 with 92.45098039215685 vs. 54.607843137254896
76: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
77: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
78: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
79: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
80: 448299003_18-12-2021_05-29-30.sb3 with 94.33962264150942 vs. 58.4535701072882
81: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
82: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
83: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
84: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
85: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
86: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
87: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
88: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
89: 128188663_18-12-2021_05-51-51.sb3 with 91.29278830176139 vs. 57.42771684945165
90: 412306970_18-12-2021_04-47-50.sb3 with 89.52879581151832 vs. 56.11333538651063
91: 518016404_18-12-2021_04-53-18.sb3 with 69.65991939500974 vs. 36.363899902684814
92: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
93: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
94: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
95: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
96: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
97: 101720316_16-12-2021_20-07-25.sb3 with 41.869506423258954 vs. 9.82758620689655
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
100: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
101: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
102: 317405193_18-12-2021_01-54-30.sb3 with 60.46057571964956 vs. 30.888610763454317
103: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
104: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
105: 440485960_18-12-2021_06-04-32.sb3 with 61.89839572192513 vs. 34.090909090909086
106: 92544694_18-12-2021_03-48-11.sb3 with 98.84659746251441 vs. 71.24183006535948
107: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
108: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
109: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
110: 379280963_18-12-2021_04-20-39.sb3 with 41.07505070993915 vs. 15.27169851606704
111: 11491803_18-12-2021_00-38-34.sb3 with 49.88099285957158 vs. 24.20945256715402
112: 362616375_18-12-2021_02-37-49.sb3 with 71.11344537815127 vs. 45.462184873949575
113: 224319636_17-12-2021_21-42-26.sb3 with 30.485789821546593 vs. 5.270984798413741
114: 350898298_18-12-2021_02-35-57.sb3 with 53.140016570008285 vs. 28.334714167357077
115: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
116: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
117: 150479037_15-08-2021_05-20-59.sb3 with 99.90894190493535 vs. 77.03514842469495
118: 194242484_17-12-2021_22-14-49.sb3 with 72.34780375032108 vs. 49.922938607757516
119: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
120: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
121: 476417305_18-12-2021_00-38-44.sb3 with 81.32081328573646 vs. 59.428837498059906
122: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
123: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 45.51354692489955
124: 203953289_17-12-2021_21-56-17.sb3 with 38.22450929035836 vs. 17.178689181277537
125: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
126: 23646836_18-12-2021_05-27-21.sb3 with 73.47852635864034 vs. 53.327905556686346
127: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
128: 200480997_17-12-2021_23-03-54.sb3 with 52.5735294117647 vs. 33.09407096171802
129: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
130: 490493397_18-12-2021_01-52-56.sb3 with 89.8388812889497 vs. 71.94102447180423
131: 226357204_17-12-2021_22-01-45.sb3 with 55.28101929030721 vs. 37.43748511550369
132: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
133: 154864282_15-08-2021_05-16-00.sb3 with 99.53703703703704 vs. 82.1078431372549
134: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
135: 388838135_17-12-2021_23-51-26.sb3 with 44.61861667744021 vs. 27.706851971557857
136: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
137: 450218118_18-12-2021_04-11-03.sb3 with 63.186795120507675 vs. 47.00621444776905
138: 421062771_16-12-2021_20-14-53.sb3 with 64.91210345524348 vs. 48.87317303158887
139: 384924640_17-12-2021_22-04-44.sb3 with 44.09390053599294 vs. 28.132844833435104
140: 249401152_18-12-2021_03-58-30.sb3 with 59.053254437869825 vs. 43.167420814479634
141: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
142: 321689397_18-12-2021_04-02-59.sb3 with 53.61484325015995 vs. 38.09039930751571
143: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
144: 207648650_18-12-2021_01-38-15.sb3 with 25.716597601941984 vs. 10.688276978152656
145: 423079504_18-12-2021_01-53-20.sb3 with 92.34104046242774 vs. 77.54731950583701
146: 204080242_18-12-2021_02-56-50.sb3 with 86.22425629290618 vs. 71.77182085648906
147: 285675327_17-12-2021_22-06-17.sb3 with 67.01709333119332 vs. 52.724500441377096
148: 490345084_18-12-2021_03-09-18.sb3 with 76.32005558128763 vs. 62.274201018990276
149: 12200459_17-12-2021_21-41-46.sb3 with 72.29876722262509 vs. 58.26899287633835
150: 384088166_18-12-2021_02-59-31.sb3 with 70.42983656130751 vs. 56.706746346029234
151: 425497376_17-12-2021_21-59-12.sb3 with 93.75 vs. 80.03516624040921
152: 140185501_17-12-2021_23-04-44.sb3 with 49.16915918909937 vs. 35.746095048188764
153: 116491454_18-12-2021_00-22-46.sb3 with 80.6113941639648 vs. 67.7999073645206
154: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 73.03078479549067
155: 105500895_16-12-2021_19-47-40.sb3 with 43.67926032201498 vs. 31.229076996652317
156: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
157: 596102353_18-12-2021_00-54-01.sb3 with 62.34194612424409 vs. 50.265713762140365
158: 468452304_17-12-2021_20-50-16.sb3 with 99.31917211328977 vs. 87.25490196078431
159: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 41.674762606161266
160: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 29.505802320928364
161: 196398611_16-12-2021_21-06-07.sb3 with 55.419903810580834 vs. 43.56270810210877
162: 12785898_16-12-2021_19-55-30.sb3 with 41.40056022408963 vs. 29.561824729891953
163: 314731988_18-12-2021_02-24-13.sb3 with 44.10322473404255 vs. 32.34120775969962
164: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
165: 18024798_16-12-2021_21-29-44.sb3 with 93.2951587714732 vs. 81.65538781884435
166: 467850680_18-12-2021_03-14-38.sb3 with 40.606242496998796 vs. 29.145476372367128
167: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
168: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
169: 72653312_18-12-2021_00-15-19.sb3 with 68.67288060363958 vs. 57.382313777708156
170: 74472092_17-12-2021_22-57-22.sb3 with 85.32480056105899 vs. 74.35785044271061
171: 321047914_18-12-2021_04-01-04.sb3 with 56.47343683236006 vs. 45.5680577315672
172: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
173: 15200040_16-12-2021_20-03-10.sb3 with 65.42372881355932 vs. 54.641076769690926
174: 378251120_17-12-2021_22-34-49.sb3 with 24.892990662645158 vs. 14.128844660369516
175: 154426128_18-12-2021_00-23-57.sb3 with 70.07022961597849 vs. 59.45111321412561
176: 181364872_18-12-2021_03-49-37.sb3 with 95.10603588907014 vs. 84.49285097399482
177: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
178: 216343253_16-12-2021_19-57-55.sb3 with 42.29552053766598 vs. 31.757528302502365
179: 424869095_17-12-2021_21-49-22.sb3 with 48.266178895300904 vs. 37.808544687454535
180: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
181: 100736613_17-12-2021_21-54-46.sb3 with 99.06924795234549 vs. 88.74720774385703
182: 115243968_18-12-2021_05-32-17.sb3 with 99.70845481049564 vs. 89.59869662150575
183: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
184: 392655529_18-12-2021_03-31-10.sb3 with 21.95384906374125 vs. 12.116512199735197
185: 67575180_18-12-2021_00-34-47.sb3 with 37.8988035892323 vs. 28.277666999002992
186: 431041540_18-12-2021_02-30-53.sb3 with 55.98278335724534 vs. 46.37015781922525
187: 106147164_18-12-2021_03-57-25.sb3 with 79.40137572039413 vs. 70.08300252616384
188: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
189: 352586419_17-12-2021_23-49-15.sb3 with 36.578319882611886 vs. 27.275473652410337
190: 483037759_18-12-2021_00-49-45.sb3 with 88.66956178444532 vs. 79.43150414528228
191: 238894654_18-12-2021_00-23-31.sb3 with 75.17875383043922 vs. 66.16595565703298
192: 70591520_18-12-2021_00-55-15.sb3 with 69.97039516025228 vs. 61.58450250997554
193: 284081932_17-12-2021_22-41-59.sb3 with 78.09163269268103 vs. 69.8019801980198
194: 239337886_18-12-2021_07-59-04.sb3 with 59.375 vs. 51.47476604278075
195: 39521030_17-12-2021_23-13-16.sb3 with 74.34139299891736 vs. 66.57644652953206
196: 353258391_18-12-2021_00-24-08.sb3 with 38.0539950062422 vs. 30.884188881545125
197: 312283715_18-12-2021_05-29-54.sb3 with 73.34015345268541 vs. 66.37340153452685
198: 392737859_16-12-2021_21-25-51.sb3 with 72.65009096422074 vs. 65.85809581564584
199: 170299575_18-12-2021_04-20-30.sb3 with 80.17354454646353 vs. 73.60508525880334
200: 16598326_18-12-2021_03-11-22.sb3 with 93.2 vs. 86.65882352941176
201: 177334143_18-12-2021_01-59-18.sb3 with 91.10214482905074 vs. 84.77383733276704
202: 284682486_18-12-2021_02-21-06.sb3 with 75.14688185743611 vs. 68.87520351100729
203: 494072759_17-12-2021_23-14-15.sb3 with 66.18525896414343 vs. 60.00703070072651
204: 203469758_17-12-2021_23-51-59.sb3 with 24.658860409367506 vs. 18.486077816706615
205: 467905374_18-12-2021_02-43-36.sb3 with 24.19153168513782 vs. 18.067632850241544
206: 427329704_17-12-2021_20-47-53.sb3 with 89.19567827130852 vs. 83.23329331732694
207: 468713848_18-12-2021_03-32-06.sb3 with 24.452128925448807 vs. 18.71405659889285
208: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 34.431137724550894
209: 121706567_17-12-2021_23-10-56.sb3 with 53.76529453811546 vs. 48.27818189463061
210: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
211: 528528959_18-12-2021_03-12-17.sb3 with 51.406140145301144 vs. 46.26201078040778
212: 21932615_17-12-2021_23-47-06.sb3 with 42.28964312997926 vs. 37.284004510895265
213: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
214: 74181438_17-12-2021_21-50-28.sb3 with 24.650487997889734 vs. 19.763914534423634
215: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
216: 443516706_18-12-2021_06-13-43.sb3 with 92.602495543672 vs. 87.83422459893048
217: 174934840_17-12-2021_21-56-11.sb3 with 80.28616852146264 vs. 75.5650791456418
218: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
219: 3240246_17-12-2021_21-47-05.sb3 with 75.29533552551455 vs. 70.77091706247717
220: 476258363_16-12-2021_21-38-11.sb3 with 35.98093986197831 vs. 31.468945119947417
221: 224236914_16-12-2021_20-03-41.sb3 with 51.2800026632045 vs. 46.779187056826125
222: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
223: 99608650_18-12-2021_04-51-50.sb3 with 89.41176470588235 vs. 85.0
224: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
225: 42533394_18-12-2021_02-06-50.sb3 with 81.64496110479853 vs. 77.3096757276462
226: 465259127_18-12-2021_04-01-38.sb3 with 74.18584825234441 vs. 70.0085251491901
227: 2345919_17-12-2021_22-44-43.sb3 with 87.71129141311697 vs. 83.55307640297498
228: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
229: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
230: 96218442_18-12-2021_04-14-15.sb3 with 86.46238983398237 vs. 82.58864521418323
231: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
232: 72142756_18-12-2021_03-59-15.sb3 with 99.74602654432246 vs. 96.05112239882025
233: 313245826_18-12-2021_01-26-26.sb3 with 74.51896646509071 vs. 70.83562396921386
234: 17783489_16-12-2021_20-00-01.sb3 with 51.94531184066166 vs. 48.434467043632374
235: 94880017_18-12-2021_05-13-28.sb3 with 87.25851964401997 vs. 83.7584111135229
236: 32322678_16-12-2021_21-09-53.sb3 with 32.76087981970335 vs. 29.273746920805742
237: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.408008109477949
238: 396629056_17-12-2021_23-19-53.sb3 with 93.10253267973856 vs. 89.71132897603486
239: 36385774_17-12-2021_22-44-56.sb3 with 89.0625 vs. 85.73069852941177
240: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 63.68338746541561
241: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
242: 370222161_18-12-2021_04-22-42.sb3 with 40.59436274509804 vs. 37.65318627450981
243: 330964314_18-12-2021_00-17-55.sb3 with 59.34038887521535 vs. 56.4197227007958
244: 170627343_18-12-2021_00-29-52.sb3 with 98.58525688756517 vs. 95.77704499521327
245: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 75.51507912809795
246: 303846468_17-12-2021_23-10-00.sb3 with 47.72727272727273 vs. 45.343137254901954
247: 103676705_16-12-2021_20-05-31.sb3 with 89.32847475273296 vs. 86.98594482040603
248: 103776594_17-12-2021_23-50-54.sb3 with 99.70588235294117 vs. 97.5
249: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
250: 108566337_16-12-2021_19-55-24.sb3 with 50.40822072072072 vs. 48.2545045045045
251: 569068479_18-12-2021_03-10-00.sb3 with 73.71963710857477 vs. 71.58326016973953
252: 122651381_18-12-2021_03-55-59.sb3 with 51.27419045794213 vs. 49.18566775244299
253: 100725592_18-12-2021_03-55-51.sb3 with 91.45882352941177 vs. 89.38823529411765
254: 2176968_16-12-2021_20-03-18.sb3 with 55.226890756302524 vs. 53.2436974789916
255: 140751896_17-12-2021_21-45-27.sb3 with 92.42704955998147 vs. 90.45854562297359
256: 496814696_18-12-2021_03-44-28.sb3 with 83.78239407651172 vs. 81.81818181818181
257: 12404091_18-12-2021_01-44-55.sb3 with 81.04358022278679 vs. 79.08931014266172
258: 115688906_18-12-2021_04-20-17.sb3 with 99.73126306360108 vs. 97.79038518960884
259: 332477974_16-12-2021_20-09-53.sb3 with 22.269239711694947 vs. 20.376656591490345
260: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.62753036437247
261: 410406096_17-12-2021_23-42-06.sb3 with 78.20480783647359 vs. 76.43112478120969
262: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
263: 359606602_18-12-2021_01-52-37.sb3 with 98.71493212669684 vs. 97.12217194570137
264: 145750985_17-12-2021_23-22-51.sb3 with 14.793678665496046 vs. 13.201638864501021
265: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 40.32786885245901
266: 437395881_18-12-2021_00-35-25.sb3 with 60.242660600151666 vs. 58.87769472429856
267: 260056237_17-12-2021_22-04-37.sb3 with 86.82803264846608 vs. 85.61778778497045
268: 368878233_05-11-2021_04-30-31.sb3 with 74.37946276776607 vs. 73.37640258415506
269: 89410319_18-12-2021_04-03-22.sb3 with 69.22450641156117 vs. 68.22715245267658
270: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
271: 201406635_18-12-2021_08-22-26.sb3 with 89.61441035744441 vs. 88.69969040247678
272: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 87.40901042691324
273: 302505978_18-12-2021_00-36-34.sb3 with 67.00022114108802 vs. 66.14882795223352
274: 85107020_17-12-2021_20-47-05.sb3 with 73.6005171299289 vs. 72.82482223658694
275: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
276: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
277: 97828106_17-12-2021_23-48-56.sb3 with 49.92177722152691 vs. 49.23341677096371
278: 13878266_17-12-2021_22-23-52.sb3 with 35.07625272331155 vs. 34.5679012345679
279: 418924306_16-12-2021_21-06-56.sb3 with 42.719860221316246 vs. 42.220650636492216
280: 393209198_17-12-2021_23-56-52.sb3 with 13.57933081489476 vs. 13.128710199676197
281: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
282: 478797222_17-12-2021_22-44-49.sb3 with 69.03205726735139 vs. 68.6118892001245
283: 292708593_18-12-2021_01-35-21.sb3 with 58.81422189128816 vs. 58.39538346984364
284: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
285: 103137194_16-12-2021_21-06-16.sb3 with 78.23529411764706 vs. 77.85714285714286
286: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
287: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
288: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
289: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.72652714932126
290: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
291: 390301231_18-12-2021_04-25-41.sb3 with 14.266428048155621 vs. 14.097248844022278
292: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855

Random SIGNIFICANTLY outperforms MOSA in the following projects:
0: 368265799_17-12-2021_23-10-16.sb3 with 92.04942250872952 vs. 68.14396991673381
1: 396828828_18-12-2021_00-10-01.sb3 with 65.63276185860543 vs. 48.99739504452656
2: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 84.00502606105734
3: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 54.43145332283274
4: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 44.643072834883434
5: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 73.49903816948466
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 57.37679552311938
7: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 40.71303711532989
8: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.5169775227164
9: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 28.185885702664223
10: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 53.34561326232331
11: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.097708342324452
12: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 49.38118220480718
13: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 53.4782065692519
14: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 71.96749174595112
15: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 20.876891870806677
16: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 43.731844589687725
17: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 23.32870680100252
18: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 81.62522741055184
19: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 74.24242424242425
20: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 78.50185003398022
21: 490344698_18-12-2021_00-52-13.sb3 with 78.29081947254859 vs. 69.70128977072606
22: 103829519_18-12-2021_04-58-29.sb3 with 60.13256006628003 vs. 51.58243579121789
23: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 41.57762777242044
24: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 23.415463041631263
25: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 52.74762808349146
26: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 70.98581368031084
27: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 36.84908824590825
28: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 73.7505498281107
29: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 74.64740282077743
30: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 25.68731671554252
31: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 42.952426872388294
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 42.075854414635074
33: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.28163657176618
34: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 60.52122114668652
35: 207536546_18-12-2021_05-10-49.sb3 with 54.00028624588521 vs. 46.90138829254329
36: 156794984_18-12-2021_00-39-10.sb3 with 85.07214206437293 vs. 78.19089900110988
37: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 92.5187165775401
38: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 25.099340981205756
39: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 58.99091343854615
40: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 44.56062361080675
41: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 25.584541263878624
42: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 49.93230028584323
43: 103069687_16-12-2021_20-04-20.sb3 with 82.6454338641534 vs. 76.05893186003684
44: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 22.307692307692303
45: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 66.09046506689319
46: 168512204_10-08-2021_09-31-42.sb3 with 46.678772011317086 vs. 40.31079768590853
47: 472598865_17-12-2021_20-50-28.sb3 with 99.306856500562 vs. 92.9748969651555
48: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 63.12636165577342
49: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 56.25356938892062
50: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 74.57447746714878
51: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 15.428380984121691
52: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 75.00560580013455
53: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 66.47750865051903
54: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 81.87414500683995
55: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 41.927832998388645
56: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 27.223602795243416
57: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 32.45338539456186
58: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 76.96371961958437
59: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 59.66836333105945
60: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 57.13903743315508
61: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 50.619889211289895
62: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 94.89186232432887
63: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.36359889301066
64: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 17.52637520924981
65: 124785135_18-12-2021_04-21-23.sb3 with 84.47792910267556 vs. 79.56147976431953
66: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 24.494894396927908
67: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 83.62078812107367
68: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.369423131571466
69: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 19.119581195038297
70: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 20.604905929983328
71: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 58.58169934640523
72: 276239027_18-12-2021_04-19-10.sb3 with 76.60699062233589 vs. 72.13981244671781
73: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 78.84519246792202
74: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.88925570228091
75: 411210603_18-12-2021_01-35-55.sb3 with 68.85177799933533 vs. 64.44001329345298
76: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 60.94036230409118
77: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 39.43231517748933
78: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 79.24316223304609
79: 554521640_18-12-2021_00-34-59.sb3 with 89.66710416418088 vs. 85.3836057749672
80: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 45.0091550672853
81: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 60.165118679050565
82: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 10.025594469844458
83: 21588548_18-12-2021_01-26-22.sb3 with 73.06501547987617 vs. 69.04024767801857
84: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 66.58659479728146
85: 492378103_17-12-2021_22-30-19.sb3 with 74.92699207342513 vs. 71.08886107634544
86: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 73.8727978501045
87: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.43223867514009
88: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.572392548041655
89: 115864859_18-12-2021_02-34-47.sb3 with 75.18928363424577 vs. 71.6365754222481
90: 242559721_17-12-2021_21-45-32.sb3 with 83.97852086892848 vs. 80.45887234561874
91: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.74775187582336
92: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 30.15963262628471
93: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 51.5792742436341
94: 228638632_18-12-2021_01-40-15.sb3 with 90.92499453312924 vs. 87.57926962606604
95: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 12.257061414874316
96: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 62.71819190798103
97: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 67.2539697336938
98: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.404924760601915
99: 200533899_18-12-2021_02-38-03.sb3 with 87.50865051903114 vs. 84.25605536332179
100: 356929022_18-12-2021_00-24-36.sb3 with 24.79655260797129 vs. 21.55160675381263
101: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.66053629088867
102: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.26873641513632
103: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.56647864625302
104: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.13174301978856
105: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.534432458104344
106: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.9561373682421
107: 229207800_18-12-2021_02-43-26.sb3 with 56.032632030914556 vs. 53.05567482467439
108: 214248816_17-12-2021_22-27-12.sb3 with 96.27953745600804 vs. 93.31322272498743
109: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 42.980631276901
110: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 72.58473859342395
111: 503678747_18-12-2021_00-31-51.sb3 with 82.02619497597519 vs. 79.2260726377435
112: 118919438_18-12-2021_00-26-33.sb3 with 91.41435986159169 vs. 88.62456747404845
113: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 97.1901481738441
114: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.21273166800967
115: 456279794_04-10-2021_01-56-37.sb3 with 92.43826042937346 vs. 89.73630831643003
116: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 20.308123249299715
117: 110512863_18-12-2021_02-18-49.sb3 with 100.0 vs. 97.32620320855615
118: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.55106794191981
119: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 66.30134943711325
120: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.510186960690312
121: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 60.96062367864693
122: 394642136_17-12-2021_23-40-38.sb3 with 72.56322818982666 vs. 70.0056834327934
123: 26126707_03-10-2021_20-16-12.sb3 with 89.28571428571429 vs. 86.80672268907563
124: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 45.111423408954025
125: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 14.041402223452735
126: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.72921320426905
127: 132730723_16-12-2021_20-05-53.sb3 with 16.71612883071444 vs. 14.438786667083185
128: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 40.731586752348
129: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 91.4326706292273
130: 73119182_18-12-2021_01-51-25.sb3 with 47.81657682993516 vs. 45.59800015623779
131: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 92.44281045751634
132: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 24.11827551404808
133: 204617259_17-12-2021_22-57-25.sb3 with 50.66413662239089 vs. 48.47564832384566
134: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 89.87144526684847
135: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.51916657073788
136: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 9.42531331150502
137: 26401827_17-12-2021_23-20-35.sb3 with 57.341884122069885 vs. 55.241043785935425
138: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.263194687172316
139: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 91.82820855614973
140: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.42043034442241
141: 16586232_16-12-2021_20-05-24.sb3 with 84.11220603349253 vs. 82.10507224472522
142: 535869509_17-12-2021_23-26-31.sb3 with 89.96297819827231 vs. 87.98848210612915
143: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.2563543936093
144: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.23621408084853
145: 193392276_18-12-2021_00-14-31.sb3 with 30.10860694331094 vs. 28.196999183878457
146: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 25.478998706081413
147: 382394992_18-12-2021_00-57-26.sb3 with 46.97498952074891 vs. 45.167900889571975
148: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.6505389337329
149: 227280171_18-12-2021_02-03-42.sb3 with 94.17100173402694 vs. 92.3702814459117
150: 270561235_16-12-2021_21-34-32.sb3 with 39.89769820971866 vs. 38.19474767637702
151: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.471472267897237
152: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 77.38266038122566
153: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 29.735348981812525
154: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 98.36431982119272
155: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.5188762071993
156: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 91.38373470193446
157: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.14131994261119
158: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.127075091507372
159: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.09969442322384
160: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.03232301246123
161: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.66548917217017
162: 417185201_18-12-2021_04-33-54.sb3 with 73.56559495502947 vs. 72.13894345084255
163: 305062819_16-12-2021_21-29-51.sb3 with 53.21765659262084 vs. 51.83525598245781
164: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.773065455457406
165: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 80.09603841536614
166: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 75.1933100406667
167: 395289728_18-12-2021_04-11-53.sb3 with 87.49267148719953 vs. 86.22239593511823
168: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.423702888480584
169: 500954879_18-12-2021_02-23-56.sb3 with 75.82674860989171 vs. 74.56833479660521
170: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 98.74624302275656
171: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 67.50515995872033
172: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.104745243822435
173: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 6.111238269626911
174: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.360586111700997
175: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.34090909090909
176: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 66.17880917485047
177: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 43.049982998979935
178: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 17.254427481821523
179: 78985318_16-12-2021_20-00-53.sb3 with 12.549817336433076 vs. 11.446363334440383
180: 18262469_17-12-2021_23-04-11.sb3 with 83.28324030342064 vs. 82.19550593960211
181: 20414299_17-12-2021_22-10-47.sb3 with 15.868756993490788 vs. 14.788300265903043
182: 166893076_17-12-2021_22-49-29.sb3 with 46.40637945318972 vs. 45.36039768019884
183: 398511130_17-12-2021_23-20-48.sb3 with 8.44187399540585 vs. 7.409517386260364
184: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 98.97575643676001
185: 339416654_16-12-2021_21-32-09.sb3 with 97.62595621208125 vs. 96.62358216829332
186: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 6.766238885725543
187: 364349725_18-12-2021_01-07-56.sb3 with 54.233365477338474 vs. 53.3076181292189
188: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.495852638397944
189: 337432181_18-12-2021_00-52-26.sb3 with 64.02564299843392 vs. 63.158789527371646
190: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
191: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.40732519422863
192: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.573730862207896
193: 79374426_18-12-2021_02-31-54.sb3 with 95.76648841354724 vs. 94.93464052287582
194: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.216987910405797
195: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 47.07492192279211
196: 314486796_18-12-2021_01-57-59.sb3 with 67.72709083633454 vs. 66.9467787114846
197: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.016167870657036
198: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 60.92533417345515
199: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 14.152166972623512
200: 132886879_18-12-2021_05-06-51.sb3 with 77.46400267887041 vs. 76.82777095657998
201: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.036889332004
202: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.40295690468701
203: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.45098039215686
204: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 92.80296645878981
205: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.275238473767885
206: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 24.015432408056917
207: 112745975_18-12-2021_00-30-06.sb3 with 88.87337986041875 vs. 88.35493519441675
208: 285798474_17-12-2021_21-44-42.sb3 with 49.666654388743595 vs. 49.18413201222881
209: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.27450980392157
210: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
211: 326426279_18-12-2021_05-49-14.sb3 with 44.523129640205596 vs. 44.066247858366644
212: 385480604_17-12-2021_22-16-07.sb3 with 7.905334657824787 vs. 7.478454640642197
213: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 8.826453627782389
214: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.8400735294117645
215: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.83536271651518
216: 562846199_18-12-2021_02-09-40.sb3 with 78.93640921669086 vs. 78.56897144822841
217: 13701368_18-12-2021_01-49-52.sb3 with 82.77992665896419 vs. 82.41322147988146
218: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.37458998469276
219: 121860238_18-12-2021_04-11-38.sb3 with 92.40902569453502 vs. 92.05686709273509
220: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
221: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.44505463398063
222: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.31621897313839
223: 290792458_18-12-2021_04-12-21.sb3 with 90.50108932461873 vs. 90.19607843137254
224: 340511478_17-12-2021_20-51-32.sb3 with 40.13347434448051 vs. 39.83443346340396
225: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.901037509976052
226: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.72749099639856
227: 510191754_17-12-2021_22-48-30.sb3 with 95.36423841059603 vs. 95.09519867549669
228: 247987287_18-12-2021_01-38-07.sb3 with 97.5609756097561 vs. 97.30272596843615
229: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.725064555489343
230: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
231: 230402884_17-12-2021_22-30-27.sb3 with 4.168515327548308 vs. 3.936357914504156
232: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.51689032113254
233: 16291089_18-12-2021_00-59-12.sb3 with 18.42625543693159 vs. 18.212732305258992
234: 497243475_18-12-2021_01-10-22.sb3 with 67.9008659301284 vs. 67.69184831292924
235: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.379896620957748
236: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 38.31687419493345
237: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.606288721604152
238: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.079564773886432
239: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.208523514026353
240: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 27.83505154639175
241: 142746776_17-12-2021_22-43-27.sb3 with 18.94018322256152 vs. 18.86114603915933
242: 429827250_17-12-2021_23-23-20.sb3 with 24.292495343387607 vs. 24.22640149011596
243: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 18.55017869216652
244: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.558933553969242
245: 220847819_17-12-2021_22-47-01.sb3 with 10.468841001747226 vs. 10.4579207920792
246: 16215228_17-12-2021_23-07-33.sb3 with 36.18681643511676 vs. 36.31096659769435
247: 391068383_18-12-2021_00-40-57.sb3 with 15.64890250890699 vs. 16.578219597877265
248: 210292607_18-12-2021_03-42-51.sb3 with 14.612304849446826 vs. 15.54334178294757
249: 389735464_18-12-2021_01-34-07.sb3 with 27.981052733336554 vs. 29.11208854947073
250: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 21.13889033874419

VD-Coverage-NonTrivial: MIO-Random
Average A12: 0.548834422657952
Average Significant A12: 0.5764840182648402
significant better: 306
better: 414
equal: 128
significant worse: 223
worse: 376
total: 918

Vargha Delaney classification of significant results:
big_positive: 298
medium_positive 6
small_positive: 2
slight_positive: 0
middle: 128
slight_negative: 0
small_negative: 1
middle_negative: 9
big_negative: 213

both full coverage: 63

MIO SIGNIFICANTLY outperforms Random in the following projects:
0: 416469038_18-12-2021_03-16-25.sb3 with 99.62779156327544 vs. 21.47861626039994
1: 11776539_18-12-2021_01-48-10.sb3 with 99.87249544626594 vs. 22.082931533269043
2: 16136830_18-12-2021_00-21-04.sb3 with 99.80387447966699 vs. 24.245634853364972
3: 276709760_18-12-2021_05-14-26.sb3 with 98.7651230705048 vs. 24.363788068418852
4: 210543561_18-12-2021_01-32-34.sb3 with 100.0 vs. 27.594936708860757
5: 166365012_18-12-2021_04-32-30.sb3 with 99.02297226371674 vs. 27.267955912632722
6: 376358783_16-12-2021_21-21-30.sb3 with 100.0 vs. 30.010624939631022
7: 386851441_18-12-2021_02-28-13.sb3 with 86.61051274970082 vs. 16.62984442603332
8: 60812384_18-12-2021_02-07-27.sb3 with 97.76514733473127 vs. 28.5785233417945
9: 318973189_17-12-2021_22-50-51.sb3 with 89.38841045102905 vs. 20.617428112684273
10: 277248433_18-12-2021_00-32-55.sb3 with 100.0 vs. 32.414860681114554
11: 101889950_17-12-2021_21-48-25.sb3 with 99.98971193415638 vs. 33.06100217864923
12: 473531694_18-12-2021_06-00-29.sb3 with 100.0 vs. 33.699503897944716
13: 216052199_18-12-2021_00-12-28.sb3 with 97.69729956039355 vs. 32.112204312329915
14: 21894003_18-12-2021_01-24-15.sb3 with 100.0 vs. 35.268542199488486
15: 403768622_18-12-2021_04-08-27.sb3 with 99.57235119567115 vs. 34.84901378949206
16: 22501736_18-12-2021_01-26-33.sb3 with 88.70544500328012 vs. 24.956265033894596
17: 497123262_18-12-2021_00-50-30.sb3 with 99.1404972537839 vs. 36.128464215336884
18: 393405343_18-12-2021_03-20-11.sb3 with 100.0 vs. 37.2318339100346
19: 209160064_18-12-2021_04-29-52.sb3 with 100.0 vs. 37.65506202480992
20: 311390980_18-12-2021_05-17-56.sb3 with 99.06542056074767 vs. 38.17115631299249
21: 404055653_18-12-2021_03-50-05.sb3 with 100.0 vs. 39.33735785483644
22: 490341878_18-12-2021_03-00-36.sb3 with 100.0 vs. 39.53021481630195
23: 169401431_17-12-2021_22-05-09.sb3 with 99.67105263157896 vs. 40.41537667698658
24: 48903108_18-12-2021_00-52-35.sb3 with 96.49624950651402 vs. 37.43584682195026
25: 391345290_17-12-2021_21-53-35.sb3 with 100.0 vs. 41.49948996939816
26: 400354802_18-12-2021_02-38-43.sb3 with 100.0 vs. 41.65374060374657
27: 508781136_18-12-2021_03-36-55.sb3 with 98.23529411764706 vs. 39.957675753228116
28: 505931264_18-12-2021_01-36-07.sb3 with 93.66349480968859 vs. 35.66176470588235
29: 470539806_18-12-2021_05-21-00.sb3 with 99.99366808079529 vs. 44.31077059456722
30: 99770721_17-12-2021_23-23-56.sb3 with 94.51814768460575 vs. 39.136420525657066
31: 387111984_18-12-2021_04-02-13.sb3 with 99.89066258473649 vs. 44.7627378088782
32: 96123661_17-12-2021_22-25-06.sb3 with 83.71459694989107 vs. 28.92934951758481
33: 315147947_17-12-2021_22-58-47.sb3 with 100.0 vs. 45.23444160272805
34: 378346504_18-12-2021_02-32-02.sb3 with 98.72813990461047 vs. 44.00074815299728
35: 515808913_18-12-2021_04-33-31.sb3 with 100.0 vs. 45.43110394842869
36: 380692956_18-12-2021_00-46-50.sb3 with 98.22695035460993 vs. 45.32749269920734
37: 395942158_17-12-2021_23-06-17.sb3 with 99.88770838731969 vs. 47.82758918545392
38: 401818799_17-12-2021_22-37-17.sb3 with 100.0 vs. 48.40940525587828
39: 72318800_16-12-2021_21-32-02.sb3 with 100.0 vs. 48.45263406567446
40: 439637612_18-12-2021_08-51-09.sb3 with 100.0 vs. 48.83379785829543
41: 204766912_18-12-2021_01-41-23.sb3 with 100.0 vs. 49.576731061428255
42: 372425358_17-12-2021_22-59-33.sb3 with 100.0 vs. 49.653396712220236
43: 351753610_17-12-2021_22-08-33.sb3 with 74.97023100738271 vs. 24.732079066444385
44: 396336222_18-12-2021_00-30-54.sb3 with 99.812382739212 vs. 50.12691755876835
45: 245195282_18-12-2021_00-51-27.sb3 with 100.0 vs. 50.469599604547696
46: 397057425_17-12-2021_22-28-23.sb3 with 95.6140350877193 vs. 46.155830753353975
47: 391872219_18-12-2021_03-39-22.sb3 with 56.51383622175562 vs. 7.42423767589081
48: 392627492_18-12-2021_04-02-37.sb3 with 100.0 vs. 51.64767477671697
49: 411998308_18-12-2021_03-42-25.sb3 with 100.0 vs. 52.31607629427793
50: 314819495_18-12-2021_01-55-11.sb3 with 98.92601431980907 vs. 51.60044924891198
51: 23058416_17-12-2021_22-48-09.sb3 with 99.9951102635568 vs. 53.28345802161263
52: 398285436_17-12-2021_23-02-36.sb3 with 97.39145658263305 vs. 50.91911764705882
53: 394642952_18-12-2021_05-25-34.sb3 with 100.0 vs. 53.574910627234324
54: 425439543_18-12-2021_04-57-08.sb3 with 99.72826086956522 vs. 53.596547314578004
55: 35669286_18-12-2021_04-53-00.sb3 with 100.0 vs. 54.266777133388565
56: 166367473_18-12-2021_03-30-21.sb3 with 83.97289972899729 vs. 38.33572453371592
57: 481245260_18-12-2021_01-10-34.sb3 with 100.0 vs. 54.643962848297214
58: 444815084_18-12-2021_06-39-04.sb3 with 100.0 vs. 54.81283422459893
59: 26257525_16-12-2021_21-09-19.sb3 with 99.25187032418951 vs. 54.290743728913014
60: 24872474_17-12-2021_22-10-04.sb3 with 100.0 vs. 55.39441583084847
61: 399640272_18-12-2021_05-57-25.sb3 with 100.0 vs. 55.45972054510954
62: 278411482_18-12-2021_02-42-38.sb3 with 95.12966476913346 vs. 50.679949399114484
63: 292534211_18-12-2021_07-24-52.sb3 with 99.52165481577246 vs. 55.10019392372334
64: 284009659_14-08-2021_12-53-43.sb3 with 100.0 vs. 55.791655869396216
65: 199657535_18-12-2021_00-16-26.sb3 with 96.2756052141527 vs. 52.57969109431482
66: 196693197_18-12-2021_02-51-46.sb3 with 100.0 vs. 57.002801120448176
67: 440485960_18-12-2021_06-04-32.sb3 with 76.7379679144385 vs. 34.090909090909086
68: 117578638_17-12-2021_22-07-40.sb3 with 97.34219269102991 vs. 56.10709400039085
69: 200371184_18-12-2021_03-44-42.sb3 with 63.02521008403362 vs. 21.848739495798316
70: 97868490_17-12-2021_20-50-36.sb3 with 100.0 vs. 58.86040936750876
71: 437452208_18-12-2021_04-34-32.sb3 with 100.0 vs. 60.01566660819926
72: 494872781_18-12-2021_01-53-37.sb3 with 100.0 vs. 60.49465240641711
73: 385463621_18-12-2021_00-09-44.sb3 with 100.0 vs. 60.86489390276659
74: 404095237_18-12-2021_02-36-41.sb3 with 98.9406779661017 vs. 59.857926221335994
75: 124420077_16-12-2021_21-24-50.sb3 with 95.77546296296296 vs. 57.5
76: 448299003_18-12-2021_05-29-30.sb3 with 96.64570230607966 vs. 58.4535701072882
77: 299068862_18-12-2021_03-12-55.sb3 with 92.37745098039214 vs. 54.607843137254896
78: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 62.274201018990276
79: 383355621_18-12-2021_01-17-40.sb3 with 98.29787234042551 vs. 61.56445556946183
80: 434938235_17-12-2021_22-11-31.sb3 with 100.0 vs. 63.29479768786127
81: 410900863_18-12-2021_05-26-10.sb3 with 99.7229916897507 vs. 63.15789473684211
82: 397059848_18-12-2021_03-46-09.sb3 with 100.0 vs. 63.82482508421871
83: 17668155_18-12-2021_02-56-37.sb3 with 100.0 vs. 64.15548675610594
84: 156877723_18-12-2021_00-37-53.sb3 with 100.0 vs. 64.64646464646465
85: 159448890_18-12-2021_02-56-00.sb3 with 89.0728476821192 vs. 53.77873003506038
86: 394069762_18-12-2021_04-05-20.sb3 with 100.0 vs. 64.82558139534883
87: 419544236_17-12-2021_23-41-49.sb3 with 100.0 vs. 65.4878265505598
88: 17612171_18-12-2021_04-25-20.sb3 with 100.0 vs. 65.57734204793029
89: 370336918_17-12-2021_23-58-47.sb3 with 100.0 vs. 65.76307942531851
90: 2254593_18-12-2021_03-46-02.sb3 with 100.0 vs. 66.01157625521604
91: 128188663_18-12-2021_05-51-51.sb3 with 91.30571249215318 vs. 57.42771684945165
92: 412306970_18-12-2021_04-47-50.sb3 with 89.54419464120727 vs. 56.11333538651063
93: 126781509_17-12-2021_23-02-14.sb3 with 99.65753424657534 vs. 66.4685737308622
94: 388928088_18-12-2021_04-48-14.sb3 with 100.0 vs. 66.83034372181581
95: 434285598_18-12-2021_03-50-32.sb3 with 100.0 vs. 67.25168756027001
96: 285774780_18-12-2021_01-49-55.sb3 with 100.0 vs. 67.37967914438502
97: 94385536_16-12-2021_21-06-32.sb3 with 100.0 vs. 67.68307322929172
98: 11872281_17-12-2021_23-14-54.sb3 with 81.78137651821862 vs. 49.988092402953086
99: 518016404_18-12-2021_04-53-18.sb3 with 68.05840041914553 vs. 36.363899902684814
100: 401099102_08-08-2021_10-46-41.sb3 with 100.0 vs. 68.51540616246498
101: 101720316_16-12-2021_20-07-25.sb3 with 40.34163473818646 vs. 9.82758620689655
102: 123743472_18-12-2021_03-51-50.sb3 with 100.0 vs. 70.0349025283051
103: 392995266_17-12-2021_22-49-44.sb3 with 100.0 vs. 70.31430219146482
104: 317405193_18-12-2021_01-54-30.sb3 with 60.5657071339174 vs. 30.888610763454317
105: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 49.922938607757516
106: 394317938_18-12-2021_00-42-40.sb3 with 77.99295774647888 vs. 49.2129246064623
107: 468383115_18-12-2021_05-15-05.sb3 with 100.0 vs. 71.22463020295838
108: 3267915_18-12-2021_03-49-15.sb3 with 100.0 vs. 72.42434546072764
109: 64577984_16-12-2021_21-52-01.sb3 with 100.0 vs. 73.59258739295241
110: 129415057_18-12-2021_00-58-39.sb3 with 99.75186104218362 vs. 73.49292074149758
111: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
112: 379280963_18-12-2021_04-20-39.sb3 with 40.24767801857585 vs. 15.27169851606704
113: 224319636_17-12-2021_21-42-26.sb3 with 29.717448777263712 vs. 5.270984798413741
114: 401474316_18-12-2021_04-19-14.sb3 with 100.0 vs. 75.61807331628303
115: 285694010_28-09-2021_04-42-39.sb3 with 100.0 vs. 76.04411764705883
116: 203953289_17-12-2021_21-56-17.sb3 with 40.30752164668906 vs. 17.178689181277537
117: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 37.65318627450981
118: 150479037_15-08-2021_05-20-59.sb3 with 99.9312005503956 vs. 77.03514842469495
119: 350898298_18-12-2021_02-35-57.sb3 with 51.01905550952775 vs. 28.334714167357077
120: 92544694_18-12-2021_03-48-11.sb3 with 93.88696655132641 vs. 71.24183006535948
121: 23251066_18-12-2021_03-11-07.sb3 with 100.0 vs. 77.83241914128996
122: 11491803_18-12-2021_00-38-34.sb3 with 46.24277456647399 vs. 24.20945256715402
123: 384802305_18-12-2021_00-39-02.sb3 with 100.0 vs. 78.01120448179272
124: 476417305_18-12-2021_00-38-44.sb3 with 81.15784572404161 vs. 59.428837498059906
125: 394236567_18-12-2021_03-45-28.sb3 with 100.0 vs. 78.53910795087266
126: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 10.688276978152656
127: 362616375_18-12-2021_02-37-49.sb3 with 66.65966386554622 vs. 45.462184873949575
128: 200480997_17-12-2021_23-03-54.sb3 with 53.70564892623716 vs. 33.09407096171802
129: 259361178_17-12-2021_21-55-07.sb3 with 100.0 vs. 79.54920285871358
130: 443673923_18-12-2021_03-57-08.sb3 with 99.52606635071089 vs. 79.73236688040146
131: 226357204_17-12-2021_22-01-45.sb3 with 56.96594427244582 vs. 37.43748511550369
132: 596102353_18-12-2021_00-54-01.sb3 with 69.40321299859508 vs. 50.265713762140365
133: 16109122_18-12-2021_00-19-09.sb3 with 100.0 vs. 80.88235294117648
134: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 14.612304849446826
135: 405937465_18-12-2021_02-16-21.sb3 with 100.0 vs. 82.3854403639909
136: 154864282_15-08-2021_05-16-00.sb3 with 99.5627572016461 vs. 82.1078431372549
137: 308791139_18-12-2021_00-16-05.sb3 with 62.68672092304522 vs. 45.51354692489955
138: 165303213_18-12-2021_06-23-05.sb3 with 100.0 vs. 83.04675716440423
139: 388838135_17-12-2021_23-51-26.sb3 with 44.60245636716225 vs. 27.706851971557857
140: 384924640_17-12-2021_22-04-44.sb3 with 44.81647330212362 vs. 28.132844833435104
141: 388272398_18-12-2021_00-48-27.sb3 with 98.1203007518797 vs. 81.44626271561256
142: 490493397_18-12-2021_01-52-56.sb3 with 87.9312965496276 vs. 71.94102447180423
143: 421062771_16-12-2021_20-14-53.sb3 with 64.75045463730046 vs. 48.87317303158887
144: 518030896_18-12-2021_05-57-50.sb3 with 100.0 vs. 84.3435473048535
145: 222972802_16-12-2021_20-16-32.sb3 with 39.39940249304625 vs. 23.807561553518077
146: 253306323_18-12-2021_05-40-50.sb3 with 100.0 vs. 84.51380552220888
147: 116491454_18-12-2021_00-22-46.sb3 with 83.1146106736658 vs. 67.7999073645206
148: 204080242_18-12-2021_02-56-50.sb3 with 86.95652173913044 vs. 71.77182085648906
149: 321689397_18-12-2021_04-02-59.sb3 with 53.129351548680894 vs. 38.09039930751571
150: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 15.64890250890699
151: 384088166_18-12-2021_02-59-31.sb3 with 71.63942688458492 vs. 56.706746346029234
152: 249401152_18-12-2021_03-58-30.sb3 with 57.4173337974243 vs. 43.167420814479634
153: 12200459_17-12-2021_21-41-46.sb3 with 72.25042301184433 vs. 58.26899287633835
154: 425497376_17-12-2021_21-59-12.sb3 with 93.84590792838874 vs. 80.03516624040921
155: 314731988_18-12-2021_02-24-13.sb3 with 46.01507092198582 vs. 32.34120775969962
156: 216343253_16-12-2021_19-57-55.sb3 with 45.36230465563929 vs. 31.757528302502365
157: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.905334657824787
158: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 15.868756993490788
159: 285675327_17-12-2021_22-06-17.sb3 with 65.82938768959153 vs. 52.724500441377096
160: 140185501_17-12-2021_23-04-44.sb3 with 48.562460765850595 vs. 35.746095048188764
161: 423079504_18-12-2021_01-53-20.sb3 with 90.13940836450188 vs. 77.54731950583701
162: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 81.65538781884435
163: 415377836_18-12-2021_03-08-49.sb3 with 100.0 vs. 87.6558384547849
164: 342705048_16-12-2021_21-54-44.sb3 with 83.37431435596747 vs. 71.2880650652544
165: 72653312_18-12-2021_00-15-19.sb3 with 69.41855304039059 vs. 57.382313777708156
166: 105500895_16-12-2021_19-47-40.sb3 with 43.23622402890695 vs. 31.229076996652317
167: 468452304_17-12-2021_20-50-16.sb3 with 99.10130718954248 vs. 87.25490196078431
168: 196398611_16-12-2021_21-06-07.sb3 with 55.27192008879023 vs. 43.56270810210877
169: 118638398_18-12-2021_05-44-08.sb3 with 99.79633401221996 vs. 88.10351024320116
170: 601168390_17-12-2021_23-14-28.sb3 with 84.57869634340223 vs. 73.03078479549067
171: 52712242_18-12-2021_05-45-35.sb3 with 91.8918918918919 vs. 80.44515103338632
172: 12785898_16-12-2021_19-55-30.sb3 with 40.9599395313681 vs. 29.561824729891953
173: 17033332_17-12-2021_23-49-55.sb3 with 100.0 vs. 88.61616589081676
174: 100736613_17-12-2021_21-54-46.sb3 with 100.0 vs. 88.74720774385703
175: 378507713_16-12-2021_20-04-28.sb3 with 40.74429771908763 vs. 29.505802320928364
176: 467850680_18-12-2021_03-14-38.sb3 with 40.21179900531641 vs. 29.145476372367128
177: 23646836_18-12-2021_05-27-21.sb3 with 64.17667412985956 vs. 53.327905556686346
178: 135416710_18-12-2021_00-55-09.sb3 with 94.59459459459461 vs. 83.78378378378379
179: 74472092_17-12-2021_22-57-22.sb3 with 85.14946962391514 vs. 74.35785044271061
180: 170299575_18-12-2021_04-20-30.sb3 with 84.1892846332358 vs. 73.60508525880334
181: 124509797_18-12-2021_00-37-28.sb3 with 96.742671009772 vs. 86.20425368844607
182: 181364872_18-12-2021_03-49-37.sb3 with 94.9333077439785 vs. 84.49285097399482
183: 398896420_18-12-2021_01-13-08.sb3 with 94.56521739130436 vs. 84.20716112531969
184: 321047914_18-12-2021_04-01-04.sb3 with 55.84674547785216 vs. 45.5680577315672
185: 154426128_18-12-2021_00-23-57.sb3 with 69.6725938470223 vs. 59.45111321412561
186: 450218118_18-12-2021_04-11-03.sb3 with 57.20580015125111 vs. 47.00621444776905
187: 483037759_18-12-2021_00-49-45.sb3 with 89.61705487564154 vs. 79.43150414528228
188: 284081932_17-12-2021_22-41-59.sb3 with 79.97476218210056 vs. 69.8019801980198
189: 115243968_18-12-2021_05-32-17.sb3 with 99.74084872044057 vs. 89.59869662150575
190: 424869095_17-12-2021_21-49-22.sb3 with 47.84443043499345 vs. 37.808544687454535
191: 55957342_18-12-2021_04-58-54.sb3 with 100.0 vs. 89.96983408748115
192: 106147164_18-12-2021_03-57-25.sb3 with 80.06134969325153 vs. 70.08300252616384
193: 431041540_18-12-2021_02-30-53.sb3 with 56.17134658741546 vs. 46.37015781922525
194: 67575180_18-12-2021_00-34-47.sb3 with 38.029661016949156 vs. 28.277666999002992
195: 196684240_16-12-2021_20-05-35.sb3 with 38.07615980828996 vs. 28.38581645261542
196: 152372211_18-12-2021_01-54-54.sb3 with 51.18984194636832 vs. 41.674762606161266
197: 510460438_18-12-2021_01-16-16.sb3 with 97.38140417457306 vs. 88.06451612903226
198: 378251120_17-12-2021_22-34-49.sb3 with 22.801567664216435 vs. 14.128844660369516
199: 349679464_18-12-2021_00-35-45.sb3 with 38.91941391941392 vs. 30.320512820512818
200: 16598326_18-12-2021_03-11-22.sb3 with 95.13333333333334 vs. 86.65882352941176
201: 15200040_16-12-2021_20-03-10.sb3 with 63.10568295114656 vs. 54.641076769690926
202: 392737859_16-12-2021_21-25-51.sb3 with 74.07519708914494 vs. 65.85809581564584
203: 312283715_18-12-2021_05-29-54.sb3 with 74.26086956521739 vs. 66.37340153452685
204: 392655529_18-12-2021_03-31-10.sb3 with 19.94136561376962 vs. 12.116512199735197
205: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 30.598333754102498
206: 177334143_18-12-2021_01-59-18.sb3 with 92.21821099077417 vs. 84.77383733276704
207: 468713848_18-12-2021_03-32-06.sb3 with 25.681949402452275 vs. 18.71405659889285
208: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 20.973630831643003
209: 238894654_18-12-2021_00-23-31.sb3 with 72.87147749804723 vs. 66.16595565703298
210: 427329704_17-12-2021_20-47-53.sb3 with 89.71588635454181 vs. 83.23329331732694
211: 70591520_18-12-2021_00-55-15.sb3 with 68.05895224610632 vs. 61.58450250997554
212: 96218442_18-12-2021_04-14-15.sb3 with 89.02439024390245 vs. 82.58864521418323
213: 39521030_17-12-2021_23-13-16.sb3 with 72.78359196439312 vs. 66.57644652953206
214: 284682486_18-12-2021_02-21-06.sb3 with 75.07609542011751 vs. 68.87520351100729
215: 203469758_17-12-2021_23-51-59.sb3 with 24.469850636179235 vs. 18.486077816706615
216: 481259931_18-12-2021_02-36-12.sb3 with 60.3415559772296 vs. 54.50173395275797
217: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 41.55370177267987
218: 352586419_17-12-2021_23-49-15.sb3 with 32.614043416339385 vs. 27.275473652410337
219: 408159637_27-11-2021_09-36-45.sb3 with 100.0 vs. 94.73684210526316
220: 174934840_17-12-2021_21-56-11.sb3 with 80.79076518974217 vs. 75.5650791456418
221: 121706567_17-12-2021_23-10-56.sb3 with 53.29997617345723 vs. 48.27818189463061
222: 99608650_18-12-2021_04-51-50.sb3 with 90.0 vs. 85.0
223: 443516706_18-12-2021_06-13-43.sb3 with 92.7807486631016 vs. 87.83422459893048
224: 41299510_18-12-2021_02-00-04.sb3 with 99.48453608247424 vs. 94.57246816252274
225: 74181438_17-12-2021_21-50-28.sb3 with 24.624109733579527 vs. 19.763914534423634
226: 3240246_17-12-2021_21-47-05.sb3 with 75.61198392400438 vs. 70.77091706247717
227: 565723905_18-12-2021_05-33-39.sb3 with 100.0 vs. 95.22617557661361
228: 195626798_18-12-2021_01-16-30.sb3 with 100.0 vs. 95.30556748246744
229: 528528959_18-12-2021_03-12-17.sb3 with 50.773377079915626 vs. 46.26201078040778
230: 17783489_16-12-2021_20-00-01.sb3 with 52.8905392860157 vs. 48.434467043632374
231: 2345919_17-12-2021_22-44-43.sb3 with 88.00709939148074 vs. 83.55307640297498
232: 35868810_18-12-2021_04-00-37.sb3 with 100.0 vs. 95.58823529411765
233: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 79.99050276013534
234: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 4.168515327548308
235: 35084318_17-12-2021_20-51-10.sb3 with 100.0 vs. 95.65217391304348
236: 189062686_17-12-2021_22-40-09.sb3 with 84.85838779956427 vs. 80.64892623716153
237: 465259127_18-12-2021_04-01-38.sb3 with 74.20289855072464 vs. 70.0085251491901
238: 21932615_17-12-2021_23-47-06.sb3 with 41.40565317035905 vs. 37.284004510895265
239: 378332541_18-12-2021_00-18-26.sb3 with 100.0 vs. 95.93718843469591
240: 381332631_18-12-2021_00-31-32.sb3 with 98.71794871794873 vs. 94.72096530920061
241: 42533394_18-12-2021_02-06-50.sb3 with 81.3040818110305 vs. 77.3096757276462
242: 313245826_18-12-2021_01-26-26.sb3 with 74.73886750962068 vs. 70.83562396921386
243: 97876799_18-12-2021_02-49-29.sb3 with 29.93690209647873 vs. 26.06146957052717
244: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.899727862675316
245: 72142756_18-12-2021_03-59-15.sb3 with 99.86072423398328 vs. 96.05112239882025
246: 114300360_18-12-2021_01-52-04.sb3 with 74.03508771929825 vs. 70.24767801857585
247: 51296300_18-12-2021_01-32-01.sb3 with 100.0 vs. 96.27833142252405
248: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 25.93367194502539
249: 32322678_16-12-2021_21-09-53.sb3 with 32.795821031115146 vs. 29.273746920805742
250: 494072759_17-12-2021_23-14-15.sb3 with 63.5106632294352 vs. 60.00703070072651
251: 36385774_17-12-2021_22-44-56.sb3 with 89.15441176470588 vs. 85.73069852941177
252: 339374129_18-12-2021_00-59-06.sb3 with 75.46439628482972 vs. 72.21362229102168
253: 25741986_18-12-2021_03-17-37.sb3 with 100.0 vs. 96.8077474892396
254: 456142131_18-12-2021_01-57-00.sb3 with 79.4741218041987 vs. 76.37705258781958
255: 330964314_18-12-2021_00-17-55.sb3 with 59.45104527821473 vs. 56.4197227007958
256: 94880017_18-12-2021_05-13-28.sb3 with 86.73757325808552 vs. 83.7584111135229
257: 170627343_18-12-2021_00-29-52.sb3 with 98.61716838634189 vs. 95.77704499521327
258: 103676705_16-12-2021_20-05-31.sb3 with 89.38053097345133 vs. 86.98594482040603
259: 122651381_18-12-2021_03-55-59.sb3 with 51.5743756786102 vs. 49.18566775244299
260: 100725592_18-12-2021_03-55-51.sb3 with 91.6888888888889 vs. 89.38823529411765
261: 140751896_17-12-2021_21-45-27.sb3 with 92.67279090113735 vs. 90.45854562297359
262: 303846468_17-12-2021_23-10-00.sb3 with 47.556446821152704 vs. 45.343137254901954
263: 48787568_18-12-2021_04-06-57.sb3 with 16.14304812834224 vs. 13.943063856558659
264: 115688906_18-12-2021_04-20-17.sb3 with 99.8730964467005 vs. 97.79038518960884
265: 2176968_16-12-2021_20-03-18.sb3 with 55.260504201680675 vs. 53.2436974789916
266: 12404091_18-12-2021_01-44-55.sb3 with 81.1000369139904 vs. 79.08931014266172
267: 359606602_18-12-2021_01-52-37.sb3 with 99.11312217194569 vs. 97.12217194570137
268: 186687335_18-12-2021_05-07-17.sb3 with 82.21200207699725 vs. 80.23143683702989
269: 103776594_17-12-2021_23-50-54.sb3 with 99.44444444444444 vs. 97.5
270: 496814696_18-12-2021_03-44-28.sb3 with 83.7309749074455 vs. 81.81818181818181
271: 398527778_18-12-2021_05-11-43.sb3 with 83.68258695883416 vs. 81.81044569726625
272: 115737646_18-12-2021_04-59-34.sb3 with 96.0698689956332 vs. 94.40020549704597
273: 118590469_18-12-2021_04-59-20.sb3 with 77.15736040609137 vs. 75.51507912809795
274: 201406635_18-12-2021_08-22-26.sb3 with 90.33211370672672 vs. 88.69969040247678
275: 410406096_17-12-2021_23-42-06.sb3 with 77.89994502473887 vs. 76.43112478120969
276: 302505978_18-12-2021_00-36-34.sb3 with 67.24347633790359 vs. 66.14882795223352
277: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.55440865563985
278: 135859854_17-12-2021_21-44-18.sb3 with 56.28054740957967 vs. 55.287217526306705
279: 292708593_18-12-2021_01-35-21.sb3 with 59.381980640357405 vs. 58.39538346984364
280: 89410319_18-12-2021_04-03-22.sb3 with 69.18379808670873 vs. 68.22715245267658
281: 368878233_05-11-2021_04-30-31.sb3 with 74.32845970758245 vs. 73.37640258415506
282: 170061395_18-12-2021_01-28-09.sb3 with 100.0 vs. 99.07669396872673
283: 260056237_17-12-2021_22-04-37.sb3 with 86.50436251055446 vs. 85.61778778497045
284: 525529496_18-12-2021_03-32-50.sb3 with 98.6173438447544 vs. 97.78350515463917
285: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 90.39848197343453
286: 26999060_18-12-2021_00-36-48.sb3 with 88.2156206964391 vs. 87.40901042691324
287: 97828106_17-12-2021_23-48-56.sb3 with 49.968710888610765 vs. 49.23341677096371
288: 215332718_18-12-2021_02-51-18.sb3 with 53.25670498084292 vs. 52.54676583276989
289: 66146572_16-12-2021_20-09-49.sb3 with 50.03603703498364 vs. 49.326384653767256
290: 437395881_18-12-2021_00-35-25.sb3 with 59.50601234969126 vs. 58.87769472429856
291: 13878266_17-12-2021_22-23-52.sb3 with 35.19498334313149 vs. 34.5679012345679
292: 332477974_16-12-2021_20-09-53.sb3 with 20.967216926296203 vs. 20.376656591490345
293: 393209198_17-12-2021_23-56-52.sb3 with 13.607663248785746 vs. 13.128710199676197
294: 194191813_18-12-2021_01-56-40.sb3 with 87.05266399753619 vs. 86.57838004311672
295: 133622642_18-12-2021_00-33-49.sb3 with 60.208514335360555 vs. 59.77922011550059
296: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 28.20685526118844
297: 456513352_18-12-2021_05-22-08.sb3 with 78.54671280276817 vs. 78.13962955424384
298: 115337538_18-12-2021_01-49-36.sb3 with 100.0 vs. 99.65104685942174
299: 21610188_17-12-2021_22-15-33.sb3 with 71.8475073313783 vs. 71.5542521994135
300: 390301231_18-12-2021_04-25-41.sb3 with 14.316139200068145 vs. 14.097248844022278
301: 188149848_17-12-2021_23-04-29.sb3 with 68.63157894736842 vs. 68.45820433436533
302: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.28900255754475
303: 531663489_13-08-2021_19-54-00.sb3 with 74.11278561011181 vs. 73.9912493923189
304: 219252539_17-12-2021_22-09-39.sb3 with 30.16323633782825 vs. 30.071389805034855
305: 142746776_17-12-2021_22-43-27.sb3 with 19.028800670618526 vs. 18.94018322256152

Random SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 82.8218102252525 vs. 47.942837048469336
1: 304152090_18-12-2021_01-50-22.sb3 with 61.040760739714244 vs. 39.360634586897305
2: 412702440_18-12-2021_04-13-31.sb3 with 65.47871701437552 vs. 46.890641893244705
3: 126517840_17-12-2021_22-41-49.sb3 with 31.61439642169865 vs. 13.55977993909028
4: 356733531_18-12-2021_01-44-59.sb3 with 69.45726002819428 vs. 51.790977829040116
5: 27676406_17-12-2021_21-47-25.sb3 with 41.45413870246085 vs. 24.26948890036138
6: 376245953_18-12-2021_02-00-57.sb3 with 71.88539598215436 vs. 55.70570183356113
7: 117836320_18-12-2021_00-37-13.sb3 with 59.55429399685953 vs. 43.412046543463376
8: 377874630_17-12-2021_22-46-41.sb3 with 64.88072936180842 vs. 49.768952166854
9: 214742368_18-12-2021_03-23-53.sb3 with 33.447831687419495 vs. 19.1548423816989
10: 23885773_18-12-2021_00-35-39.sb3 with 47.92762633508688 vs. 34.337637494022
11: 86222656_17-12-2021_23-16-03.sb3 with 75.42157802718403 vs. 62.83345552986295
12: 43690666_18-12-2021_03-24-36.sb3 with 47.589303496098346 vs. 35.39369579780204
13: 68231368_16-12-2021_20-20-42.sb3 with 54.13035584604212 vs. 42.15686274509804
14: 84299422_18-12-2021_00-54-46.sb3 with 100.0 vs. 88.30872011251758
15: 357587400_16-12-2021_20-11-33.sb3 with 63.872350559657065 vs. 52.35323886639676
16: 212542279_16-12-2021_19-59-10.sb3 with 31.289919536208703 vs. 19.859813084112144
17: 389464290_16-12-2021_19-49-02.sb3 with 28.164515989814852 vs. 16.745069267619
18: 153271852_18-12-2021_04-19-54.sb3 with 83.79267791032497 vs. 72.64633514633515
19: 114155805_17-12-2021_20-46-12.sb3 with 49.21159760368336 vs. 38.219628286491385
20: 322147835_16-12-2021_21-29-11.sb3 with 29.400470259669586 vs. 18.484901378949203
21: 212413603_17-12-2021_23-38-49.sb3 with 28.820512820512818 vs. 18.202111613876315
22: 213519105_17-12-2021_21-46-30.sb3 with 32.896325685699495 vs. 22.33435667155425
23: 282590509_16-12-2021_20-16-55.sb3 with 21.377206363042053 vs. 11.250505868069602
24: 326436417_16-12-2021_20-08-04.sb3 with 32.23587683791011 vs. 22.193967804705462
25: 362101204_18-12-2021_03-10-51.sb3 with 88.22010732003645 vs. 79.11815328541054
26: 323172161_18-12-2021_01-43-01.sb3 with 55.6581376945397 vs. 46.78811659192825
27: 87829696_17-12-2021_21-46-01.sb3 with 69.42509238504877 vs. 60.59247591930696
28: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
29: 336338957_16-12-2021_20-16-43.sb3 with 62.34151913192461 vs. 53.92347230154198
30: 292793937_16-12-2021_21-50-52.sb3 with 37.82030931107987 vs. 29.527416209351895
31: 286124566_18-12-2021_02-57-50.sb3 with 65.72878473882778 vs. 57.4392900791753
32: 195196538_10-08-2021_09-18-13.sb3 with 49.23648053886486 vs. 40.97363083164299
33: 177925147_17-12-2021_20-47-59.sb3 with 37.83776136717313 vs. 29.59567665450018
34: 472077983_16-12-2021_20-15-39.sb3 with 51.9387600996753 vs. 43.85901985954844
35: 176018144_18-12-2021_01-43-20.sb3 with 31.938491579204292 vs. 23.914083475713934
36: 89414202_17-12-2021_22-46-32.sb3 with 72.53769377787216 vs. 64.69738798046295
37: 18307915_18-12-2021_02-04-52.sb3 with 43.80763353415418 vs. 36.167073577714156
38: 12684770_18-12-2021_00-04-49.sb3 with 80.93280514238732 vs. 73.42227869546802
39: 473295791_17-12-2021_23-16-39.sb3 with 34.41231583201675 vs. 27.19440055847448
40: 141694680_10-08-2021_09-38-22.sb3 with 40.42686754551161 vs. 33.24265885471158
41: 482735260_14-08-2021_18-26-38.sb3 with 59.04977375565611 vs. 51.88933873144399
42: 164439133_17-12-2021_23-42-34.sb3 with 60.43643263757116 vs. 53.376344086021504
43: 431252402_18-12-2021_01-59-35.sb3 with 72.36678200692042 vs. 65.44636678200692
44: 302541573_16-12-2021_20-03-23.sb3 with 62.37967914438503 vs. 55.50802139037433
45: 188805305_18-12-2021_00-30-30.sb3 with 49.66585059220539 vs. 42.963011976444115
46: 468754467_17-12-2021_23-51-09.sb3 with 63.19502448235733 vs. 56.75816993464052
47: 206806888_16-12-2021_21-41-29.sb3 with 80.07883565797454 vs. 73.70060137457045
48: 103706011_18-12-2021_05-44-19.sb3 with 87.75201993506003 vs. 81.83568677792042
49: 204762218_16-12-2021_21-36-56.sb3 with 55.075409569494695 vs. 49.46542542379771
50: 181484000_10-08-2021_09-19-31.sb3 with 67.75681809725788 vs. 62.231647877367266
51: 167201750_18-12-2021_03-58-04.sb3 with 22.44715225600498 vs. 16.946098977866015
52: 185450073_17-12-2021_23-12-46.sb3 with 80.30383324500971 vs. 75.04563386916328
53: 247892564_18-12-2021_02-21-48.sb3 with 44.25138514445836 vs. 39.00481881673637
54: 27531480_18-12-2021_02-36-22.sb3 with 49.55448408871745 vs. 44.37029893924783
55: 347842012_18-12-2021_00-19-02.sb3 with 83.55189209441738 vs. 78.45010615711253
56: 170009412_18-12-2021_00-00-48.sb3 with 70.5229793977813 vs. 65.45166402535658
57: 120775923_16-12-2021_21-25-23.sb3 with 51.22875121309833 vs. 46.15930459464254
58: 216123417_17-12-2021_22-21-53.sb3 with 72.7134724857685 vs. 67.66603415559773
59: 22594737_18-12-2021_01-09-48.sb3 with 79.3574421853174 vs. 74.42282321899737
60: 337665977_16-12-2021_20-08-34.sb3 with 23.83113701420945 vs. 18.915852180416227
61: 12113414_18-12-2021_03-51-31.sb3 with 82.32212046495245 vs. 77.41184298070526
62: 197029868_18-12-2021_03-51-05.sb3 with 14.192899175289305 vs. 9.351825520092747
63: 102422962_18-12-2021_01-34-43.sb3 with 91.71214877703659 vs. 86.89067073946799
64: 54669314_18-12-2021_03-09-38.sb3 with 45.149190110826936 vs. 40.34668940039784
65: 24538490_17-12-2021_22-59-25.sb3 with 67.63216679076695 vs. 62.86671630677588
66: 51240832_17-12-2021_20-50-01.sb3 with 80.52738336713996 vs. 75.79151600670254
67: 587645473_18-12-2021_05-06-03.sb3 with 81.05808361080281 vs. 76.53882957010201
68: 202141892_17-12-2021_23-25-12.sb3 with 21.311024409763903 vs. 16.807504251700674
69: 230266044_17-12-2021_22-06-35.sb3 with 68.91075821963767 vs. 64.55677327965407
70: 388787248_18-12-2021_00-43-23.sb3 with 68.73065015479877 vs. 64.44788441692467
71: 382149602_18-12-2021_00-30-20.sb3 with 88.5208452312964 vs. 84.29468874928612
72: 208974963_17-12-2021_22-21-18.sb3 with 63.52443725904738 vs. 59.30232558139535
73: 365312570_16-12-2021_21-26-11.sb3 with 99.36363636363636 vs. 95.17647058823529
74: 49905542_16-12-2021_21-11-01.sb3 with 64.9262738101485 vs. 60.83853702051739
75: 139625909_18-12-2021_00-20-01.sb3 with 15.59413780196366 vs. 11.619622559416976
76: 326999278_18-12-2021_04-00-46.sb3 with 33.597200962169254 vs. 29.656680516072598
77: 121424480_18-12-2021_03-49-34.sb3 with 71.93698288563981 vs. 68.03682295011775
78: 130737193_18-12-2021_00-54-19.sb3 with 78.66630523177012 vs. 74.81652159071514
79: 384628374_17-12-2021_23-59-00.sb3 with 22.993464052287578 vs. 19.169000933706812
80: 112008562_17-12-2021_23-14-51.sb3 with 93.68723098995696 vs. 89.89547038327527
81: 348002364_16-12-2021_21-24-27.sb3 with 74.39224083637738 vs. 70.62366167023555
82: 612229554_17-12-2021_23-06-58.sb3 with 61.64543858859535 vs. 57.9819073765696
83: 375350431_18-12-2021_01-09-16.sb3 with 81.87134502923976 vs. 78.2593739250086
84: 17608953_18-12-2021_00-46-24.sb3 with 62.661498708010335 vs. 59.081927344581246
85: 154866875_16-12-2021_20-05-00.sb3 with 48.166348833797855 vs. 44.614159046827375
86: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
87: 25380528_18-12-2021_02-16-08.sb3 with 59.19583023082651 vs. 55.67329171201099
88: 95284179_16-12-2021_21-29-33.sb3 with 32.63396654380493 vs. 29.113227372037557
89: 316693008_16-12-2021_21-35-56.sb3 with 20.52785127891987 vs. 17.029649229934183
90: 392811906_16-12-2021_21-09-44.sb3 with 62.294690603514134 vs. 58.828304048892285
91: 124823106_18-12-2021_02-18-10.sb3 with 65.39731982405996 vs. 62.021142469207646
92: 212303361_18-12-2021_00-21-39.sb3 with 70.59409421138974 vs. 67.22521677993906
93: 225197640_17-12-2021_21-58-35.sb3 with 55.11066587358733 vs. 51.76094919074602
94: 18617213_16-12-2021_20-11-10.sb3 with 27.32819211245607 vs. 23.984771573604057
95: 377066129_17-12-2021_23-40-26.sb3 with 81.41656662665066 vs. 78.07923169267707
96: 360719210_16-12-2021_21-08-02.sb3 with 15.573951434878582 vs. 12.25165562913907
97: 138942233_16-12-2021_21-34-52.sb3 with 64.3634487287738 vs. 61.13326244905192
98: 23559041_16-12-2021_20-05-45.sb3 with 44.502801120448176 vs. 41.28851540616246
99: 499772471_18-12-2021_05-24-18.sb3 with 70.7937323400976 vs. 67.62565288123983
100: 146020031_18-12-2021_02-44-35.sb3 with 11.545670091453085 vs. 8.490083173384512
101: 209070554_18-12-2021_04-29-40.sb3 with 76.4820436451114 vs. 73.45423563777995
102: 534372263_18-12-2021_00-31-37.sb3 with 77.56544242062307 vs. 74.59938290036827
103: 2852574_17-12-2021_23-07-41.sb3 with 29.84776368855139 vs. 26.88660393125749
104: 157365125_18-12-2021_01-41-16.sb3 with 87.75649794801642 vs. 84.79758828596039
105: 75639058_17-12-2021_23-00-55.sb3 with 16.482088852919876 vs. 13.592026238446136
106: 364348591_17-12-2021_23-09-32.sb3 with 68.88249333146146 vs. 65.99747297487013
107: 10128407_16-12-2021_19-46-35.sb3 with 7.731593009504616 vs. 4.929262844378253
108: 170724578_17-12-2021_22-36-19.sb3 with 45.61643835616438 vs. 42.82030620467365
109: 424976426_16-12-2021_21-26-39.sb3 with 31.376816232477754 vs. 28.603432667952923
110: 17828009_17-12-2021_22-15-23.sb3 with 79.14520646968465 vs. 76.41185506460648
111: 14777574_18-12-2021_00-05-00.sb3 with 40.33546699060879 vs. 37.62410643367752
112: 172568408_17-12-2021_22-27-19.sb3 with 26.322869955156946 vs. 23.64723467862481
113: 197695649_16-12-2021_21-54-21.sb3 with 23.217206006244112 vs. 20.570890529758657
114: 398905211_18-12-2021_03-54-45.sb3 with 47.58080706685404 vs. 44.95750518637489
115: 152384832_18-12-2021_01-42-20.sb3 with 56.16157855547282 vs. 53.598218471636194
116: 389735533_18-12-2021_03-03-09.sb3 with 25.28697308883067 vs. 22.73874732079066
117: 490214304_16-12-2021_20-12-15.sb3 with 44.19585175110506 vs. 41.662699761985714
118: 292837972_17-12-2021_23-09-04.sb3 with 54.981811729216574 vs. 52.448762310354006
119: 105680927_17-12-2021_22-57-37.sb3 with 16.674122120331017 vs. 14.1564568370652
120: 124109065_18-12-2021_02-21-29.sb3 with 45.835724533715926 vs. 43.34010840108401
121: 216369673_18-12-2021_02-17-01.sb3 with 50.13661202185792 vs. 47.66955962712954
122: 93279933_17-12-2021_22-28-40.sb3 with 25.11138683661384 vs. 22.65241667136653
123: 64791526_17-12-2021_22-23-21.sb3 with 75.01953343007033 vs. 72.56948320125015
124: 439445950_18-12-2021_01-15-29.sb3 with 32.694831357200414 vs. 30.27742603890871
125: 46587498_16-12-2021_19-55-46.sb3 with 7.297627222095059 vs. 4.933432516975657
126: 82694054_16-12-2021_21-54-57.sb3 with 7.616646134893743 vs. 5.346281182630117
127: 67727504_16-12-2021_20-04-44.sb3 with 56.56687227320596 vs. 54.36287046788025
128: 177260519_17-12-2021_23-49-29.sb3 with 83.29445092484586 vs. 81.1531411431428
129: 31113926_18-12-2021_02-53-30.sb3 with 53.81767049449262 vs. 51.7084602765409
130: 219529953_18-12-2021_03-54-30.sb3 with 90.70728291316527 vs. 88.59943977591037
131: 135170508_16-12-2021_20-14-50.sb3 with 87.19723183391004 vs. 85.11029411764706
132: 11531264_17-12-2021_22-46-01.sb3 with 71.45342935859635 vs. 69.40107733041177
133: 10097875_18-12-2021_01-07-50.sb3 with 73.95917271017996 vs. 71.93683409436834
134: 154264862_16-12-2021_21-42-44.sb3 with 87.12418300653594 vs. 85.2880658436214
135: 283694426_18-12-2021_01-09-00.sb3 with 42.99307958477509 vs. 41.2011863568957
136: 214123473_18-12-2021_01-17-00.sb3 with 63.22621641249092 vs. 61.43790849673203
137: 413322755_16-12-2021_21-34-04.sb3 with 65.98728685299163 vs. 64.20643729189788
138: 370427015_17-12-2021_22-26-14.sb3 with 18.377756426224447 vs. 16.63523243538189
139: 323149378_18-12-2021_02-37-24.sb3 with 99.88218463351005 vs. 98.15703105276445
140: 65811674_17-12-2021_22-40-52.sb3 with 29.33939182104159 vs. 27.61660647015418
141: 74221074_16-12-2021_21-52-34.sb3 with 87.18965260914813 vs. 85.4759898904802
142: 332294991_17-12-2021_23-13-24.sb3 with 67.34107579462102 vs. 65.64648353228822
143: 73763582_16-12-2021_21-11-08.sb3 with 88.70157819225251 vs. 87.01578192252511
144: 213749101_18-12-2021_00-57-03.sb3 with 77.45465227289418 vs. 75.80964970257766
145: 55037694_17-12-2021_23-09-41.sb3 with 94.64869281045752 vs. 93.01470588235294
146: 189659114_18-12-2021_02-50-47.sb3 with 48.23451032644903 vs. 46.68652271034996
147: 277539376_17-12-2021_23-15-33.sb3 with 99.09384119182921 vs. 97.60405467670097
148: 164753122_17-12-2021_22-28-00.sb3 with 29.53918029305585 vs. 28.05797409216394
149: 343565836_18-12-2021_03-35-09.sb3 with 48.47404970760233 vs. 47.01152390780874
150: 351793769_16-12-2021_20-07-10.sb3 with 49.59819993571199 vs. 48.14597970335675
151: 119821977_16-12-2021_21-32-23.sb3 with 13.116170200908401 vs. 11.674298647297222
152: 74287684_18-12-2021_03-41-44.sb3 with 69.00045365189777 vs. 67.57901103886284
153: 167837198_18-12-2021_03-23-20.sb3 with 67.1573137074517 vs. 65.8131452519677
154: 171901607_17-12-2021_23-36-53.sb3 with 47.88306127048521 vs. 46.559773334621205
155: 497115703_18-12-2021_00-22-58.sb3 with 93.8836898395722 vs. 92.6470588235294
156: 386794728_18-12-2021_02-38-21.sb3 with 50.32760180995475 vs. 49.111312217194566
157: 395514671_16-12-2021_21-19-34.sb3 with 66.47576522358118 vs. 65.2721154468388
158: 234053839_18-12-2021_00-47-12.sb3 with 24.564084577612984 vs. 23.364064535524594
159: 479118600_16-07-2021_03-38-46.sb3 with 79.51787560537629 vs. 78.32616858029058
160: 95391477_16-12-2021_21-41-32.sb3 with 83.10469710272169 vs. 81.94139596136962
161: 113321949_17-12-2021_22-46-51.sb3 with 28.13168549656111 vs. 26.992953277894664
162: 211625762_16-12-2021_19-54-43.sb3 with 14.8714981243515 vs. 13.748104397797109
163: 432201844_18-12-2021_00-55-38.sb3 with 54.26563078061413 vs. 53.1779504254532
164: 493219444_18-12-2021_03-13-06.sb3 with 30.668835730395234 vs. 29.589233556401815
165: 82025746_18-12-2021_04-11-59.sb3 with 41.503267973856204 vs. 40.44365220835809
166: 83195632_17-12-2021_22-58-02.sb3 with 11.383064118632847 vs. 10.328268247686909
167: 468982572_18-12-2021_01-59-00.sb3 with 59.821295606850335 vs. 58.79374534623976
168: 259993708_16-12-2021_20-11-49.sb3 with 24.110574705574855 vs. 23.14196980412656
169: 79503_17-12-2021_23-53-09.sb3 with 10.692134789542893 vs. 9.758531603540414
170: 60917032_16-12-2021_19-57-29.sb3 with 22.018104661340892 vs. 21.115087587116214
171: 37523030_17-12-2021_22-23-13.sb3 with 49.411764705882355 vs. 48.50926672038678
172: 335935823_16-12-2021_20-09-22.sb3 with 18.60813290833575 vs. 17.743649183811453
173: 44951718_18-12-2021_05-18-32.sb3 with 99.63712757830405 vs. 98.77769289533995
174: 25756166_17-12-2021_22-11-58.sb3 with 37.0242214532872 vs. 36.16703365838314
175: 311402913_18-12-2021_00-36-54.sb3 with 44.005102040816325 vs. 43.14975990396158
176: 53689716_17-12-2021_21-53-55.sb3 with 28.307456811720968 vs. 27.498359938771046
177: 116421566_16-12-2021_20-21-37.sb3 with 40.32786885245901 vs. 39.520340012143286
178: 487226156_07-09-2021_20-59-35.sb3 with 79.03258864521419 vs. 78.2434925189588
179: 390272486_18-12-2021_06-04-05.sb3 with 92.05298013245033 vs. 91.27386053759251
180: 92319532_17-12-2021_22-50-30.sb3 with 14.295361649191394 vs. 13.527634618802198
181: 399256715_17-12-2021_21-39-23.sb3 with 38.50579647917561 vs. 37.784456848432804
182: 102729447_18-12-2021_00-27-16.sb3 with 99.94053223648348 vs. 99.27922868108209
183: 432072522_18-12-2021_01-36-47.sb3 with 9.729572126248264 vs. 9.08054522924411
184: 121563965_17-12-2021_22-48-51.sb3 with 36.86898782667915 vs. 36.249129013239
185: 419713638_23-07-2021_00-36-41.sb3 with 26.234635645302895 vs. 25.65847234416154
186: 119372260_17-12-2021_23-05-27.sb3 with 99.9949202478919 vs. 99.41949721742468
187: 2718643_18-12-2021_06-04-00.sb3 with 96.66001994017947 vs. 96.08673978065802
188: 26953261_18-12-2021_04-14-07.sb3 with 97.05882352941177 vs. 96.49019607843138
189: 25034853_18-12-2021_04-20-26.sb3 with 92.9530201342282 vs. 92.39044611133043
190: 154391870_18-12-2021_02-00-12.sb3 with 10.006574621959233 vs. 9.463675213675211
191: 523967150_16-12-2021_20-12-43.sb3 with 9.791338203835702 vs. 9.262324437862373
192: 107545412_18-12-2021_01-46-02.sb3 with 8.188347964884272 vs. 7.695991159678306
193: 348650899_16-12-2021_21-51-39.sb3 with 15.044828340258034 vs. 14.588735122301706
194: 388570301_21-09-2021_17-19-49.sb3 with 25.71944726166328 vs. 25.27256592292089
195: 451773001_18-12-2021_05-04-20.sb3 with 19.877085162423175 vs. 19.434591747146616
196: 50119110_17-12-2021_23-08-22.sb3 with 39.745098039215684 vs. 39.31372549019608
197: 119165826_17-12-2021_22-06-45.sb3 with 8.226102941176471 vs. 7.805555555555555
198: 389006126_17-12-2021_20-47-13.sb3 with 29.76608187134503 vs. 29.34640522875817
199: 25026200_17-12-2021_23-51-47.sb3 with 53.39156544288249 vs. 53.009417223966146
200: 14352503_16-12-2021_21-32-17.sb3 with 55.20812976353332 vs. 54.83573274270949
201: 165284258_18-12-2021_02-39-29.sb3 with 3.7838041857744016 vs. 3.440336673649241
202: 219371949_18-12-2021_02-03-55.sb3 with 100.0 vs. 99.66171772223267
203: 205937961_18-12-2021_03-41-47.sb3 with 60.2126564911679 vs. 59.903961584633855
204: 139052338_18-12-2021_03-00-28.sb3 with 60.291533133464284 vs. 60.00781097441906
205: 443370138_17-12-2021_21-40-43.sb3 with 14.95476317189994 vs. 14.691794759415206
206: 364002353_18-12-2021_03-54-33.sb3 with 45.846581875993635 vs. 45.618044515103335
207: 304756275_18-12-2021_00-44-04.sb3 with 11.959055335151337 vs. 11.734977015350259
208: 284015167_17-12-2021_20-51-51.sb3 with 63.5874067937034 vs. 63.4009942004971
209: 131270192_16-12-2021_20-02-45.sb3 with 28.983286512868535 vs. 28.80420217612692
210: 56583888_17-12-2021_23-00-19.sb3 with 90.62903774226454 vs. 90.45222713362801
211: 486359885_16-12-2021_20-10-13.sb3 with 26.232573954437264 vs. 26.062563753825227
212: 376490064_18-12-2021_00-32-29.sb3 with 65.31650722572766 vs. 65.15367392631792
213: 91331917_18-12-2021_00-10-16.sb3 with 100.0 vs. 99.84542722198368
214: 322341152_16-12-2021_19-58-12.sb3 with 9.60470376988143 vs. 9.460351550466061
215: 103746364_16-12-2021_21-26-02.sb3 with 23.57213037720534 vs. 23.432582909707087
216: 128493075_18-12-2021_03-58-26.sb3 with 93.40974212034384 vs. 93.282394141993
217: 320066386_18-12-2021_03-18-51.sb3 with 6.090232890505727 vs. 6.000909474778312
218: 216210918_17-12-2021_21-59-33.sb3 with 9.246371047922047 vs. 9.178529236311741
219: 208914317_18-12-2021_03-48-28.sb3 with 16.32904251500076 vs. 16.278879686137742
220: 196319452_18-12-2021_02-33-04.sb3 with 20.73333012681769 vs. 20.766998541035385
221: 121555506_16-12-2021_20-05-10.sb3 with 27.92938481234418 vs. 28.503245513554788
222: 360753748_18-12-2021_01-57-14.sb3 with 19.048488960801706 vs. 20.77613654157315

VD-Coverage-NonTrivial: MIO-MOSA
Average A12: 0.5012745098039215
Average Significant A12: 0.5021927710843374
significant better: 89
better: 342
equal: 249
significant worse: 77
worse: 327
total: 918

Vargha Delaney classification of significant results:
big_positive: 75
medium_positive 12
small_positive: 2
slight_positive: 0
middle: 249
slight_negative: 0
small_negative: 1
middle_negative: 6
big_negative: 70

both full coverage: 136

MIO SIGNIFICANTLY outperforms MOSA in the following projects:
0: 426674035_18-12-2021_02-17-36.sb3 with 87.46286393345217 vs. 61.46761734997029
1: 490345084_18-12-2021_03-09-18.sb3 with 99.8031496062992 vs. 76.32005558128763
2: 368265799_17-12-2021_23-10-16.sb3 with 90.8675799086758 vs. 68.14396991673381
3: 370222161_18-12-2021_04-22-42.sb3 with 60.661764705882355 vs. 40.59436274509804
4: 210292607_18-12-2021_03-42-51.sb3 with 33.381997583568264 vs. 15.54334178294757
5: 207536546_18-12-2021_05-10-49.sb3 with 61.61442679261486 vs. 46.90138829254329
6: 20414299_17-12-2021_22-10-47.sb3 with 29.40574879982674 vs. 14.788300265903043
7: 391068383_18-12-2021_00-40-57.sb3 with 30.62760046839574 vs. 16.578219597877265
8: 385480604_17-12-2021_22-16-07.sb3 with 21.495690928128436 vs. 7.478454640642197
9: 103829519_18-12-2021_04-58-29.sb3 with 62.347417840375584 vs. 51.58243579121789
10: 204762218_16-12-2021_21-36-56.sb3 with 49.46542542379771 vs. 40.71303711532989
11: 106645017_17-12-2021_22-27-56.sb3 with 72.81653746770026 vs. 65.15731874145007
12: 104840874_18-12-2021_01-47-01.sb3 with 38.22126847877921 vs. 31.498779769418498
13: 194242484_17-12-2021_22-14-49.sb3 with 79.05214487541741 vs. 72.34780375032108
14: 52313794_16-12-2021_21-29-07.sb3 with 69.00608519269777 vs. 62.31237322515213
15: 472598865_17-12-2021_20-50-28.sb3 with 99.1944548520045 vs. 92.9748969651555
16: 207648650_18-12-2021_01-38-15.sb3 with 31.909128803668192 vs. 25.716597601941984
17: 87829696_17-12-2021_21-46-01.sb3 with 60.59247591930696 vs. 54.43145332283274
18: 156794984_18-12-2021_00-39-10.sb3 with 84.11949685534591 vs. 78.19089900110988
19: 362101204_18-12-2021_03-10-51.sb3 with 79.11815328541054 vs. 73.49903816948466
20: 103069687_16-12-2021_20-04-20.sb3 with 81.60425618989154 vs. 76.05893186003684
21: 102422962_18-12-2021_01-34-43.sb3 with 86.89067073946799 vs. 81.62522741055184
22: 322001543_18-12-2021_01-28-56.sb3 with 29.62090722156804 vs. 24.605001845375135
23: 213383034_17-12-2021_21-50-08.sb3 with 47.1420550252667 vs. 42.3448905109489
24: 492378103_17-12-2021_22-30-19.sb3 with 75.84480600750939 vs. 71.08886107634544
25: 216369673_18-12-2021_02-17-01.sb3 with 47.66955962712954 vs. 42.952426872388294
26: 276239027_18-12-2021_04-19-10.sb3 with 76.79454390451833 vs. 72.13981244671781
27: 230402884_17-12-2021_22-30-27.sb3 with 8.518242413611643 vs. 3.936357914504156
28: 67727504_16-12-2021_20-04-44.sb3 with 54.36287046788025 vs. 49.93230028584323
29: 376490064_18-12-2021_00-32-29.sb3 with 65.15367392631792 vs. 60.94036230409118
30: 153158801_17-12-2021_22-11-48.sb3 with 84.34241506895393 vs. 80.1329613581053
31: 490344698_18-12-2021_00-52-13.sb3 with 73.75847851845566 vs. 69.70128977072606
32: 440907712_18-12-2021_01-12-12.sb3 with 30.764996383524387 vs. 26.83343800153513
33: 204617259_17-12-2021_22-57-25.sb3 with 52.3213156230234 vs. 48.47564832384566
34: 130737193_18-12-2021_00-54-19.sb3 with 74.81652159071514 vs. 70.98581368031084
35: 398511130_17-12-2021_23-20-48.sb3 with 11.197627964446195 vs. 7.409517386260364
36: 554521640_18-12-2021_00-34-59.sb3 with 89.0705166447918 vs. 85.3836057749672
37: 375350431_18-12-2021_01-09-16.sb3 with 78.2593739250086 vs. 74.64740282077743
38: 124785135_18-12-2021_04-21-23.sb3 with 83.13264002919175 vs. 79.56147976431953
39: 92417161_12-08-2021_04-52-36.sb3 with 27.748478701825558 vs. 24.259634888438132
40: 103706011_18-12-2021_05-44-19.sb3 with 81.83568677792042 vs. 78.50185003398022
41: 323149378_18-12-2021_02-37-24.sb3 with 98.15703105276445 vs. 94.89186232432887
42: 149572836_18-12-2021_01-18-51.sb3 with 88.327721661055 vs. 85.07130124777184
43: 157365125_18-12-2021_01-41-16.sb3 with 84.79758828596039 vs. 81.87414500683995
44: 27531480_18-12-2021_02-36-22.sb3 with 44.37029893924783 vs. 41.57762777242044
45: 200533899_18-12-2021_02-38-03.sb3 with 86.95501730103805 vs. 84.25605536332179
46: 411210603_18-12-2021_01-35-55.sb3 with 66.99069458291791 vs. 64.44001329345298
47: 101444247_18-12-2021_00-22-21.sb3 with 19.87942057133608 vs. 17.35786812904331
48: 24538490_17-12-2021_22-59-25.sb3 with 62.86671630677588 vs. 60.52122114668652
49: 73119182_18-12-2021_01-51-25.sb3 with 47.82438871963127 vs. 45.59800015623779
50: 227280171_18-12-2021_02-03-42.sb3 with 94.51780712284915 vs. 92.3702814459117
51: 26126707_03-10-2021_20-16-12.sb3 with 88.94957983193278 vs. 86.80672268907563
52: 102729447_18-12-2021_00-27-16.sb3 with 99.27922868108209 vs. 97.1901481738441
53: 360544527_18-12-2021_00-43-35.sb3 with 39.392280916832675 vs. 37.42201011405679
54: 417185201_18-12-2021_04-33-54.sb3 with 74.03080740204693 vs. 72.13894345084255
55: 95284179_16-12-2021_21-29-33.sb3 with 29.113227372037557 vs. 27.223602795243416
56: 202510579_18-12-2021_00-34-04.sb3 with 49.69657739299296 vs. 47.88413302047091
57: 118919438_18-12-2021_00-26-33.sb3 with 90.43096405228758 vs. 88.62456747404845
58: 326426279_18-12-2021_05-49-14.sb3 with 45.77955454026271 vs. 44.066247858366644
59: 214248816_17-12-2021_22-27-12.sb3 with 94.92207139265963 vs. 93.31322272498743
60: 26401827_17-12-2021_23-20-35.sb3 with 56.74480318443167 vs. 55.241043785935425
61: 125775513_10-08-2021_09-08-03.sb3 with 91.21863799283153 vs. 89.79127134724858
62: 447142829_17-12-2021_23-09-24.sb3 with 63.63636363636364 vs. 62.405173485884845
63: 49905542_16-12-2021_21-11-01.sb3 with 60.83853702051739 vs. 59.66836333105945
64: 91331917_18-12-2021_00-10-16.sb3 with 99.84542722198368 vs. 98.74624302275656
65: 270561235_16-12-2021_21-34-32.sb3 with 39.273906805564216 vs. 38.19474767637702
66: 119372260_17-12-2021_23-05-27.sb3 with 99.41949721742468 vs. 98.36431982119272
67: 166893076_17-12-2021_22-49-29.sb3 with 46.400625978090765 vs. 45.36039768019884
68: 25034853_18-12-2021_04-20-26.sb3 with 92.39044611133043 vs. 91.38373470193446
69: 157306339_18-12-2021_01-09-57.sb3 with 28.618886061634154 vs. 27.735368956743
70: 460534710_17-12-2021_22-14-40.sb3 with 91.17647058823528 vs. 90.3114186851211
71: 18024798_16-12-2021_21-29-44.sb3 with 94.11764705882352 vs. 93.2951587714732
72: 497115703_18-12-2021_00-22-58.sb3 with 92.6470588235294 vs. 91.82820855614973
73: 162167_17-12-2021_21-56-02.sb3 with 22.65270506108202 vs. 21.95257160455805
74: 219371949_18-12-2021_02-03-55.sb3 with 99.66171772223267 vs. 98.97575643676001
75: 139025103_16-12-2021_20-01-37.sb3 with 22.14907547305561 vs. 21.49921915668922
76: 492290740_18-12-2021_02-57-22.sb3 with 90.66848800478101 vs. 90.04524886877827
77: 130428143_18-12-2021_04-18-57.sb3 with 85.84229390681003 vs. 85.31309297912713
78: 594371432_18-12-2021_00-56-51.sb3 with 99.56521739130436 vs. 99.10485933503837
79: 337432181_18-12-2021_00-52-26.sb3 with 63.60081604896294 vs. 63.158789527371646
80: 562846199_18-12-2021_02-09-40.sb3 with 78.94736842105263 vs. 78.56897144822841
81: 247987287_18-12-2021_01-38-07.sb3 with 97.67575322812051 vs. 97.30272596843615
82: 34429446_18-12-2021_03-10-47.sb3 with 44.57421957952855 vs. 44.23444468039923
83: 13701368_18-12-2021_01-49-52.sb3 with 82.7355536578423 vs. 82.41322147988146
84: 118805754_18-12-2021_00-26-18.sb3 with 73.33333333333333 vs. 73.08823529411764
85: 84989560_18-12-2021_02-31-25.sb3 with 45.44974940648905 vs. 45.2914798206278
86: 160824427_18-12-2021_01-52-08.sb3 with 97.41687979539641 vs. 97.26342710997442
87: 56583888_17-12-2021_23-00-19.sb3 with 90.45222713362801 vs. 90.31621897313839
88: 429827250_17-12-2021_23-23-20.sb3 with 24.25043561857838 vs. 24.22640149011596

MOSA SIGNIFICANTLY outperforms MIO in the following projects:
0: 34612140_18-12-2021_04-49-42.sb3 with 71.96749174595112 vs. 47.942837048469336
1: 356733531_18-12-2021_01-44-59.sb3 with 63.12636165577342 vs. 51.790977829040116
2: 86222656_17-12-2021_23-16-03.sb3 with 72.58473859342395 vs. 62.83345552986295
3: 357587400_16-12-2021_20-11-33.sb3 with 61.885482938114514 vs. 52.35323886639676
4: 384119313_18-12-2021_05-13-57.sb3 with 79.33194154488518 vs. 70.75852470424496
5: 126517840_17-12-2021_22-41-49.sb3 with 20.876891870806677 vs. 13.55977993909028
6: 114155805_17-12-2021_20-46-12.sb3 with 45.0091550672853 vs. 38.219628286491385
7: 43690666_18-12-2021_03-24-36.sb3 with 41.927832998388645 vs. 35.39369579780204
8: 482735260_14-08-2021_18-26-38.sb3 with 58.016194331983804 vs. 51.88933873144399
9: 472077983_16-12-2021_20-15-39.sb3 with 49.96979536358831 vs. 43.85901985954844
10: 322147835_16-12-2021_21-29-11.sb3 with 24.494894396927908 vs. 18.484901378949203
11: 499772471_18-12-2021_05-24-18.sb3 with 72.73311071153353 vs. 67.62565288123983
12: 93037082_18-12-2021_02-10-15.sb3 with 40.10919337794998 vs. 35.38922155688623
13: 22594737_18-12-2021_01-09-48.sb3 with 78.99270526152414 vs. 74.42282321899737
14: 282590509_16-12-2021_20-16-55.sb3 with 15.428380984121691 vs. 11.250505868069602
15: 214742368_18-12-2021_03-23-53.sb3 with 23.32870680100252 vs. 19.1548423816989
16: 348002364_16-12-2021_21-24-27.sb3 with 74.77248394004283 vs. 70.62366167023555
17: 212413603_17-12-2021_23-38-49.sb3 with 22.307692307692303 vs. 18.202111613876315
18: 27676406_17-12-2021_21-47-25.sb3 with 28.185885702664223 vs. 24.26948890036138
19: 308791139_18-12-2021_00-16-05.sb3 with 66.58081796641599 vs. 62.68672092304522
20: 323172161_18-12-2021_01-43-01.sb3 with 50.619889211289895 vs. 46.78811659192825
21: 139193539_18-12-2021_02-29-38.sb3 with 94.68728202743549 vs. 90.92007026789636
22: 377874630_17-12-2021_22-46-41.sb3 with 53.4782065692519 vs. 49.768952166854
23: 212542279_16-12-2021_19-59-10.sb3 with 23.415463041631263 vs. 19.859813084112144
24: 394122755_17-12-2021_22-21-34.sb3 with 75.69130216189039 vs. 72.14680744092509
25: 451350644_18-12-2021_02-06-14.sb3 with 73.48082089978848 vs. 70.0051449151089
26: 326436417_16-12-2021_20-08-04.sb3 with 25.584541263878624 vs. 22.193967804705462
27: 213519105_17-12-2021_21-46-30.sb3 with 25.68731671554252 vs. 22.33435667155425
28: 18307915_18-12-2021_02-04-52.sb3 with 39.43231517748933 vs. 36.167073577714156
29: 13543391_18-12-2021_03-52-19.sb3 with 18.806833427745143 vs. 15.759981978937882
30: 392811906_16-12-2021_21-09-44.sb3 with 61.8172268907563 vs. 58.828304048892285
31: 612229554_17-12-2021_23-06-58.sb3 with 60.92533417345515 vs. 57.9819073765696
32: 27270175_16-12-2021_21-24-39.sb3 with 67.00950318777818 vs. 64.08637074461686
33: 177925147_17-12-2021_20-47-59.sb3 with 32.45338539456186 vs. 29.59567665450018
34: 216123417_17-12-2021_22-21-53.sb3 with 70.50357612027442 vs. 67.66603415559773
35: 152372211_18-12-2021_01-54-54.sb3 with 53.665110157008996 vs. 51.18984194636832
36: 116421566_16-12-2021_20-21-37.sb3 with 41.86435229829637 vs. 39.520340012143286
37: 14777574_18-12-2021_00-05-00.sb3 with 39.863570527496144 vs. 37.62410643367752
38: 64791526_17-12-2021_22-23-21.sb3 with 74.66793168880456 vs. 72.56948320125015
39: 154264862_16-12-2021_21-42-44.sb3 with 87.36383442265796 vs. 85.2880658436214
40: 377066129_17-12-2021_23-40-26.sb3 with 80.09603841536614 vs. 78.07923169267707
41: 135170508_16-12-2021_20-14-50.sb3 with 87.08910034602076 vs. 85.11029411764706
42: 219529953_18-12-2021_03-54-30.sb3 with 90.46918767507003 vs. 88.59943977591037
43: 10128407_16-12-2021_19-46-35.sb3 with 6.766238885725543 vs. 4.929262844378253
44: 74221074_16-12-2021_21-52-34.sb3 with 87.26398731354378 vs. 85.4759898904802
45: 148398500_18-12-2021_03-21-01.sb3 with 37.48171333310652 vs. 35.73838442259495
46: 208974963_17-12-2021_22-21-18.sb3 with 60.96062367864693 vs. 59.30232558139535
47: 343565836_18-12-2021_03-35-09.sb3 with 48.60654239766082 vs. 47.01152390780874
48: 112008562_17-12-2021_23-14-51.sb3 with 91.4326706292273 vs. 89.89547038327527
49: 18617213_16-12-2021_20-11-10.sb3 with 25.478998706081413 vs. 23.984771573604057
50: 351793769_16-12-2021_20-07-10.sb3 with 49.547687927630065 vs. 48.14597970335675
51: 490214304_16-12-2021_20-12-15.sb3 with 43.049982998979935 vs. 41.662699761985714
52: 313295916_18-12-2021_01-17-10.sb3 with 30.50615595075239 vs. 29.197378361271614
53: 601168390_17-12-2021_23-14-28.sb3 with 85.82165052753288 vs. 84.57869634340223
54: 46587498_16-12-2021_19-55-46.sb3 with 6.111238269626911 vs. 4.933432516975657
55: 82694054_16-12-2021_21-54-57.sb3 with 6.499268555589772 vs. 5.346281182630117
56: 118590469_18-12-2021_04-59-20.sb3 with 78.29202747088684 vs. 77.15736040609137
57: 395514671_16-12-2021_21-19-34.sb3 with 66.3689898401605 vs. 65.2721154468388
58: 197029868_18-12-2021_03-51-05.sb3 with 10.025594469844458 vs. 9.351825520092747
59: 234053839_18-12-2021_00-47-12.sb3 with 24.015432408056917 vs. 23.364064535524594
60: 378507713_16-12-2021_20-04-28.sb3 with 41.38255302120848 vs. 40.74429771908763
61: 91723110_16-12-2021_20-04-13.sb3 with 41.976523050691846 vs. 41.4879664240278
62: 451773001_18-12-2021_05-04-20.sb3 with 19.873573309920978 vs. 19.434591747146616
63: 388570301_21-09-2021_17-19-49.sb3 with 25.681414807302225 vs. 25.27256592292089
64: 211625762_16-12-2021_19-54-43.sb3 with 14.152166972623512 vs. 13.748104397797109
65: 425004987_18-12-2021_03-05-07.sb3 with 71.91742081447964 vs. 71.52149321266968
66: 154391870_18-12-2021_02-00-12.sb3 with 9.840894148586452 vs. 9.463675213675211
67: 92319532_17-12-2021_22-50-30.sb3 with 13.875955215923222 vs. 13.527634618802198
68: 523967150_16-12-2021_20-12-43.sb3 with 9.606288721604152 vs. 9.262324437862373
69: 436230375_18-12-2021_03-29-50.sb3 with 48.07073954983923 vs. 47.7491961414791
70: 432072522_18-12-2021_01-36-47.sb3 with 9.37458998469276 vs. 9.08054522924411
71: 443370138_17-12-2021_21-40-43.sb3 with 14.914848323576365 vs. 14.691794759415206
72: 78985318_16-12-2021_20-00-53.sb3 with 11.446363334440383 vs. 11.271172367984054
73: 284015167_17-12-2021_20-51-51.sb3 with 63.52526926263463 vs. 63.4009942004971
74: 322341152_16-12-2021_19-58-12.sb3 with 9.558933553969242 vs. 9.460351550466061
75: 26999060_18-12-2021_00-36-48.sb3 with 88.2943143812709 vs. 88.2156206964391
76: 320066386_18-12-2021_03-18-51.sb3 with 6.0609997726313 vs. 6.000909474778312

VD-TestSuiteEventCount-Equal: MOSA-Random
Average A12: 0.44721428571428573
Average Significant A12: 0.39652777777777776
significant better: 21
better: 51
equal: 48
significant worse: 3
worse: 41
total: 140

Vargha Delaney classification of significant results:
big_positive: 3
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 48
slight_negative: 0
small_negative: 1
middle_negative: 0
big_negative: 20

VD-TestSuiteEventCount-Equal: MIO-Random
Average A12: 0.44057142857142856
Average Significant A12: 0.40074074074074073
significant better: 44
better: 74
equal: 16
significant worse: 21
worse: 50
total: 140

Vargha Delaney classification of significant results:
big_positive: 19
medium_positive 2
small_positive: 0
slight_positive: 0
middle: 16
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 43

VD-TestSuiteEventCount-Equal: MIO-MOSA
Average A12: 0.4953571428571429
Average Significant A12: 0.4879661016949153
significant better: 24
better: 62
equal: 16
significant worse: 19
worse: 62
total: 140

Vargha Delaney classification of significant results:
big_positive: 16
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 16
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 23

VD-TestSuiteEventCount-Equal-NonTrivial: MOSA-Random
Average A12: 0.43333333333333335
Average Significant A12: 0.3479591836734694
significant better: 21
better: 48
equal: 25
significant worse: 3
worse: 38
total: 111

Vargha Delaney classification of significant results:
big_positive: 3
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 25
slight_negative: 0
small_negative: 1
middle_negative: 0
big_negative: 20

VD-TestSuiteEventCount-Equal-NonTrivial: MIO-Random
Average A12: 0.42324324324324325
Average Significant A12: 0.3763076923076923
significant better: 44
better: 70
equal: 0
significant worse: 21
worse: 41
total: 111

Vargha Delaney classification of significant results:
big_positive: 19
medium_positive 2
small_positive: 0
slight_positive: 0
middle: 0
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 43

VD-TestSuiteEventCount-Equal-NonTrivial: MIO-MOSA
Average A12: 0.49234234234234237
Average Significant A12: 0.48348837209302326
significant better: 24
better: 58
equal: 0
significant worse: 19
worse: 53
total: 111

Vargha Delaney classification of significant results:
big_positive: 16
medium_positive 3
small_positive: 0
slight_positive: 0
middle: 0
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 23

VD-ExecutionTime-Equal: MOSA-Random
Average A12: 0.602
Average Significant A12: 0.7636585365853659
significant better: 7
better: 30
equal: 2
significant worse: 32
worse: 108
total: 140

Vargha Delaney classification of significant results:
big_positive: 32
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 7

VD-ExecutionTime-Equal: MIO-Random
Average A12: 0.6422142857142857
Average Significant A12: 0.8902127659574468
significant better: 1
better: 36
equal: 5
significant worse: 41
worse: 99
total: 140

Vargha Delaney classification of significant results:
big_positive: 41
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 5
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 1

VD-ExecutionTime-Equal: MIO-MOSA
Average A12: 0.547
Average Significant A12: 0.683953488372093
significant better: 6
better: 61
equal: 8
significant worse: 29
worse: 71
total: 140

Vargha Delaney classification of significant results:
big_positive: 28
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 8
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 5

VD-ExecutionTime-Equal-NonTrivial: MOSA-Random
Average A12: 0.6236036036036036
Average Significant A12: 0.77025
significant better: 7
better: 22
equal: 1
significant worse: 32
worse: 88
total: 111

Vargha Delaney classification of significant results:
big_positive: 32
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 1
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 7

VD-ExecutionTime-Equal-NonTrivial: MIO-Random
Average A12: 0.6736036036036036
Average Significant A12: 0.9168181818181819
significant better: 1
better: 29
equal: 2
significant worse: 41
worse: 80
total: 111

Vargha Delaney classification of significant results:
big_positive: 41
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 0
big_negative: 1

VD-ExecutionTime-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5582882882882882
Average Significant A12: 0.7081578947368421
significant better: 6
better: 52
equal: 3
significant worse: 29
worse: 56
total: 111

Vargha Delaney classification of significant results:
big_positive: 28
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 3
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 5

VD-NumberTestCases-Equal: MOSA-Random
Average A12: 0.46964285714285714
Average Significant A12: 0.45652173913043476
significant better: 14
better: 39
equal: 77
significant worse: 1
worse: 24
total: 140

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 77
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 13

VD-NumberTestCases-Equal: MIO-Random
Average A12: 0.4565
Average Significant A12: 0.43573033707865166
significant better: 22
better: 53
equal: 66
significant worse: 1
worse: 21
total: 140

Vargha Delaney classification of significant results:
big_positive: 1
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 66
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 18

VD-NumberTestCases-Equal: MIO-MOSA
Average A12: 0.48907142857142855
Average Significant A12: 0.49
significant better: 8
better: 43
equal: 64
significant worse: 5
worse: 33
total: 140

Vargha Delaney classification of significant results:
big_positive: 4
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 64
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 6

VD-NumberTestCases-Equal-NonTrivial: MOSA-Random
Average A12: 0.4609009009009009
Average Significant A12: 0.44029850746268656
significant better: 14
better: 38
equal: 52
significant worse: 1
worse: 21
total: 111

Vargha Delaney classification of significant results:
big_positive: 0
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 52
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 13

VD-NumberTestCases-Equal-NonTrivial: MIO-Random
Average A12: 0.44504504504504505
Average Significant A12: 0.412
significant better: 22
better: 50
equal: 42
significant worse: 1
worse: 19
total: 111

Vargha Delaney classification of significant results:
big_positive: 1
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 42
slight_negative: 0
small_negative: 0
middle_negative: 4
big_negative: 18

VD-NumberTestCases-Equal-NonTrivial: MIO-MOSA
Average A12: 0.48693693693693696
Average Significant A12: 0.48574074074074075
significant better: 8
better: 39
equal: 41
significant worse: 5
worse: 31
total: 111

Vargha Delaney classification of significant results:
big_positive: 4
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 41
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 6

VD-EventsPerTestCase-Equal: MOSA-Random
Average A12: 0.4537857142857143
Average Significant A12: 0.4104
significant better: 21
better: 50
equal: 49
significant worse: 5
worse: 41
total: 140

Vargha Delaney classification of significant results:
big_positive: 5
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 49
slight_negative: 0
small_negative: 2
middle_negative: 1
big_negative: 18

VD-EventsPerTestCase-Equal: MIO-Random
Average A12: 0.45814285714285713
Average Significant A12: 0.43448275862068964
significant better: 43
better: 69
equal: 19
significant worse: 25
worse: 52
total: 140

Vargha Delaney classification of significant results:
big_positive: 24
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 19
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 42

VD-EventsPerTestCase-Equal: MIO-MOSA
Average A12: 0.5053571428571428
Average Significant A12: 0.5154794520547945
significant better: 26
better: 58
equal: 20
significant worse: 27
worse: 62
total: 140

Vargha Delaney classification of significant results:
big_positive: 23
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 20
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 24

VD-EventsPerTestCase-Equal-NonTrivial: MOSA-Random
Average A12: 0.44144144144144143
Average Significant A12: 0.3707692307692308
significant better: 21
better: 48
equal: 26
significant worse: 5
worse: 37
total: 111

Vargha Delaney classification of significant results:
big_positive: 5
medium_positive 0
small_positive: 0
slight_positive: 0
middle: 26
slight_negative: 0
small_negative: 2
middle_negative: 1
big_negative: 18

VD-EventsPerTestCase-Equal-NonTrivial: MIO-Random
Average A12: 0.4453153153153153
Average Significant A12: 0.4185714285714286
significant better: 43
better: 66
equal: 2
significant worse: 25
worse: 43
total: 111

Vargha Delaney classification of significant results:
big_positive: 24
medium_positive 1
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 1
big_negative: 42

VD-EventsPerTestCase-Equal-NonTrivial: MIO-MOSA
Average A12: 0.5048648648648648
Average Significant A12: 0.5205454545454545
significant better: 26
better: 56
equal: 2
significant worse: 27
worse: 53
total: 111

Vargha Delaney classification of significant results:
big_positive: 23
medium_positive 4
small_positive: 0
slight_positive: 0
middle: 2
slight_negative: 0
small_negative: 0
middle_negative: 2
big_negative: 24

